UniqueNESS: Graph Theory Approach to the Uniqueness of Non-Equilibrium Stationary States of the Lindblad Master Equation

The dimensionality of kernels for Lindbladian superoperators is of physical interest in various scenarios out of equilibrium, for example in mean-field methods for driven-dissipative spin lattice models that give rise to phase diagrams with a multitude of non-equilibrium stationary states in specific parameter regions. We show that known criteria established in the literature for unique fixpoints of the Lindblad master equation can be better treated in a graph-theoretic framework via a focus on the connectivity of directed graphs associated to the Hamiltonian and jump operators.

==> (inline-0) <==
\begin{tikzpicture}[scale=0.4]
\draw[step=1cm,black,thick] (0,0) grid (4,4);
\fill[white] (0,3) rectangle +(1,1);
\fill[white] (1,3) rectangle +(1,1);
\fill[white] (2,3) rectangle +(1,1);
\fill[white] (3,3) rectangle +(1,1);
\fill[black] (0,2) rectangle +(1,1);
\fill[white] (1,2) rectangle +(1,1);
\fill[white] (2,2) rectangle +(1,1);
\fill[white] (3,2) rectangle +(1,1);
\fill[black] (0,1) rectangle +(1,1);
\fill[white] (1,1) rectangle +(1,1);
\fill[white] (2,1) rectangle +(1,1);
\fill[white] (3,1) rectangle +(1,1);
\fill[white] (0,0) rectangle +(1,1);
\fill[black] (1,0) rectangle +(1,1);
\fill[black] (2,0) rectangle +(1,1);
\fill[white] (3,0) rectangle +(1,1);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.4]
\draw[step=1cm,black,thick] (0,0) grid (8,8);
\fill[white] (0,7) rectangle +(1,1);
\fill[white] (1,7) rectangle +(1,1);
\fill[white] (2,7) rectangle +(1,1);
\fill[white] (3,7) rectangle +(1,1);
\fill[white] (4,7) rectangle +(1,1);
\fill[white] (5,7) rectangle +(1,1);
\fill[white] (6,7) rectangle +(1,1);
\fill[white] (7,7) rectangle +(1,1);
\fill[black] (0,6) rectangle +(1,1);
\fill[white] (1,6) rectangle +(1,1);
\fill[white] (2,6) rectangle +(1,1);
\fill[white] (3,6) rectangle +(1,1);
\fill[white] (4,6) rectangle +(1,1);
\fill[white] (5,6) rectangle +(1,1);
\fill[white] (6,6) rectangle +(1,1);
\fill[white] (7,6) rectangle +(1,1);
\fill[black] (0,5) rectangle +(1,1);
\fill[white] (1,5) rectangle +(1,1);
\fill[white] (2,5) rectangle +(1,1);
\fill[white] (3,5) rectangle +(1,1);
\fill[white] (4,5) rectangle +(1,1);
\fill[white] (5,5) rectangle +(1,1);
\fill[white] (6,5) rectangle +(1,1);
\fill[white] (7,5) rectangle +(1,1);
\fill[white] (0,4) rectangle +(1,1);
\fill[black] (1,4) rectangle +(1,1);
\fill[black] (2,4) rectangle +(1,1);
\fill[white] (3,4) rectangle +(1,1);
\fill[white] (4,4) rectangle +(1,1);
\fill[white] (5,4) rectangle +(1,1);
\fill[white] (6,4) rectangle +(1,1);
\fill[white] (7,4) rectangle +(1,1);
\fill[black] (0,3) rectangle +(1,1);
\fill[white] (1,3) rectangle +(1,1);
\fill[white] (2,3) rectangle +(1,1);
\fill[white] (3,3) rectangle +(1,1);
\fill[white] (4,3) rectangle +(1,1);
\fill[white] (5,3) rectangle +(1,1);
\fill[white] (6,3) rectangle +(1,1);
\fill[white] (7,3) rectangle +(1,1);
\fill[white] (0,2) rectangle +(1,1);
\fill[black] (1,2) rectangle +(1,1);
\fill[white] (2,2) rectangle +(1,1);
\fill[white] (3,2) rectangle +(1,1);
\fill[black] (4,2) rectangle +(1,1);
\fill[white] (5,2) rectangle +(1,1);
\fill[white] (6,2) rectangle +(1,1);
\fill[white] (7,2) rectangle +(1,1);
\fill[white] (0,1) rectangle +(1,1);
\fill[white] (1,1) rectangle +(1,1);
\fill[black] (2,1) rectangle +(1,1);
\fill[white] (3,1) rectangle +(1,1);
\fill[black] (4,1) rectangle +(1,1);
\fill[white] (5,1) rectangle +(1,1);
\fill[white] (6,1) rectangle +(1,1);
\fill[white] (7,1) rectangle +(1,1);
\fill[white] (0,0) rectangle +(1,1);
\fill[white] (1,0) rectangle +(1,1);
\fill[white] (2,0) rectangle +(1,1);
\fill[black] (3,0) rectangle +(1,1);
\fill[white] (4,0) rectangle +(1,1);
\fill[black] (5,0) rectangle +(1,1);
\fill[black] (6,0) rectangle +(1,1);
\fill[white] (7,0) rectangle +(1,1);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.4]
\draw[step=1cm,black,thick] (0,0) grid (16,16);
\fill[white] (0,15) rectangle +(1,1);
\fill[white] (1,15) rectangle +(1,1);
\fill[white] (2,15) rectangle +(1,1);
\fill[white] (3,15) rectangle +(1,1);
\fill[white] (4,15) rectangle +(1,1);
\fill[white] (5,15) rectangle +(1,1);
\fill[white] (6,15) rectangle +(1,1);
\fill[white] (7,15) rectangle +(1,1);
\fill[white] (8,15) rectangle +(1,1);
\fill[white] (9,15) rectangle +(1,1);
\fill[white] (10,15) rectangle +(1,1);
\fill[white] (11,15) rectangle +(1,1);
\fill[white] (12,15) rectangle +(1,1);
\fill[white] (13,15) rectangle +(1,1);
\fill[white] (14,15) rectangle +(1,1);
\fill[white] (15,15) rectangle +(1,1);
\fill[black] (0,14) rectangle +(1,1);
\fill[white] (1,14) rectangle +(1,1);
\fill[white] (2,14) rectangle +(1,1);
\fill[white] (3,14) rectangle +(1,1);
\fill[white] (4,14) rectangle +(1,1);
\fill[white] (5,14) rectangle +(1,1);
\fill[white] (6,14) rectangle +(1,1);
\fill[white] (7,14) rectangle +(1,1);
\fill[white] (8,14) rectangle +(1,1);
\fill[white] (9,14) rectangle +(1,1);
\fill[white] (10,14) rectangle +(1,1);
\fill[white] (11,14) rectangle +(1,1);
\fill[white] (12,14) rectangle +(1,1);
\fill[white] (13,14) rectangle +(1,1);
\fill[white] (14,14) rectangle +(1,1);
\fill[white] (15,14) rectangle +(1,1);
\fill[black] (0,13) rectangle +(1,1);
\fill[white] (1,13) rectangle +(1,1);
\fill[white] (2,13) rectangle +(1,1);
\fill[white] (3,13) rectangle +(1,1);
\fill[white] (4,13) rectangle +(1,1);
\fill[white] (5,13) rectangle +(1,1);
\fill[white] (6,13) rectangle +(1,1);
\fill[white] (7,13) rectangle +(1,1);
\fill[white] (8,13) rectangle +(1,1);
\fill[white] (9,13) rectangle +(1,1);
\fill[white] (10,13) rectangle +(1,1);
\fill[white] (11,13) rectangle +(1,1);
\fill[white] (12,13) rectangle +(1,1);
\fill[white] (13,13) rectangle +(1,1);
\fill[white] (14,13) rectangle +(1,1);
\fill[white] (15,13) rectangle +(1,1);
\fill[white] (0,12) rectangle +(1,1);
\fill[black] (1,12) rectangle +(1,1);
\fill[black] (2,12) rectangle +(1,1);
\fill[white] (3,12) rectangle +(1,1);
\fill[white] (4,12) rectangle +(1,1);
\fill[white] (5,12) rectangle +(1,1);
\fill[white] (6,12) rectangle +(1,1);
\fill[white] (7,12) rectangle +(1,1);
\fill[white] (8,12) rectangle +(1,1);
\fill[white] (9,12) rectangle +(1,1);
\fill[white] (10,12) rectangle +(1,1);
\fill[white] (11,12) rectangle +(1,1);
\fill[white] (12,12) rectangle +(1,1);
\fill[white] (13,12) rectangle +(1,1);
\fill[white] (14,12) rectangle +(1,1);
\fill[white] (15,12) rectangle +(1,1);
\fill[black] (0,11) rectangle +(1,1);
\fill[white] (1,11) rectangle +(1,1);
\fill[white] (2,11) rectangle +(1,1);
\fill[white] (3,11) rectangle +(1,1);
\fill[white] (4,11) rectangle +(1,1);
\fill[white] (5,11) rectangle +(1,1);
\fill[white] (6,11) rectangle +(1,1);
\fill[white] (7,11) rectangle +(1,1);
\fill[white] (8,11) rectangle +(1,1);
\fill[white] (9,11) rectangle +(1,1);
\fill[white] (10,11) rectangle +(1,1);
\fill[white] (11,11) rectangle +(1,1);
\fill[white] (12,11) rectangle +(1,1);
\fill[white] (13,11) rectangle +(1,1);
\fill[white] (14,11) rectangle +(1,1);
\fill[white] (15,11) rectangle +(1,1);
\fill[white] (0,10) rectangle +(1,1);
\fill[black] (1,10) rectangle +(1,1);
\fill[white] (2,10) rectangle +(1,1);
\fill[white] (3,10) rectangle +(1,1);
\fill[black] (4,10) rectangle +(1,1);
\fill[white] (5,10) rectangle +(1,1);
\fill[white] (6,10) rectangle +(1,1);
\fill[white] (7,10) rectangle +(1,1);
\fill[white] (8,10) rectangle +(1,1);
\fill[white] (9,10) rectangle +(1,1);
\fill[white] (10,10) rectangle +(1,1);
\fill[white] (11,10) rectangle +(1,1);
\fill[white] (12,10) rectangle +(1,1);
\fill[white] (13,10) rectangle +(1,1);
\fill[white] (14,10) rectangle +(1,1);
\fill[white] (15,10) rectangle +(1,1);
\fill[white] (0,9) rectangle +(1,1);
\fill[white] (1,9) rectangle +(1,1);
\fill[black] (2,9) rectangle +(1,1);
\fill[white] (3,9) rectangle +(1,1);
\fill[black] (4,9) rectangle +(1,1);
\fill[white] (5,9) rectangle +(1,1);
\fill[white] (6,9) rectangle +(1,1);
\fill[white] (7,9) rectangle +(1,1);
\fill[white] (8,9) rectangle +(1,1);
\fill[white] (9,9) rectangle +(1,1);
\fill[white] (10,9) rectangle +(1,1);
\fill[white] (11,9) rectangle +(1,1);
\fill[white] (12,9) rectangle +(1,1);
\fill[white] (13,9) rectangle +(1,1);
\fill[white] (14,9) rectangle +(1,1);
\fill[white] (15,9) rectangle +(1,1);
\fill[white] (0,8) rectangle +(1,1);
\fill[white] (1,8) rectangle +(1,1);
\fill[white] (2,8) rectangle +(1,1);
\fill[black] (3,8) rectangle +(1,1);
\fill[white] (4,8) rectangle +(1,1);
\fill[black] (5,8) rectangle +(1,1);
\fill[black] (6,8) rectangle +(1,1);
\fill[white] (7,8) rectangle +(1,1);
\fill[white] (8,8) rectangle +(1,1);
\fill[white] (9,8) rectangle +(1,1);
\fill[white] (10,8) rectangle +(1,1);
\fill[white] (11,8) rectangle +(1,1);
\fill[white] (12,8) rectangle +(1,1);
\fill[white] (13,8) rectangle +(1,1);
\fill[white] (14,8) rectangle +(1,1);
\fill[white] (15,8) rectangle +(1,1);
\fill[black] (0,7) rectangle +(1,1);
\fill[white] (1,7) rectangle +(1,1);
\fill[white] (2,7) rectangle +(1,1);
\fill[white] (3,7) rectangle +(1,1);
\fill[white] (4,7) rectangle +(1,1);
\fill[white] (5,7) rectangle +(1,1);
\fill[white] (6,7) rectangle +(1,1);
\fill[white] (7,7) rectangle +(1,1);
\fill[white] (8,7) rectangle +(1,1);
\fill[white] (9,7) rectangle +(1,1);
\fill[white] (10,7) rectangle +(1,1);
\fill[white] (11,7) rectangle +(1,1);
\fill[white] (12,7) rectangle +(1,1);
\fill[white] (13,7) rectangle +(1,1);
\fill[white] (14,7) rectangle +(1,1);
\fill[white] (15,7) rectangle +(1,1);
\fill[white] (0,6) rectangle +(1,1);
\fill[black] (1,6) rectangle +(1,1);
\fill[white] (2,6) rectangle +(1,1);
\fill[white] (3,6) rectangle +(1,1);
\fill[white] (4,6) rectangle +(1,1);
\fill[white] (5,6) rectangle +(1,1);
\fill[white] (6,6) rectangle +(1,1);
\fill[white] (7,6) rectangle +(1,1);
\fill[black] (8,6) rectangle +(1,1);
\fill[white] (9,6) rectangle +(1,1);
\fill[white] (10,6) rectangle +(1,1);
\fill[white] (11,6) rectangle +(1,1);
\fill[white] (12,6) rectangle +(1,1);
\fill[white] (13,6) rectangle +(1,1);
\fill[white] (14,6) rectangle +(1,1);
\fill[white] (15,6) rectangle +(1,1);
\fill[white] (0,5) rectangle +(1,1);
\fill[white] (1,5) rectangle +(1,1);
\fill[black] (2,5) rectangle +(1,1);
\fill[white] (3,5) rectangle +(1,1);
\fill[white] (4,5) rectangle +(1,1);
\fill[white] (5,5) rectangle +(1,1);
\fill[white] (6,5) rectangle +(1,1);
\fill[white] (7,5) rectangle +(1,1);
\fill[black] (8,5) rectangle +(1,1);
\fill[white] (9,5) rectangle +(1,1);
\fill[white] (10,5) rectangle +(1,1);
\fill[white] (11,5) rectangle +(1,1);
\fill[white] (12,5) rectangle +(1,1);
\fill[white] (13,5) rectangle +(1,1);
\fill[white] (14,5) rectangle +(1,1);
\fill[white] (15,5) rectangle +(1,1);
\fill[white] (0,4) rectangle +(1,1);
\fill[white] (1,4) rectangle +(1,1);
\fill[white] (2,4) rectangle +(1,1);
\fill[black] (3,4) rectangle +(1,1);
\fill[white] (4,4) rectangle +(1,1);
\fill[white] (5,4) rectangle +(1,1);
\fill[white] (6,4) rectangle +(1,1);
\fill[white] (7,4) rectangle +(1,1);
\fill[white] (8,4) rectangle +(1,1);
\fill[black] (9,4) rectangle +(1,1);
\fill[black] (10,4) rectangle +(1,1);
\fill[white] (11,4) rectangle +(1,1);
\fill[white] (12,4) rectangle +(1,1);
\fill[white] (13,4) rectangle +(1,1);
\fill[white] (14,4) rectangle +(1,1);
\fill[white] (15,4) rectangle +(1,1);
\fill[white] (0,3) rectangle +(1,1);
\fill[white] (1,3) rectangle +(1,1);
\fill[white] (2,3) rectangle +(1,1);
\fill[white] (3,3) rectangle +(1,1);
\fill[black] (4,3) rectangle +(1,1);
\fill[white] (5,3) rectangle +(1,1);
\fill[white] (6,3) rectangle +(1,1);
\fill[white] (7,3) rectangle +(1,1);
\fill[black] (8,3) rectangle +(1,1);
\fill[white] (9,3) rectangle +(1,1);
\fill[white] (10,3) rectangle +(1,1);
\fill[white] (11,3) rectangle +(1,1);
\fill[white] (12,3) rectangle +(1,1);
\fill[white] (13,3) rectangle +(1,1);
\fill[white] (14,3) rectangle +(1,1);
\fill[white] (15,3) rectangle +(1,1);
\fill[white] (0,2) rectangle +(1,1);
\fill[white] (1,2) rectangle +(1,1);
\fill[white] (2,2) rectangle +(1,1);
\fill[white] (3,2) rectangle +(1,1);
\fill[white] (4,2) rectangle +(1,1);
\fill[black] (5,2) rectangle +(1,1);
\fill[white] (6,2) rectangle +(1,1);
\fill[white] (7,2) rectangle +(1,1);
\fill[white] (8,2) rectangle +(1,1);
\fill[black] (9,2) rectangle +(1,1);
\fill[white] (10,2) rectangle +(1,1);
\fill[white] (11,2) rectangle +(1,1);
\fill[black] (12,2) rectangle +(1,1);
\fill[white] (13,2) rectangle +(1,1);
\fill[white] (14,2) rectangle +(1,1);
\fill[white] (15,2) rectangle +(1,1);
\fill[white] (0,1) rectangle +(1,1);
\fill[white] (1,1) rectangle +(1,1);
\fill[white] (2,1) rectangle +(1,1);
\fill[white] (3,1) rectangle +(1,1);
\fill[white] (4,1) rectangle +(1,1);
\fill[white] (5,1) rectangle +(1,1);
\fill[black] (6,1) rectangle +(1,1);
\fill[white] (7,1) rectangle +(1,1);
\fill[white] (8,1) rectangle +(1,1);
\fill[white] (9,1) rectangle +(1,1);
\fill[black] (10,1) rectangle +(1,1);
\fill[white] (11,1) rectangle +(1,1);
\fill[black] (12,1) rectangle +(1,1);
\fill[white] (13,1) rectangle +(1,1);
\fill[white] (14,1) rectangle +(1,1);
\fill[white] (15,1) rectangle +(1,1);
\fill[white] (0,0) rectangle +(1,1);
\fill[white] (1,0) rectangle +(1,1);
\fill[white] (2,0) rectangle +(1,1);
\fill[white] (3,0) rectangle +(1,1);
\fill[white] (4,0) rectangle +(1,1);
\fill[white] (5,0) rectangle +(1,1);
\fill[white] (6,0) rectangle +(1,1);
\fill[black] (7,0) rectangle +(1,1);
\fill[white] (8,0) rectangle +(1,1);
\fill[white] (9,0) rectangle +(1,1);
\fill[white] (10,0) rectangle +(1,1);
\fill[black] (11,0) rectangle +(1,1);
\fill[white] (12,0) rectangle +(1,1);
\fill[black] (13,0) rectangle +(1,1);
\fill[black] (14,0) rectangle +(1,1);
\fill[white] (15,0) rectangle +(1,1);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.2]
\draw[step=1cm,black,thick] (0,0) grid (32,32);
\fill[white] (0,31) rectangle +(1,1);
\fill[white] (1,31) rectangle +(1,1);
\fill[white] (2,31) rectangle +(1,1);
\fill[white] (3,31) rectangle +(1,1);
\fill[white] (4,31) rectangle +(1,1);
\fill[white] (5,31) rectangle +(1,1);
\fill[white] (6,31) rectangle +(1,1);
\fill[white] (7,31) rectangle +(1,1);
\fill[white] (8,31) rectangle +(1,1);
\fill[white] (9,31) rectangle +(1,1);
\fill[white] (10,31) rectangle +(1,1);
\fill[white] (11,31) rectangle +(1,1);
\fill[white] (12,31) rectangle +(1,1);
\fill[white] (13,31) rectangle +(1,1);
\fill[white] (14,31) rectangle +(1,1);
\fill[white] (15,31) rectangle +(1,1);
\fill[white] (16,31) rectangle +(1,1);
\fill[white] (17,31) rectangle +(1,1);
\fill[white] (18,31) rectangle +(1,1);
\fill[white] (19,31) rectangle +(1,1);
\fill[white] (20,31) rectangle +(1,1);
\fill[white] (21,31) rectangle +(1,1);
\fill[white] (22,31) rectangle +(1,1);
\fill[white] (23,31) rectangle +(1,1);
\fill[white] (24,31) rectangle +(1,1);
\fill[white] (25,31) rectangle +(1,1);
\fill[white] (26,31) rectangle +(1,1);
\fill[white] (27,31) rectangle +(1,1);
\fill[white] (28,31) rectangle +(1,1);
\fill[white] (29,31) rectangle +(1,1);
\fill[white] (30,31) rectangle +(1,1);
\fill[white] (31,31) rectangle +(1,1);
\fill[black] (0,30) rectangle +(1,1);
\fill[white] (1,30) rectangle +(1,1);
\fill[white] (2,30) rectangle +(1,1);
\fill[white] (3,30) rectangle +(1,1);
\fill[white] (4,30) rectangle +(1,1);
\fill[white] (5,30) rectangle +(1,1);
\fill[white] (6,30) rectangle +(1,1);
\fill[white] (7,30) rectangle +(1,1);
\fill[white] (8,30) rectangle +(1,1);
\fill[white] (9,30) rectangle +(1,1);
\fill[white] (10,30) rectangle +(1,1);
\fill[white] (11,30) rectangle +(1,1);
\fill[white] (12,30) rectangle +(1,1);
\fill[white] (13,30) rectangle +(1,1);
\fill[white] (14,30) rectangle +(1,1);
\fill[white] (15,30) rectangle +(1,1);
\fill[white] (16,30) rectangle +(1,1);
\fill[white] (17,30) rectangle +(1,1);
\fill[white] (18,30) rectangle +(1,1);
\fill[white] (19,30) rectangle +(1,1);
\fill[white] (20,30) rectangle +(1,1);
\fill[white] (21,30) rectangle +(1,1);
\fill[white] (22,30) rectangle +(1,1);
\fill[white] (23,30) rectangle +(1,1);
\fill[white] (24,30) rectangle +(1,1);
\fill[white] (25,30) rectangle +(1,1);
\fill[white] (26,30) rectangle +(1,1);
\fill[white] (27,30) rectangle +(1,1);
\fill[white] (28,30) rectangle +(1,1);
\fill[white] (29,30) rectangle +(1,1);
\fill[white] (30,30) rectangle +(1,1);
\fill[white] (31,30) rectangle +(1,1);
\fill[black] (0,29) rectangle +(1,1);
\fill[white] (1,29) rectangle +(1,1);
\fill[white] (2,29) rectangle +(1,1);
\fill[white] (3,29) rectangle +(1,1);
\fill[white] (4,29) rectangle +(1,1);
\fill[white] (5,29) rectangle +(1,1);
\fill[white] (6,29) rectangle +(1,1);
\fill[white] (7,29) rectangle +(1,1);
\fill[white] (8,29) rectangle +(1,1);
\fill[white] (9,29) rectangle +(1,1);
\fill[white] (10,29) rectangle +(1,1);
\fill[white] (11,29) rectangle +(1,1);
\fill[white] (12,29) rectangle +(1,1);
\fill[white] (13,29) rectangle +(1,1);
\fill[white] (14,29) rectangle +(1,1);
\fill[white] (15,29) rectangle +(1,1);
\fill[white] (16,29) rectangle +(1,1);
\fill[white] (17,29) rectangle +(1,1);
\fill[white] (18,29) rectangle +(1,1);
\fill[white] (19,29) rectangle +(1,1);
\fill[white] (20,29) rectangle +(1,1);
\fill[white] (21,29) rectangle +(1,1);
\fill[white] (22,29) rectangle +(1,1);
\fill[white] (23,29) rectangle +(1,1);
\fill[white] (24,29) rectangle +(1,1);
\fill[white] (25,29) rectangle +(1,1);
\fill[white] (26,29) rectangle +(1,1);
\fill[white] (27,29) rectangle +(1,1);
\fill[white] (28,29) rectangle +(1,1);
\fill[white] (29,29) rectangle +(1,1);
\fill[white] (30,29) rectangle +(1,1);
\fill[white] (31,29) rectangle +(1,1);
\fill[white] (0,28) rectangle +(1,1);
\fill[black] (1,28) rectangle +(1,1);
\fill[black] (2,28) rectangle +(1,1);
\fill[white] (3,28) rectangle +(1,1);
\fill[white] (4,28) rectangle +(1,1);
\fill[white] (5,28) rectangle +(1,1);
\fill[white] (6,28) rectangle +(1,1);
\fill[white] (7,28) rectangle +(1,1);
\fill[white] (8,28) rectangle +(1,1);
\fill[white] (9,28) rectangle +(1,1);
\fill[white] (10,28) rectangle +(1,1);
\fill[white] (11,28) rectangle +(1,1);
\fill[white] (12,28) rectangle +(1,1);
\fill[white] (13,28) rectangle +(1,1);
\fill[white] (14,28) rectangle +(1,1);
\fill[white] (15,28) rectangle +(1,1);
\fill[white] (16,28) rectangle +(1,1);
\fill[white] (17,28) rectangle +(1,1);
\fill[white] (18,28) rectangle +(1,1);
\fill[white] (19,28) rectangle +(1,1);
\fill[white] (20,28) rectangle +(1,1);
\fill[white] (21,28) rectangle +(1,1);
\fill[white] (22,28) rectangle +(1,1);
\fill[white] (23,28) rectangle +(1,1);
\fill[white] (24,28) rectangle +(1,1);
\fill[white] (25,28) rectangle +(1,1);
\fill[white] (26,28) rectangle +(1,1);
\fill[white] (27,28) rectangle +(1,1);
\fill[white] (28,28) rectangle +(1,1);
\fill[white] (29,28) rectangle +(1,1);
\fill[white] (30,28) rectangle +(1,1);
\fill[white] (31,28) rectangle +(1,1);
\fill[black] (0,27) rectangle +(1,1);
\fill[white] (1,27) rectangle +(1,1);
\fill[white] (2,27) rectangle +(1,1);
\fill[white] (3,27) rectangle +(1,1);
\fill[white] (4,27) rectangle +(1,1);
\fill[white] (5,27) rectangle +(1,1);
\fill[white] (6,27) rectangle +(1,1);
\fill[white] (7,27) rectangle +(1,1);
\fill[white] (8,27) rectangle +(1,1);
\fill[white] (9,27) rectangle +(1,1);
\fill[white] (10,27) rectangle +(1,1);
\fill[white] (11,27) rectangle +(1,1);
\fill[white] (12,27) rectangle +(1,1);
\fill[white] (13,27) rectangle +(1,1);
\fill[white] (14,27) rectangle +(1,1);
\fill[white] (15,27) rectangle +(1,1);
\fill[white] (16,27) rectangle +(1,1);
\fill[white] (17,27) rectangle +(1,1);
\fill[white] (18,27) rectangle +(1,1);
\fill[white] (19,27) rectangle +(1,1);
\fill[white] (20,27) rectangle +(1,1);
\fill[white] (21,27) rectangle +(1,1);
\fill[white] (22,27) rectangle +(1,1);
\fill[white] (23,27) rectangle +(1,1);
\fill[white] (24,27) rectangle +(1,1);
\fill[white] (25,27) rectangle +(1,1);
\fill[white] (26,27) rectangle +(1,1);
\fill[white] (27,27) rectangle +(1,1);
\fill[white] (28,27) rectangle +(1,1);
\fill[white] (29,27) rectangle +(1,1);
\fill[white] (30,27) rectangle +(1,1);
\fill[white] (31,27) rectangle +(1,1);
\fill[white] (0,26) rectangle +(1,1);
\fill[black] (1,26) rectangle +(1,1);
\fill[white] (2,26) rectangle +(1,1);
\fill[white] (3,26) rectangle +(1,1);
\fill[black] (4,26) rectangle +(1,1);
\fill[white] (5,26) rectangle +(1,1);
\fill[white] (6,26) rectangle +(1,1);
\fill[white] (7,26) rectangle +(1,1);
\fill[white] (8,26) rectangle +(1,1);
\fill[white] (9,26) rectangle +(1,1);
\fill[white] (10,26) rectangle +(1,1);
\fill[white] (11,26) rectangle +(1,1);
\fill[white] (12,26) rectangle +(1,1);
\fill[white] (13,26) rectangle +(1,1);
\fill[white] (14,26) rectangle +(1,1);
\fill[white] (15,26) rectangle +(1,1);
\fill[white] (16,26) rectangle +(1,1);
\fill[white] (17,26) rectangle +(1,1);
\fill[white] (18,26) rectangle +(1,1);
\fill[white] (19,26) rectangle +(1,1);
\fill[white] (20,26) rectangle +(1,1);
\fill[white] (21,26) rectangle +(1,1);
\fill[white] (22,26) rectangle +(1,1);
\fill[white] (23,26) rectangle +(1,1);
\fill[white] (24,26) rectangle +(1,1);
\fill[white] (25,26) rectangle +(1,1);
\fill[white] (26,26) rectangle +(1,1);
\fill[white] (27,26) rectangle +(1,1);
\fill[white] (28,26) rectangle +(1,1);
\fill[white] (29,26) rectangle +(1,1);
\fill[white] (30,26) rectangle +(1,1);
\fill[white] (31,26) rectangle +(1,1);
\fill[white] (0,25) rectangle +(1,1);
\fill[white] (1,25) rectangle +(1,1);
\fill[black] (2,25) rectangle +(1,1);
\fill[white] (3,25) rectangle +(1,1);
\fill[black] (4,25) rectangle +(1,1);
\fill[white] (5,25) rectangle +(1,1);
\fill[white] (6,25) rectangle +(1,1);
\fill[white] (7,25) rectangle +(1,1);
\fill[white] (8,25) rectangle +(1,1);
\fill[white] (9,25) rectangle +(1,1);
\fill[white] (10,25) rectangle +(1,1);
\fill[white] (11,25) rectangle +(1,1);
\fill[white] (12,25) rectangle +(1,1);
\fill[white] (13,25) rectangle +(1,1);
\fill[white] (14,25) rectangle +(1,1);
\fill[white] (15,25) rectangle +(1,1);
\fill[white] (16,25) rectangle +(1,1);
\fill[white] (17,25) rectangle +(1,1);
\fill[white] (18,25) rectangle +(1,1);
\fill[white] (19,25) rectangle +(1,1);
\fill[white] (20,25) rectangle +(1,1);
\fill[white] (21,25) rectangle +(1,1);
\fill[white] (22,25) rectangle +(1,1);
\fill[white] (23,25) rectangle +(1,1);
\fill[white] (24,25) rectangle +(1,1);
\fill[white] (25,25) rectangle +(1,1);
\fill[white] (26,25) rectangle +(1,1);
\fill[white] (27,25) rectangle +(1,1);
\fill[white] (28,25) rectangle +(1,1);
\fill[white] (29,25) rectangle +(1,1);
\fill[white] (30,25) rectangle +(1,1);
\fill[white] (31,25) rectangle +(1,1);
\fill[white] (0,24) rectangle +(1,1);
\fill[white] (1,24) rectangle +(1,1);
\fill[white] (2,24) rectangle +(1,1);
\fill[black] (3,24) rectangle +(1,1);
\fill[white] (4,24) rectangle +(1,1);
\fill[black] (5,24) rectangle +(1,1);
\fill[black] (6,24) rectangle +(1,1);
\fill[white] (7,24) rectangle +(1,1);
\fill[white] (8,24) rectangle +(1,1);
\fill[white] (9,24) rectangle +(1,1);
\fill[white] (10,24) rectangle +(1,1);
\fill[white] (11,24) rectangle +(1,1);
\fill[white] (12,24) rectangle +(1,1);
\fill[white] (13,24) rectangle +(1,1);
\fill[white] (14,24) rectangle +(1,1);
\fill[white] (15,24) rectangle +(1,1);
\fill[white] (16,24) rectangle +(1,1);
\fill[white] (17,24) rectangle +(1,1);
\fill[white] (18,24) rectangle +(1,1);
\fill[white] (19,24) rectangle +(1,1);
\fill[white] (20,24) rectangle +(1,1);
\fill[white] (21,24) rectangle +(1,1);
\fill[white] (22,24) rectangle +(1,1);
\fill[white] (23,24) rectangle +(1,1);
\fill[white] (24,24) rectangle +(1,1);
\fill[white] (25,24) rectangle +(1,1);
\fill[white] (26,24) rectangle +(1,1);
\fill[white] (27,24) rectangle +(1,1);
\fill[white] (28,24) rectangle +(1,1);
\fill[white] (29,24) rectangle +(1,1);
\fill[white] (30,24) rectangle +(1,1);
\fill[white] (31,24) rectangle +(1,1);
\fill[black] (0,23) rectangle +(1,1);
\fill[white] (1,23) rectangle +(1,1);
\fill[white] (2,23) rectangle +(1,1);
\fill[white] (3,23) rectangle +(1,1);
\fill[white] (4,23) rectangle +(1,1);
\fill[white] (5,23) rectangle +(1,1);
\fill[white] (6,23) rectangle +(1,1);
\fill[white] (7,23) rectangle +(1,1);
\fill[white] (8,23) rectangle +(1,1);
\fill[white] (9,23) rectangle +(1,1);
\fill[white] (10,23) rectangle +(1,1);
\fill[white] (11,23) rectangle +(1,1);
\fill[white] (12,23) rectangle +(1,1);
\fill[white] (13,23) rectangle +(1,1);
\fill[white] (14,23) rectangle +(1,1);
\fill[white] (15,23) rectangle +(1,1);
\fill[white] (16,23) rectangle +(1,1);
\fill[white] (17,23) rectangle +(1,1);
\fill[white] (18,23) rectangle +(1,1);
\fill[white] (19,23) rectangle +(1,1);
\fill[white] (20,23) rectangle +(1,1);
\fill[white] (21,23) rectangle +(1,1);
\fill[white] (22,23) rectangle +(1,1);
\fill[white] (23,23) rectangle +(1,1);
\fill[white] (24,23) rectangle +(1,1);
\fill[white] (25,23) rectangle +(1,1);
\fill[white] (26,23) rectangle +(1,1);
\fill[white] (27,23) rectangle +(1,1);
\fill[white] (28,23) rectangle +(1,1);
\fill[white] (29,23) rectangle +(1,1);
\fill[white] (30,23) rectangle +(1,1);
\fill[white] (31,23) rectangle +(1,1);
\fill[white] (0,22) rectangle +(1,1);
\fill[black] (1,22) rectangle +(1,1);
\fill[white] (2,22) rectangle +(1,1);
\fill[white] (3,22) rectangle +(1,1);
\fill[white] (4,22) rectangle +(1,1);
\fill[white] (5,22) rectangle +(1,1);
\fill[white] (6,22) rectangle +(1,1);
\fill[white] (7,22) rectangle +(1,1);
\fill[black] (8,22) rectangle +(1,1);
\fill[white] (9,22) rectangle +(1,1);
\fill[white] (10,22) rectangle +(1,1);
\fill[white] (11,22) rectangle +(1,1);
\fill[white] (12,22) rectangle +(1,1);
\fill[white] (13,22) rectangle +(1,1);
\fill[white] (14,22) rectangle +(1,1);
\fill[white] (15,22) rectangle +(1,1);
\fill[white] (16,22) rectangle +(1,1);
\fill[white] (17,22) rectangle +(1,1);
\fill[white] (18,22) rectangle +(1,1);
\fill[white] (19,22) rectangle +(1,1);
\fill[white] (20,22) rectangle +(1,1);
\fill[white] (21,22) rectangle +(1,1);
\fill[white] (22,22) rectangle +(1,1);
\fill[white] (23,22) rectangle +(1,1);
\fill[white] (24,22) rectangle +(1,1);
\fill[white] (25,22) rectangle +(1,1);
\fill[white] (26,22) rectangle +(1,1);
\fill[white] (27,22) rectangle +(1,1);
\fill[white] (28,22) rectangle +(1,1);
\fill[white] (29,22) rectangle +(1,1);
\fill[white] (30,22) rectangle +(1,1);
\fill[white] (31,22) rectangle +(1,1);
\fill[white] (0,21) rectangle +(1,1);
\fill[white] (1,21) rectangle +(1,1);
\fill[black] (2,21) rectangle +(1,1);
\fill[white] (3,21) rectangle +(1,1);
\fill[white] (4,21) rectangle +(1,1);
\fill[white] (5,21) rectangle +(1,1);
\fill[white] (6,21) rectangle +(1,1);
\fill[white] (7,21) rectangle +(1,1);
\fill[black] (8,21) rectangle +(1,1);
\fill[white] (9,21) rectangle +(1,1);
\fill[white] (10,21) rectangle +(1,1);
\fill[white] (11,21) rectangle +(1,1);
\fill[white] (12,21) rectangle +(1,1);
\fill[white] (13,21) rectangle +(1,1);
\fill[white] (14,21) rectangle +(1,1);
\fill[white] (15,21) rectangle +(1,1);
\fill[white] (16,21) rectangle +(1,1);
\fill[white] (17,21) rectangle +(1,1);
\fill[white] (18,21) rectangle +(1,1);
\fill[white] (19,21) rectangle +(1,1);
\fill[white] (20,21) rectangle +(1,1);
\fill[white] (21,21) rectangle +(1,1);
\fill[white] (22,21) rectangle +(1,1);
\fill[white] (23,21) rectangle +(1,1);
\fill[white] (24,21) rectangle +(1,1);
\fill[white] (25,21) rectangle +(1,1);
\fill[white] (26,21) rectangle +(1,1);
\fill[white] (27,21) rectangle +(1,1);
\fill[white] (28,21) rectangle +(1,1);
\fill[white] (29,21) rectangle +(1,1);
\fill[white] (30,21) rectangle +(1,1);
\fill[white] (31,21) rectangle +(1,1);
\fill[white] (0,20) rectangle +(1,1);
\fill[white] (1,20) rectangle +(1,1);
\fill[white] (2,20) rectangle +(1,1);
\fill[black] (3,20) rectangle +(1,1);
\fill[white] (4,20) rectangle +(1,1);
\fill[white] (5,20) rectangle +(1,1);
\fill[white] (6,20) rectangle +(1,1);
\fill[white] (7,20) rectangle +(1,1);
\fill[white] (8,20) rectangle +(1,1);
\fill[black] (9,20) rectangle +(1,1);
\fill[black] (10,20) rectangle +(1,1);
\fill[white] (11,20) rectangle +(1,1);
\fill[white] (12,20) rectangle +(1,1);
\fill[white] (13,20) rectangle +(1,1);
\fill[white] (14,20) rectangle +(1,1);
\fill[white] (15,20) rectangle +(1,1);
\fill[white] (16,20) rectangle +(1,1);
\fill[white] (17,20) rectangle +(1,1);
\fill[white] (18,20) rectangle +(1,1);
\fill[white] (19,20) rectangle +(1,1);
\fill[white] (20,20) rectangle +(1,1);
\fill[white] (21,20) rectangle +(1,1);
\fill[white] (22,20) rectangle +(1,1);
\fill[white] (23,20) rectangle +(1,1);
\fill[white] (24,20) rectangle +(1,1);
\fill[white] (25,20) rectangle +(1,1);
\fill[white] (26,20) rectangle +(1,1);
\fill[white] (27,20) rectangle +(1,1);
\fill[white] (28,20) rectangle +(1,1);
\fill[white] (29,20) rectangle +(1,1);
\fill[white] (30,20) rectangle +(1,1);
\fill[white] (31,20) rectangle +(1,1);
\fill[white] (0,19) rectangle +(1,1);
\fill[white] (1,19) rectangle +(1,1);
\fill[white] (2,19) rectangle +(1,1);
\fill[white] (3,19) rectangle +(1,1);
\fill[black] (4,19) rectangle +(1,1);
\fill[white] (5,19) rectangle +(1,1);
\fill[white] (6,19) rectangle +(1,1);
\fill[white] (7,19) rectangle +(1,1);
\fill[black] (8,19) rectangle +(1,1);
\fill[white] (9,19) rectangle +(1,1);
\fill[white] (10,19) rectangle +(1,1);
\fill[white] (11,19) rectangle +(1,1);
\fill[white] (12,19) rectangle +(1,1);
\fill[white] (13,19) rectangle +(1,1);
\fill[white] (14,19) rectangle +(1,1);
\fill[white] (15,19) rectangle +(1,1);
\fill[white] (16,19) rectangle +(1,1);
\fill[white] (17,19) rectangle +(1,1);
\fill[white] (18,19) rectangle +(1,1);
\fill[white] (19,19) rectangle +(1,1);
\fill[white] (20,19) rectangle +(1,1);
\fill[white] (21,19) rectangle +(1,1);
\fill[white] (22,19) rectangle +(1,1);
\fill[white] (23,19) rectangle +(1,1);
\fill[white] (24,19) rectangle +(1,1);
\fill[white] (25,19) rectangle +(1,1);
\fill[white] (26,19) rectangle +(1,1);
\fill[white] (27,19) rectangle +(1,1);
\fill[white] (28,19) rectangle +(1,1);
\fill[white] (29,19) rectangle +(1,1);
\fill[white] (30,19) rectangle +(1,1);
\fill[white] (31,19) rectangle +(1,1);
\fill[white] (0,18) rectangle +(1,1);
\fill[white] (1,18) rectangle +(1,1);
\fill[white] (2,18) rectangle +(1,1);
\fill[white] (3,18) rectangle +(1,1);
\fill[white] (4,18) rectangle +(1,1);
\fill[black] (5,18) rectangle +(1,1);
\fill[white] (6,18) rectangle +(1,1);
\fill[white] (7,18) rectangle +(1,1);
\fill[white] (8,18) rectangle +(1,1);
\fill[black] (9,18) rectangle +(1,1);
\fill[white] (10,18) rectangle +(1,1);
\fill[white] (11,18) rectangle +(1,1);
\fill[black] (12,18) rectangle +(1,1);
\fill[white] (13,18) rectangle +(1,1);
\fill[white] (14,18) rectangle +(1,1);
\fill[white] (15,18) rectangle +(1,1);
\fill[white] (16,18) rectangle +(1,1);
\fill[white] (17,18) rectangle +(1,1);
\fill[white] (18,18) rectangle +(1,1);
\fill[white] (19,18) rectangle +(1,1);
\fill[white] (20,18) rectangle +(1,1);
\fill[white] (21,18) rectangle +(1,1);
\fill[white] (22,18) rectangle +(1,1);
\fill[white] (23,18) rectangle +(1,1);
\fill[white] (24,18) rectangle +(1,1);
\fill[white] (25,18) rectangle +(1,1);
\fill[white] (26,18) rectangle +(1,1);
\fill[white] (27,18) rectangle +(1,1);
\fill[white] (28,18) rectangle +(1,1);
\fill[white] (29,18) rectangle +(1,1);
\fill[white] (30,18) rectangle +(1,1);
\fill[white] (31,18) rectangle +(1,1);
\fill[white] (0,17) rectangle +(1,1);
\fill[white] (1,17) rectangle +(1,1);
\fill[white] (2,17) rectangle +(1,1);
\fill[white] (3,17) rectangle +(1,1);
\fill[white] (4,17) rectangle +(1,1);
\fill[white] (5,17) rectangle +(1,1);
\fill[black] (6,17) rectangle +(1,1);
\fill[white] (7,17) rectangle +(1,1);
\fill[white] (8,17) rectangle +(1,1);
\fill[white] (9,17) rectangle +(1,1);
\fill[black] (10,17) rectangle +(1,1);
\fill[white] (11,17) rectangle +(1,1);
\fill[black] (12,17) rectangle +(1,1);
\fill[white] (13,17) rectangle +(1,1);
\fill[white] (14,17) rectangle +(1,1);
\fill[white] (15,17) rectangle +(1,1);
\fill[white] (16,17) rectangle +(1,1);
\fill[white] (17,17) rectangle +(1,1);
\fill[white] (18,17) rectangle +(1,1);
\fill[white] (19,17) rectangle +(1,1);
\fill[white] (20,17) rectangle +(1,1);
\fill[white] (21,17) rectangle +(1,1);
\fill[white] (22,17) rectangle +(1,1);
\fill[white] (23,17) rectangle +(1,1);
\fill[white] (24,17) rectangle +(1,1);
\fill[white] (25,17) rectangle +(1,1);
\fill[white] (26,17) rectangle +(1,1);
\fill[white] (27,17) rectangle +(1,1);
\fill[white] (28,17) rectangle +(1,1);
\fill[white] (29,17) rectangle +(1,1);
\fill[white] (30,17) rectangle +(1,1);
\fill[white] (31,17) rectangle +(1,1);
\fill[white] (0,16) rectangle +(1,1);
\fill[white] (1,16) rectangle +(1,1);
\fill[white] (2,16) rectangle +(1,1);
\fill[white] (3,16) rectangle +(1,1);
\fill[white] (4,16) rectangle +(1,1);
\fill[white] (5,16) rectangle +(1,1);
\fill[white] (6,16) rectangle +(1,1);
\fill[black] (7,16) rectangle +(1,1);
\fill[white] (8,16) rectangle +(1,1);
\fill[white] (9,16) rectangle +(1,1);
\fill[white] (10,16) rectangle +(1,1);
\fill[black] (11,16) rectangle +(1,1);
\fill[white] (12,16) rectangle +(1,1);
\fill[black] (13,16) rectangle +(1,1);
\fill[black] (14,16) rectangle +(1,1);
\fill[white] (15,16) rectangle +(1,1);
\fill[white] (16,16) rectangle +(1,1);
\fill[white] (17,16) rectangle +(1,1);
\fill[white] (18,16) rectangle +(1,1);
\fill[white] (19,16) rectangle +(1,1);
\fill[white] (20,16) rectangle +(1,1);
\fill[white] (21,16) rectangle +(1,1);
\fill[white] (22,16) rectangle +(1,1);
\fill[white] (23,16) rectangle +(1,1);
\fill[white] (24,16) rectangle +(1,1);
\fill[white] (25,16) rectangle +(1,1);
\fill[white] (26,16) rectangle +(1,1);
\fill[white] (27,16) rectangle +(1,1);
\fill[white] (28,16) rectangle +(1,1);
\fill[white] (29,16) rectangle +(1,1);
\fill[white] (30,16) rectangle +(1,1);
\fill[white] (31,16) rectangle +(1,1);
\fill[black] (0,15) rectangle +(1,1);
\fill[white] (1,15) rectangle +(1,1);
\fill[white] (2,15) rectangle +(1,1);
\fill[white] (3,15) rectangle +(1,1);
\fill[white] (4,15) rectangle +(1,1);
\fill[white] (5,15) rectangle +(1,1);
\fill[white] (6,15) rectangle +(1,1);
\fill[white] (7,15) rectangle +(1,1);
\fill[white] (8,15) rectangle +(1,1);
\fill[white] (9,15) rectangle +(1,1);
\fill[white] (10,15) rectangle +(1,1);
\fill[white] (11,15) rectangle +(1,1);
\fill[white] (12,15) rectangle +(1,1);
\fill[white] (13,15) rectangle +(1,1);
\fill[white] (14,15) rectangle +(1,1);
\fill[white] (15,15) rectangle +(1,1);
\fill[white] (16,15) rectangle +(1,1);
\fill[white] (17,15) rectangle +(1,1);
\fill[white] (18,15) rectangle +(1,1);
\fill[white] (19,15) rectangle +(1,1);
\fill[white] (20,15) rectangle +(1,1);
\fill[white] (21,15) rectangle +(1,1);
\fill[white] (22,15) rectangle +(1,1);
\fill[white] (23,15) rectangle +(1,1);
\fill[white] (24,15) rectangle +(1,1);
\fill[white] (25,15) rectangle +(1,1);
\fill[white] (26,15) rectangle +(1,1);
\fill[white] (27,15) rectangle +(1,1);
\fill[white] (28,15) rectangle +(1,1);
\fill[white] (29,15) rectangle +(1,1);
\fill[white] (30,15) rectangle +(1,1);
\fill[white] (31,15) rectangle +(1,1);
\fill[white] (0,14) rectangle +(1,1);
\fill[black] (1,14) rectangle +(1,1);
\fill[white] (2,14) rectangle +(1,1);
\fill[white] (3,14) rectangle +(1,1);
\fill[white] (4,14) rectangle +(1,1);
\fill[white] (5,14) rectangle +(1,1);
\fill[white] (6,14) rectangle +(1,1);
\fill[white] (7,14) rectangle +(1,1);
\fill[white] (8,14) rectangle +(1,1);
\fill[white] (9,14) rectangle +(1,1);
\fill[white] (10,14) rectangle +(1,1);
\fill[white] (11,14) rectangle +(1,1);
\fill[white] (12,14) rectangle +(1,1);
\fill[white] (13,14) rectangle +(1,1);
\fill[white] (14,14) rectangle +(1,1);
\fill[white] (15,14) rectangle +(1,1);
\fill[black] (16,14) rectangle +(1,1);
\fill[white] (17,14) rectangle +(1,1);
\fill[white] (18,14) rectangle +(1,1);
\fill[white] (19,14) rectangle +(1,1);
\fill[white] (20,14) rectangle +(1,1);
\fill[white] (21,14) rectangle +(1,1);
\fill[white] (22,14) rectangle +(1,1);
\fill[white] (23,14) rectangle +(1,1);
\fill[white] (24,14) rectangle +(1,1);
\fill[white] (25,14) rectangle +(1,1);
\fill[white] (26,14) rectangle +(1,1);
\fill[white] (27,14) rectangle +(1,1);
\fill[white] (28,14) rectangle +(1,1);
\fill[white] (29,14) rectangle +(1,1);
\fill[white] (30,14) rectangle +(1,1);
\fill[white] (31,14) rectangle +(1,1);
\fill[white] (0,13) rectangle +(1,1);
\fill[white] (1,13) rectangle +(1,1);
\fill[black] (2,13) rectangle +(1,1);
\fill[white] (3,13) rectangle +(1,1);
\fill[white] (4,13) rectangle +(1,1);
\fill[white] (5,13) rectangle +(1,1);
\fill[white] (6,13) rectangle +(1,1);
\fill[white] (7,13) rectangle +(1,1);
\fill[white] (8,13) rectangle +(1,1);
\fill[white] (9,13) rectangle +(1,1);
\fill[white] (10,13) rectangle +(1,1);
\fill[white] (11,13) rectangle +(1,1);
\fill[white] (12,13) rectangle +(1,1);
\fill[white] (13,13) rectangle +(1,1);
\fill[white] (14,13) rectangle +(1,1);
\fill[white] (15,13) rectangle +(1,1);
\fill[black] (16,13) rectangle +(1,1);
\fill[white] (17,13) rectangle +(1,1);
\fill[white] (18,13) rectangle +(1,1);
\fill[white] (19,13) rectangle +(1,1);
\fill[white] (20,13) rectangle +(1,1);
\fill[white] (21,13) rectangle +(1,1);
\fill[white] (22,13) rectangle +(1,1);
\fill[white] (23,13) rectangle +(1,1);
\fill[white] (24,13) rectangle +(1,1);
\fill[white] (25,13) rectangle +(1,1);
\fill[white] (26,13) rectangle +(1,1);
\fill[white] (27,13) rectangle +(1,1);
\fill[white] (28,13) rectangle +(1,1);
\fill[white] (29,13) rectangle +(1,1);
\fill[white] (30,13) rectangle +(1,1);
\fill[white] (31,13) rectangle +(1,1);
\fill[white] (0,12) rectangle +(1,1);
\fill[white] (1,12) rectangle +(1,1);
\fill[white] (2,12) rectangle +(1,1);
\fill[black] (3,12) rectangle +(1,1);
\fill[white] (4,12) rectangle +(1,1);
\fill[white] (5,12) rectangle +(1,1);
\fill[white] (6,12) rectangle +(1,1);
\fill[white] (7,12) rectangle +(1,1);
\fill[white] (8,12) rectangle +(1,1);
\fill[white] (9,12) rectangle +(1,1);
\fill[white] (10,12) rectangle +(1,1);
\fill[white] (11,12) rectangle +(1,1);
\fill[white] (12,12) rectangle +(1,1);
\fill[white] (13,12) rectangle +(1,1);
\fill[white] (14,12) rectangle +(1,1);
\fill[white] (15,12) rectangle +(1,1);
\fill[white] (16,12) rectangle +(1,1);
\fill[black] (17,12) rectangle +(1,1);
\fill[black] (18,12) rectangle +(1,1);
\fill[white] (19,12) rectangle +(1,1);
\fill[white] (20,12) rectangle +(1,1);
\fill[white] (21,12) rectangle +(1,1);
\fill[white] (22,12) rectangle +(1,1);
\fill[white] (23,12) rectangle +(1,1);
\fill[white] (24,12) rectangle +(1,1);
\fill[white] (25,12) rectangle +(1,1);
\fill[white] (26,12) rectangle +(1,1);
\fill[white] (27,12) rectangle +(1,1);
\fill[white] (28,12) rectangle +(1,1);
\fill[white] (29,12) rectangle +(1,1);
\fill[white] (30,12) rectangle +(1,1);
\fill[white] (31,12) rectangle +(1,1);
\fill[white] (0,11) rectangle +(1,1);
\fill[white] (1,11) rectangle +(1,1);
\fill[white] (2,11) rectangle +(1,1);
\fill[white] (3,11) rectangle +(1,1);
\fill[black] (4,11) rectangle +(1,1);
\fill[white] (5,11) rectangle +(1,1);
\fill[white] (6,11) rectangle +(1,1);
\fill[white] (7,11) rectangle +(1,1);
\fill[white] (8,11) rectangle +(1,1);
\fill[white] (9,11) rectangle +(1,1);
\fill[white] (10,11) rectangle +(1,1);
\fill[white] (11,11) rectangle +(1,1);
\fill[white] (12,11) rectangle +(1,1);
\fill[white] (13,11) rectangle +(1,1);
\fill[white] (14,11) rectangle +(1,1);
\fill[white] (15,11) rectangle +(1,1);
\fill[black] (16,11) rectangle +(1,1);
\fill[white] (17,11) rectangle +(1,1);
\fill[white] (18,11) rectangle +(1,1);
\fill[white] (19,11) rectangle +(1,1);
\fill[white] (20,11) rectangle +(1,1);
\fill[white] (21,11) rectangle +(1,1);
\fill[white] (22,11) rectangle +(1,1);
\fill[white] (23,11) rectangle +(1,1);
\fill[white] (24,11) rectangle +(1,1);
\fill[white] (25,11) rectangle +(1,1);
\fill[white] (26,11) rectangle +(1,1);
\fill[white] (27,11) rectangle +(1,1);
\fill[white] (28,11) rectangle +(1,1);
\fill[white] (29,11) rectangle +(1,1);
\fill[white] (30,11) rectangle +(1,1);
\fill[white] (31,11) rectangle +(1,1);
\fill[white] (0,10) rectangle +(1,1);
\fill[white] (1,10) rectangle +(1,1);
\fill[white] (2,10) rectangle +(1,1);
\fill[white] (3,10) rectangle +(1,1);
\fill[white] (4,10) rectangle +(1,1);
\fill[black] (5,10) rectangle +(1,1);
\fill[white] (6,10) rectangle +(1,1);
\fill[white] (7,10) rectangle +(1,1);
\fill[white] (8,10) rectangle +(1,1);
\fill[white] (9,10) rectangle +(1,1);
\fill[white] (10,10) rectangle +(1,1);
\fill[white] (11,10) rectangle +(1,1);
\fill[white] (12,10) rectangle +(1,1);
\fill[white] (13,10) rectangle +(1,1);
\fill[white] (14,10) rectangle +(1,1);
\fill[white] (15,10) rectangle +(1,1);
\fill[white] (16,10) rectangle +(1,1);
\fill[black] (17,10) rectangle +(1,1);
\fill[white] (18,10) rectangle +(1,1);
\fill[white] (19,10) rectangle +(1,1);
\fill[black] (20,10) rectangle +(1,1);
\fill[white] (21,10) rectangle +(1,1);
\fill[white] (22,10) rectangle +(1,1);
\fill[white] (23,10) rectangle +(1,1);
\fill[white] (24,10) rectangle +(1,1);
\fill[white] (25,10) rectangle +(1,1);
\fill[white] (26,10) rectangle +(1,1);
\fill[white] (27,10) rectangle +(1,1);
\fill[white] (28,10) rectangle +(1,1);
\fill[white] (29,10) rectangle +(1,1);
\fill[white] (30,10) rectangle +(1,1);
\fill[white] (31,10) rectangle +(1,1);
\fill[white] (0,9) rectangle +(1,1);
\fill[white] (1,9) rectangle +(1,1);
\fill[white] (2,9) rectangle +(1,1);
\fill[white] (3,9) rectangle +(1,1);
\fill[white] (4,9) rectangle +(1,1);
\fill[white] (5,9) rectangle +(1,1);
\fill[black] (6,9) rectangle +(1,1);
\fill[white] (7,9) rectangle +(1,1);
\fill[white] (8,9) rectangle +(1,1);
\fill[white] (9,9) rectangle +(1,1);
\fill[white] (10,9) rectangle +(1,1);
\fill[white] (11,9) rectangle +(1,1);
\fill[white] (12,9) rectangle +(1,1);
\fill[white] (13,9) rectangle +(1,1);
\fill[white] (14,9) rectangle +(1,1);
\fill[white] (15,9) rectangle +(1,1);
\fill[white] (16,9) rectangle +(1,1);
\fill[white] (17,9) rectangle +(1,1);
\fill[black] (18,9) rectangle +(1,1);
\fill[white] (19,9) rectangle +(1,1);
\fill[black] (20,9) rectangle +(1,1);
\fill[white] (21,9) rectangle +(1,1);
\fill[white] (22,9) rectangle +(1,1);
\fill[white] (23,9) rectangle +(1,1);
\fill[white] (24,9) rectangle +(1,1);
\fill[white] (25,9) rectangle +(1,1);
\fill[white] (26,9) rectangle +(1,1);
\fill[white] (27,9) rectangle +(1,1);
\fill[white] (28,9) rectangle +(1,1);
\fill[white] (29,9) rectangle +(1,1);
\fill[white] (30,9) rectangle +(1,1);
\fill[white] (31,9) rectangle +(1,1);
\fill[white] (0,8) rectangle +(1,1);
\fill[white] (1,8) rectangle +(1,1);
\fill[white] (2,8) rectangle +(1,1);
\fill[white] (3,8) rectangle +(1,1);
\fill[white] (4,8) rectangle +(1,1);
\fill[white] (5,8) rectangle +(1,1);
\fill[white] (6,8) rectangle +(1,1);
\fill[black] (7,8) rectangle +(1,1);
\fill[white] (8,8) rectangle +(1,1);
\fill[white] (9,8) rectangle +(1,1);
\fill[white] (10,8) rectangle +(1,1);
\fill[white] (11,8) rectangle +(1,1);
\fill[white] (12,8) rectangle +(1,1);
\fill[white] (13,8) rectangle +(1,1);
\fill[white] (14,8) rectangle +(1,1);
\fill[white] (15,8) rectangle +(1,1);
\fill[white] (16,8) rectangle +(1,1);
\fill[white] (17,8) rectangle +(1,1);
\fill[white] (18,8) rectangle +(1,1);
\fill[black] (19,8) rectangle +(1,1);
\fill[white] (20,8) rectangle +(1,1);
\fill[black] (21,8) rectangle +(1,1);
\fill[black] (22,8) rectangle +(1,1);
\fill[white] (23,8) rectangle +(1,1);
\fill[white] (24,8) rectangle +(1,1);
\fill[white] (25,8) rectangle +(1,1);
\fill[white] (26,8) rectangle +(1,1);
\fill[white] (27,8) rectangle +(1,1);
\fill[white] (28,8) rectangle +(1,1);
\fill[white] (29,8) rectangle +(1,1);
\fill[white] (30,8) rectangle +(1,1);
\fill[white] (31,8) rectangle +(1,1);
\fill[white] (0,7) rectangle +(1,1);
\fill[white] (1,7) rectangle +(1,1);
\fill[white] (2,7) rectangle +(1,1);
\fill[white] (3,7) rectangle +(1,1);
\fill[white] (4,7) rectangle +(1,1);
\fill[white] (5,7) rectangle +(1,1);
\fill[white] (6,7) rectangle +(1,1);
\fill[white] (7,7) rectangle +(1,1);
\fill[black] (8,7) rectangle +(1,1);
\fill[white] (9,7) rectangle +(1,1);
\fill[white] (10,7) rectangle +(1,1);
\fill[white] (11,7) rectangle +(1,1);
\fill[white] (12,7) rectangle +(1,1);
\fill[white] (13,7) rectangle +(1,1);
\fill[white] (14,7) rectangle +(1,1);
\fill[white] (15,7) rectangle +(1,1);
\fill[black] (16,7) rectangle +(1,1);
\fill[white] (17,7) rectangle +(1,1);
\fill[white] (18,7) rectangle +(1,1);
\fill[white] (19,7) rectangle +(1,1);
\fill[white] (20,7) rectangle +(1,1);
\fill[white] (21,7) rectangle +(1,1);
\fill[white] (22,7) rectangle +(1,1);
\fill[white] (23,7) rectangle +(1,1);
\fill[white] (24,7) rectangle +(1,1);
\fill[white] (25,7) rectangle +(1,1);
\fill[white] (26,7) rectangle +(1,1);
\fill[white] (27,7) rectangle +(1,1);
\fill[white] (28,7) rectangle +(1,1);
\fill[white] (29,7) rectangle +(1,1);
\fill[white] (30,7) rectangle +(1,1);
\fill[white] (31,7) rectangle +(1,1);
\fill[white] (0,6) rectangle +(1,1);
\fill[white] (1,6) rectangle +(1,1);
\fill[white] (2,6) rectangle +(1,1);
\fill[white] (3,6) rectangle +(1,1);
\fill[white] (4,6) rectangle +(1,1);
\fill[white] (5,6) rectangle +(1,1);
\fill[white] (6,6) rectangle +(1,1);
\fill[white] (7,6) rectangle +(1,1);
\fill[white] (8,6) rectangle +(1,1);
\fill[black] (9,6) rectangle +(1,1);
\fill[white] (10,6) rectangle +(1,1);
\fill[white] (11,6) rectangle +(1,1);
\fill[white] (12,6) rectangle +(1,1);
\fill[white] (13,6) rectangle +(1,1);
\fill[white] (14,6) rectangle +(1,1);
\fill[white] (15,6) rectangle +(1,1);
\fill[white] (16,6) rectangle +(1,1);
\fill[black] (17,6) rectangle +(1,1);
\fill[white] (18,6) rectangle +(1,1);
\fill[white] (19,6) rectangle +(1,1);
\fill[white] (20,6) rectangle +(1,1);
\fill[white] (21,6) rectangle +(1,1);
\fill[white] (22,6) rectangle +(1,1);
\fill[white] (23,6) rectangle +(1,1);
\fill[black] (24,6) rectangle +(1,1);
\fill[white] (25,6) rectangle +(1,1);
\fill[white] (26,6) rectangle +(1,1);
\fill[white] (27,6) rectangle +(1,1);
\fill[white] (28,6) rectangle +(1,1);
\fill[white] (29,6) rectangle +(1,1);
\fill[white] (30,6) rectangle +(1,1);
\fill[white] (31,6) rectangle +(1,1);
\fill[white] (0,5) rectangle +(1,1);
\fill[white] (1,5) rectangle +(1,1);
\fill[white] (2,5) rectangle +(1,1);
\fill[white] (3,5) rectangle +(1,1);
\fill[white] (4,5) rectangle +(1,1);
\fill[white] (5,5) rectangle +(1,1);
\fill[white] (6,5) rectangle +(1,1);
\fill[white] (7,5) rectangle +(1,1);
\fill[white] (8,5) rectangle +(1,1);
\fill[white] (9,5) rectangle +(1,1);
\fill[black] (10,5) rectangle +(1,1);
\fill[white] (11,5) rectangle +(1,1);
\fill[white] (12,5) rectangle +(1,1);
\fill[white] (13,5) rectangle +(1,1);
\fill[white] (14,5) rectangle +(1,1);
\fill[white] (15,5) rectangle +(1,1);
\fill[white] (16,5) rectangle +(1,1);
\fill[white] (17,5) rectangle +(1,1);
\fill[black] (18,5) rectangle +(1,1);
\fill[white] (19,5) rectangle +(1,1);
\fill[white] (20,5) rectangle +(1,1);
\fill[white] (21,5) rectangle +(1,1);
\fill[white] (22,5) rectangle +(1,1);
\fill[white] (23,5) rectangle +(1,1);
\fill[black] (24,5) rectangle +(1,1);
\fill[white] (25,5) rectangle +(1,1);
\fill[white] (26,5) rectangle +(1,1);
\fill[white] (27,5) rectangle +(1,1);
\fill[white] (28,5) rectangle +(1,1);
\fill[white] (29,5) rectangle +(1,1);
\fill[white] (30,5) rectangle +(1,1);
\fill[white] (31,5) rectangle +(1,1);
\fill[white] (0,4) rectangle +(1,1);
\fill[white] (1,4) rectangle +(1,1);
\fill[white] (2,4) rectangle +(1,1);
\fill[white] (3,4) rectangle +(1,1);
\fill[white] (4,4) rectangle +(1,1);
\fill[white] (5,4) rectangle +(1,1);
\fill[white] (6,4) rectangle +(1,1);
\fill[white] (7,4) rectangle +(1,1);
\fill[white] (8,4) rectangle +(1,1);
\fill[white] (9,4) rectangle +(1,1);
\fill[white] (10,4) rectangle +(1,1);
\fill[black] (11,4) rectangle +(1,1);
\fill[white] (12,4) rectangle +(1,1);
\fill[white] (13,4) rectangle +(1,1);
\fill[white] (14,4) rectangle +(1,1);
\fill[white] (15,4) rectangle +(1,1);
\fill[white] (16,4) rectangle +(1,1);
\fill[white] (17,4) rectangle +(1,1);
\fill[white] (18,4) rectangle +(1,1);
\fill[black] (19,4) rectangle +(1,1);
\fill[white] (20,4) rectangle +(1,1);
\fill[white] (21,4) rectangle +(1,1);
\fill[white] (22,4) rectangle +(1,1);
\fill[white] (23,4) rectangle +(1,1);
\fill[white] (24,4) rectangle +(1,1);
\fill[black] (25,4) rectangle +(1,1);
\fill[black] (26,4) rectangle +(1,1);
\fill[white] (27,4) rectangle +(1,1);
\fill[white] (28,4) rectangle +(1,1);
\fill[white] (29,4) rectangle +(1,1);
\fill[white] (30,4) rectangle +(1,1);
\fill[white] (31,4) rectangle +(1,1);
\fill[white] (0,3) rectangle +(1,1);
\fill[white] (1,3) rectangle +(1,1);
\fill[white] (2,3) rectangle +(1,1);
\fill[white] (3,3) rectangle +(1,1);
\fill[white] (4,3) rectangle +(1,1);
\fill[white] (5,3) rectangle +(1,1);
\fill[white] (6,3) rectangle +(1,1);
\fill[white] (7,3) rectangle +(1,1);
\fill[white] (8,3) rectangle +(1,1);
\fill[white] (9,3) rectangle +(1,1);
\fill[white] (10,3) rectangle +(1,1);
\fill[white] (11,3) rectangle +(1,1);
\fill[black] (12,3) rectangle +(1,1);
\fill[white] (13,3) rectangle +(1,1);
\fill[white] (14,3) rectangle +(1,1);
\fill[white] (15,3) rectangle +(1,1);
\fill[white] (16,3) rectangle +(1,1);
\fill[white] (17,3) rectangle +(1,1);
\fill[white] (18,3) rectangle +(1,1);
\fill[white] (19,3) rectangle +(1,1);
\fill[black] (20,3) rectangle +(1,1);
\fill[white] (21,3) rectangle +(1,1);
\fill[white] (22,3) rectangle +(1,1);
\fill[white] (23,3) rectangle +(1,1);
\fill[black] (24,3) rectangle +(1,1);
\fill[white] (25,3) rectangle +(1,1);
\fill[white] (26,3) rectangle +(1,1);
\fill[white] (27,3) rectangle +(1,1);
\fill[white] (28,3) rectangle +(1,1);
\fill[white] (29,3) rectangle +(1,1);
\fill[white] (30,3) rectangle +(1,1);
\fill[white] (31,3) rectangle +(1,1);
\fill[white] (0,2) rectangle +(1,1);
\fill[white] (1,2) rectangle +(1,1);
\fill[white] (2,2) rectangle +(1,1);
\fill[white] (3,2) rectangle +(1,1);
\fill[white] (4,2) rectangle +(1,1);
\fill[white] (5,2) rectangle +(1,1);
\fill[white] (6,2) rectangle +(1,1);
\fill[white] (7,2) rectangle +(1,1);
\fill[white] (8,2) rectangle +(1,1);
\fill[white] (9,2) rectangle +(1,1);
\fill[white] (10,2) rectangle +(1,1);
\fill[white] (11,2) rectangle +(1,1);
\fill[white] (12,2) rectangle +(1,1);
\fill[black] (13,2) rectangle +(1,1);
\fill[white] (14,2) rectangle +(1,1);
\fill[white] (15,2) rectangle +(1,1);
\fill[white] (16,2) rectangle +(1,1);
\fill[white] (17,2) rectangle +(1,1);
\fill[white] (18,2) rectangle +(1,1);
\fill[white] (19,2) rectangle +(1,1);
\fill[white] (20,2) rectangle +(1,1);
\fill[black] (21,2) rectangle +(1,1);
\fill[white] (22,2) rectangle +(1,1);
\fill[white] (23,2) rectangle +(1,1);
\fill[white] (24,2) rectangle +(1,1);
\fill[black] (25,2) rectangle +(1,1);
\fill[white] (26,2) rectangle +(1,1);
\fill[white] (27,2) rectangle +(1,1);
\fill[black] (28,2) rectangle +(1,1);
\fill[white] (29,2) rectangle +(1,1);
\fill[white] (30,2) rectangle +(1,1);
\fill[white] (31,2) rectangle +(1,1);
\fill[white] (0,1) rectangle +(1,1);
\fill[white] (1,1) rectangle +(1,1);
\fill[white] (2,1) rectangle +(1,1);
\fill[white] (3,1) rectangle +(1,1);
\fill[white] (4,1) rectangle +(1,1);
\fill[white] (5,1) rectangle +(1,1);
\fill[white] (6,1) rectangle +(1,1);
\fill[white] (7,1) rectangle +(1,1);
\fill[white] (8,1) rectangle +(1,1);
\fill[white] (9,1) rectangle +(1,1);
\fill[white] (10,1) rectangle +(1,1);
\fill[white] (11,1) rectangle +(1,1);
\fill[white] (12,1) rectangle +(1,1);
\fill[white] (13,1) rectangle +(1,1);
\fill[black] (14,1) rectangle +(1,1);
\fill[white] (15,1) rectangle +(1,1);
\fill[white] (16,1) rectangle +(1,1);
\fill[white] (17,1) rectangle +(1,1);
\fill[white] (18,1) rectangle +(1,1);
\fill[white] (19,1) rectangle +(1,1);
\fill[white] (20,1) rectangle +(1,1);
\fill[white] (21,1) rectangle +(1,1);
\fill[black] (22,1) rectangle +(1,1);
\fill[white] (23,1) rectangle +(1,1);
\fill[white] (24,1) rectangle +(1,1);
\fill[white] (25,1) rectangle +(1,1);
\fill[black] (26,1) rectangle +(1,1);
\fill[white] (27,1) rectangle +(1,1);
\fill[black] (28,1) rectangle +(1,1);
\fill[white] (29,1) rectangle +(1,1);
\fill[white] (30,1) rectangle +(1,1);
\fill[white] (31,1) rectangle +(1,1);
\fill[white] (0,0) rectangle +(1,1);
\fill[white] (1,0) rectangle +(1,1);
\fill[white] (2,0) rectangle +(1,1);
\fill[white] (3,0) rectangle +(1,1);
\fill[white] (4,0) rectangle +(1,1);
\fill[white] (5,0) rectangle +(1,1);
\fill[white] (6,0) rectangle +(1,1);
\fill[white] (7,0) rectangle +(1,1);
\fill[white] (8,0) rectangle +(1,1);
\fill[white] (9,0) rectangle +(1,1);
\fill[white] (10,0) rectangle +(1,1);
\fill[white] (11,0) rectangle +(1,1);
\fill[white] (12,0) rectangle +(1,1);
\fill[white] (13,0) rectangle +(1,1);
\fill[white] (14,0) rectangle +(1,1);
\fill[black] (15,0) rectangle +(1,1);
\fill[white] (16,0) rectangle +(1,1);
\fill[white] (17,0) rectangle +(1,1);
\fill[white] (18,0) rectangle +(1,1);
\fill[white] (19,0) rectangle +(1,1);
\fill[white] (20,0) rectangle +(1,1);
\fill[white] (21,0) rectangle +(1,1);
\fill[white] (22,0) rectangle +(1,1);
\fill[black] (23,0) rectangle +(1,1);
\fill[white] (24,0) rectangle +(1,1);
\fill[white] (25,0) rectangle +(1,1);
\fill[white] (26,0) rectangle +(1,1);
\fill[black] (27,0) rectangle +(1,1);
\fill[white] (28,0) rectangle +(1,1);
\fill[black] (29,0) rectangle +(1,1);
\fill[black] (30,0) rectangle +(1,1);
\fill[white] (31,0) rectangle +(1,1);
\end{tikzpicture}
\vspace{0.5 cm}
\begin{tikzpicture}[scale=0.17]
\draw[step=1cm,black,thick] (0,0) grid (64,64);
\fill[white] (0,63) rectangle +(1,1);
\fill[white] (1,63) rectangle +(1,1);
\fill[white] (2,63) rectangle +(1,1);
\fill[white] (3,63) rectangle +(1,1);
\fill[white] (4,63) rectangle +(1,1);
\fill[white] (5,63) rectangle +(1,1);
\fill[white] (6,63) rectangle +(1,1);
\fill[white] (7,63) rectangle +(1,1);
\fill[white] (8,63) rectangle +(1,1);
\fill[white] (9,63) rectangle +(1,1);
\fill[white] (10,63) rectangle +(1,1);
\fill[white] (11,63) rectangle +(1,1);
\fill[white] (12,63) rectangle +(1,1);
\fill[white] (13,63) rectangle +(1,1);
\fill[white] (14,63) rectangle +(1,1);
\fill[white] (15,63) rectangle +(1,1);
\fill[white] (16,63) rectangle +(1,1);
\fill[white] (17,63) rectangle +(1,1);
\fill[white] (18,63) rectangle +(1,1);
\fill[white] (19,63) rectangle +(1,1);
\fill[white] (20,63) rectangle +(1,1);
\fill[white] (21,63) rectangle +(1,1);
\fill[white] (22,63) rectangle +(1,1);
\fill[white] (23,63) rectangle +(1,1);
\fill[white] (24,63) rectangle +(1,1);
\fill[white] (25,63) rectangle +(1,1);
\fill[white] (26,63) rectangle +(1,1);
\fill[white] (27,63) rectangle +(1,1);
\fill[white] (28,63) rectangle +(1,1);
\fill[white] (29,63) rectangle +(1,1);
\fill[white] (30,63) rectangle +(1,1);
\fill[white] (31,63) rectangle +(1,1);
\fill[white] (32,63) rectangle +(1,1);
\fill[white] (33,63) rectangle +(1,1);
\fill[white] (34,63) rectangle +(1,1);
\fill[white] (35,63) rectangle +(1,1);
\fill[white] (36,63) rectangle +(1,1);
\fill[white] (37,63) rectangle +(1,1);
\fill[white] (38,63) rectangle +(1,1);
\fill[white] (39,63) rectangle +(1,1);
\fill[white] (40,63) rectangle +(1,1);
\fill[white] (41,63) rectangle +(1,1);
\fill[white] (42,63) rectangle +(1,1);
\fill[white] (43,63) rectangle +(1,1);
\fill[white] (44,63) rectangle +(1,1);
\fill[white] (45,63) rectangle +(1,1);
\fill[white] (46,63) rectangle +(1,1);
\fill[white] (47,63) rectangle +(1,1);
\fill[white] (48,63) rectangle +(1,1);
\fill[white] (49,63) rectangle +(1,1);
\fill[white] (50,63) rectangle +(1,1);
\fill[white] (51,63) rectangle +(1,1);
\fill[white] (52,63) rectangle +(1,1);
\fill[white] (53,63) rectangle +(1,1);
\fill[white] (54,63) rectangle +(1,1);
\fill[white] (55,63) rectangle +(1,1);
\fill[white] (56,63) rectangle +(1,1);
\fill[white] (57,63) rectangle +(1,1);
\fill[white] (58,63) rectangle +(1,1);
\fill[white] (59,63) rectangle +(1,1);
\fill[white] (60,63) rectangle +(1,1);
\fill[white] (61,63) rectangle +(1,1);
\fill[white] (62,63) rectangle +(1,1);
\fill[white] (63,63) rectangle +(1,1);
\fill[black] (0,62) rectangle +(1,1);
\fill[white] (1,62) rectangle +(1,1);
\fill[white] (2,62) rectangle +(1,1);
\fill[white] (3,62) rectangle +(1,1);
\fill[white] (4,62) rectangle +(1,1);
\fill[white] (5,62) rectangle +(1,1);
\fill[white] (6,62) rectangle +(1,1);
\fill[white] (7,62) rectangle +(1,1);
\fill[white] (8,62) rectangle +(1,1);
\fill[white] (9,62) rectangle +(1,1);
\fill[white] (10,62) rectangle +(1,1);
\fill[white] (11,62) rectangle +(1,1);
\fill[white] (12,62) rectangle +(1,1);
\fill[white] (13,62) rectangle +(1,1);
\fill[white] (14,62) rectangle +(1,1);
\fill[white] (15,62) rectangle +(1,1);
\fill[white] (16,62) rectangle +(1,1);
\fill[white] (17,62) rectangle +(1,1);
\fill[white] (18,62) rectangle +(1,1);
\fill[white] (19,62) rectangle +(1,1);
\fill[white] (20,62) rectangle +(1,1);
\fill[white] (21,62) rectangle +(1,1);
\fill[white] (22,62) rectangle +(1,1);
\fill[white] (23,62) rectangle +(1,1);
\fill[white] (24,62) rectangle +(1,1);
\fill[white] (25,62) rectangle +(1,1);
\fill[white] (26,62) rectangle +(1,1);
\fill[white] (27,62) rectangle +(1,1);
\fill[white] (28,62) rectangle +(1,1);
\fill[white] (29,62) rectangle +(1,1);
\fill[white] (30,62) rectangle +(1,1);
\fill[white] (31,62) rectangle +(1,1);
\fill[white] (32,62) rectangle +(1,1);
\fill[white] (33,62) rectangle +(1,1);
\fill[white] (34,62) rectangle +(1,1);
\fill[white] (35,62) rectangle +(1,1);
\fill[white] (36,62) rectangle +(1,1);
\fill[white] (37,62) rectangle +(1,1);
\fill[white] (38,62) rectangle +(1,1);
\fill[white] (39,62) rectangle +(1,1);
\fill[white] (40,62) rectangle +(1,1);
\fill[white] (41,62) rectangle +(1,1);
\fill[white] (42,62) rectangle +(1,1);
\fill[white] (43,62) rectangle +(1,1);
\fill[white] (44,62) rectangle +(1,1);
\fill[white] (45,62) rectangle +(1,1);
\fill[white] (46,62) rectangle +(1,1);
\fill[white] (47,62) rectangle +(1,1);
\fill[white] (48,62) rectangle +(1,1);
\fill[white] (49,62) rectangle +(1,1);
\fill[white] (50,62) rectangle +(1,1);
\fill[white] (51,62) rectangle +(1,1);
\fill[white] (52,62) rectangle +(1,1);
\fill[white] (53,62) rectangle +(1,1);
\fill[white] (54,62) rectangle +(1,1);
\fill[white] (55,62) rectangle +(1,1);
\fill[white] (56,62) rectangle +(1,1);
\fill[white] (57,62) rectangle +(1,1);
\fill[white] (58,62) rectangle +(1,1);
\fill[white] (59,62) rectangle +(1,1);
\fill[white] (60,62) rectangle +(1,1);
\fill[white] (61,62) rectangle +(1,1);
\fill[white] (62,62) rectangle +(1,1);
\fill[white] (63,62) rectangle +(1,1);
\fill[black] (0,61) rectangle +(1,1);
\fill[white] (1,61) rectangle +(1,1);
\fill[white] (2,61) rectangle +(1,1);
\fill[white] (3,61) rectangle +(1,1);
\fill[white] (4,61) rectangle +(1,1);
\fill[white] (5,61) rectangle +(1,1);
\fill[white] (6,61) rectangle +(1,1);
\fill[white] (7,61) rectangle +(1,1);
\fill[white] (8,61) rectangle +(1,1);
\fill[white] (9,61) rectangle +(1,1);
\fill[white] (10,61) rectangle +(1,1);
\fill[white] (11,61) rectangle +(1,1);
\fill[white] (12,61) rectangle +(1,1);
\fill[white] (13,61) rectangle +(1,1);
\fill[white] (14,61) rectangle +(1,1);
\fill[white] (15,61) rectangle +(1,1);
\fill[white] (16,61) rectangle +(1,1);
\fill[white] (17,61) rectangle +(1,1);
\fill[white] (18,61) rectangle +(1,1);
\fill[white] (19,61) rectangle +(1,1);
\fill[white] (20,61) rectangle +(1,1);
\fill[white] (21,61) rectangle +(1,1);
\fill[white] (22,61) rectangle +(1,1);
\fill[white] (23,61) rectangle +(1,1);
\fill[white] (24,61) rectangle +(1,1);
\fill[white] (25,61) rectangle +(1,1);
\fill[white] (26,61) rectangle +(1,1);
\fill[white] (27,61) rectangle +(1,1);
\fill[white] (28,61) rectangle +(1,1);
\fill[white] (29,61) rectangle +(1,1);
\fill[white] (30,61) rectangle +(1,1);
\fill[white] (31,61) rectangle +(1,1);
\fill[white] (32,61) rectangle +(1,1);
\fill[white] (33,61) rectangle +(1,1);
\fill[white] (34,61) rectangle +(1,1);
\fill[white] (35,61) rectangle +(1,1);
\fill[white] (36,61) rectangle +(1,1);
\fill[white] (37,61) rectangle +(1,1);
\fill[white] (38,61) rectangle +(1,1);
\fill[white] (39,61) rectangle +(1,1);
\fill[white] (40,61) rectangle +(1,1);
\fill[white] (41,61) rectangle +(1,1);
\fill[white] (42,61) rectangle +(1,1);
\fill[white] (43,61) rectangle +(1,1);
\fill[white] (44,61) rectangle +(1,1);
\fill[white] (45,61) rectangle +(1,1);
\fill[white] (46,61) rectangle +(1,1);
\fill[white] (47,61) rectangle +(1,1);
\fill[white] (48,61) rectangle +(1,1);
\fill[white] (49,61) rectangle +(1,1);
\fill[white] (50,61) rectangle +(1,1);
\fill[white] (51,61) rectangle +(1,1);
\fill[white] (52,61) rectangle +(1,1);
\fill[white] (53,61) rectangle +(1,1);
\fill[white] (54,61) rectangle +(1,1);
\fill[white] (55,61) rectangle +(1,1);
\fill[white] (56,61) rectangle +(1,1);
\fill[white] (57,61) rectangle +(1,1);
\fill[white] (58,61) rectangle +(1,1);
\fill[white] (59,61) rectangle +(1,1);
\fill[white] (60,61) rectangle +(1,1);
\fill[white] (61,61) rectangle +(1,1);
\fill[white] (62,61) rectangle +(1,1);
\fill[white] (63,61) rectangle +(1,1);
\fill[white] (0,60) rectangle +(1,1);
\fill[black] (1,60) rectangle +(1,1);
\fill[black] (2,60) rectangle +(1,1);
\fill[white] (3,60) rectangle +(1,1);
\fill[white] (4,60) rectangle +(1,1);
\fill[white] (5,60) rectangle +(1,1);
\fill[white] (6,60) rectangle +(1,1);
\fill[white] (7,60) rectangle +(1,1);
\fill[white] (8,60) rectangle +(1,1);
\fill[white] (9,60) rectangle +(1,1);
\fill[white] (10,60) rectangle +(1,1);
\fill[white] (11,60) rectangle +(1,1);
\fill[white] (12,60) rectangle +(1,1);
\fill[white] (13,60) rectangle +(1,1);
\fill[white] (14,60) rectangle +(1,1);
\fill[white] (15,60) rectangle +(1,1);
\fill[white] (16,60) rectangle +(1,1);
\fill[white] (17,60) rectangle +(1,1);
\fill[white] (18,60) rectangle +(1,1);
\fill[white] (19,60) rectangle +(1,1);
\fill[white] (20,60) rectangle +(1,1);
\fill[white] (21,60) rectangle +(1,1);
\fill[white] (22,60) rectangle +(1,1);
\fill[white] (23,60) rectangle +(1,1);
\fill[white] (24,60) rectangle +(1,1);
\fill[white] (25,60) rectangle +(1,1);
\fill[white] (26,60) rectangle +(1,1);
\fill[white] (27,60) rectangle +(1,1);
\fill[white] (28,60) rectangle +(1,1);
\fill[white] (29,60) rectangle +(1,1);
\fill[white] (30,60) rectangle +(1,1);
\fill[white] (31,60) rectangle +(1,1);
\fill[white] (32,60) rectangle +(1,1);
\fill[white] (33,60) rectangle +(1,1);
\fill[white] (34,60) rectangle +(1,1);
\fill[white] (35,60) rectangle +(1,1);
\fill[white] (36,60) rectangle +(1,1);
\fill[white] (37,60) rectangle +(1,1);
\fill[white] (38,60) rectangle +(1,1);
\fill[white] (39,60) rectangle +(1,1);
\fill[white] (40,60) rectangle +(1,1);
\fill[white] (41,60) rectangle +(1,1);
\fill[white] (42,60) rectangle +(1,1);
\fill[white] (43,60) rectangle +(1,1);
\fill[white] (44,60) rectangle +(1,1);
\fill[white] (45,60) rectangle +(1,1);
\fill[white] (46,60) rectangle +(1,1);
\fill[white] (47,60) rectangle +(1,1);
\fill[white] (48,60) rectangle +(1,1);
\fill[white] (49,60) rectangle +(1,1);
\fill[white] (50,60) rectangle +(1,1);
\fill[white] (51,60) rectangle +(1,1);
\fill[white] (52,60) rectangle +(1,1);
\fill[white] (53,60) rectangle +(1,1);
\fill[white] (54,60) rectangle +(1,1);
\fill[white] (55,60) rectangle +(1,1);
\fill[white] (56,60) rectangle +(1,1);
\fill[white] (57,60) rectangle +(1,1);
\fill[white] (58,60) rectangle +(1,1);
\fill[white] (59,60) rectangle +(1,1);
\fill[white] (60,60) rectangle +(1,1);
\fill[white] (61,60) rectangle +(1,1);
\fill[white] (62,60) rectangle +(1,1);
\fill[white] (63,60) rectangle +(1,1);
\fill[black] (0,59) rectangle +(1,1);
\fill[white] (1,59) rectangle +(1,1);
\fill[white] (2,59) rectangle +(1,1);
\fill[white] (3,59) rectangle +(1,1);
\fill[white] (4,59) rectangle +(1,1);
\fill[white] (5,59) rectangle +(1,1);
\fill[white] (6,59) rectangle +(1,1);
\fill[white] (7,59) rectangle +(1,1);
\fill[white] (8,59) rectangle +(1,1);
\fill[white] (9,59) rectangle +(1,1);
\fill[white] (10,59) rectangle +(1,1);
\fill[white] (11,59) rectangle +(1,1);
\fill[white] (12,59) rectangle +(1,1);
\fill[white] (13,59) rectangle +(1,1);
\fill[white] (14,59) rectangle +(1,1);
\fill[white] (15,59) rectangle +(1,1);
\fill[white] (16,59) rectangle +(1,1);
\fill[white] (17,59) rectangle +(1,1);
\fill[white] (18,59) rectangle +(1,1);
\fill[white] (19,59) rectangle +(1,1);
\fill[white] (20,59) rectangle +(1,1);
\fill[white] (21,59) rectangle +(1,1);
\fill[white] (22,59) rectangle +(1,1);
\fill[white] (23,59) rectangle +(1,1);
\fill[white] (24,59) rectangle +(1,1);
\fill[white] (25,59) rectangle +(1,1);
\fill[white] (26,59) rectangle +(1,1);
\fill[white] (27,59) rectangle +(1,1);
\fill[white] (28,59) rectangle +(1,1);
\fill[white] (29,59) rectangle +(1,1);
\fill[white] (30,59) rectangle +(1,1);
\fill[white] (31,59) rectangle +(1,1);
\fill[white] (32,59) rectangle +(1,1);
\fill[white] (33,59) rectangle +(1,1);
\fill[white] (34,59) rectangle +(1,1);
\fill[white] (35,59) rectangle +(1,1);
\fill[white] (36,59) rectangle +(1,1);
\fill[white] (37,59) rectangle +(1,1);
\fill[white] (38,59) rectangle +(1,1);
\fill[white] (39,59) rectangle +(1,1);
\fill[white] (40,59) rectangle +(1,1);
\fill[white] (41,59) rectangle +(1,1);
\fill[white] (42,59) rectangle +(1,1);
\fill[white] (43,59) rectangle +(1,1);
\fill[white] (44,59) rectangle +(1,1);
\fill[white] (45,59) rectangle +(1,1);
\fill[white] (46,59) rectangle +(1,1);
\fill[white] (47,59) rectangle +(1,1);
\fill[white] (48,59) rectangle +(1,1);
\fill[white] (49,59) rectangle +(1,1);
\fill[white] (50,59) rectangle +(1,1);
\fill[white] (51,59) rectangle +(1,1);
\fill[white] (52,59) rectangle +(1,1);
\fill[white] (53,59) rectangle +(1,1);
\fill[white] (54,59) rectangle +(1,1);
\fill[white] (55,59) rectangle +(1,1);
\fill[white] (56,59) rectangle +(1,1);
\fill[white] (57,59) rectangle +(1,1);
\fill[white] (58,59) rectangle +(1,1);
\fill[white] (59,59) rectangle +(1,1);
\fill[white] (60,59) rectangle +(1,1);
\fill[white] (61,59) rectangle +(1,1);
\fill[white] (62,59) rectangle +(1,1);
\fill[white] (63,59) rectangle +(1,1);
\fill[white] (0,58) rectangle +(1,1);
\fill[black] (1,58) rectangle +(1,1);
\fill[white] (2,58) rectangle +(1,1);
\fill[white] (3,58) rectangle +(1,1);
\fill[black] (4,58) rectangle +(1,1);
\fill[white] (5,58) rectangle +(1,1);
\fill[white] (6,58) rectangle +(1,1);
\fill[white] (7,58) rectangle +(1,1);
\fill[white] (8,58) rectangle +(1,1);
\fill[white] (9,58) rectangle +(1,1);
\fill[white] (10,58) rectangle +(1,1);
\fill[white] (11,58) rectangle +(1,1);
\fill[white] (12,58) rectangle +(1,1);
\fill[white] (13,58) rectangle +(1,1);
\fill[white] (14,58) rectangle +(1,1);
\fill[white] (15,58) rectangle +(1,1);
\fill[white] (16,58) rectangle +(1,1);
\fill[white] (17,58) rectangle +(1,1);
\fill[white] (18,58) rectangle +(1,1);
\fill[white] (19,58) rectangle +(1,1);
\fill[white] (20,58) rectangle +(1,1);
\fill[white] (21,58) rectangle +(1,1);
\fill[white] (22,58) rectangle +(1,1);
\fill[white] (23,58) rectangle +(1,1);
\fill[white] (24,58) rectangle +(1,1);
\fill[white] (25,58) rectangle +(1,1);
\fill[white] (26,58) rectangle +(1,1);
\fill[white] (27,58) rectangle +(1,1);
\fill[white] (28,58) rectangle +(1,1);
\fill[white] (29,58) rectangle +(1,1);
\fill[white] (30,58) rectangle +(1,1);
\fill[white] (31,58) rectangle +(1,1);
\fill[white] (32,58) rectangle +(1,1);
\fill[white] (33,58) rectangle +(1,1);
\fill[white] (34,58) rectangle +(1,1);
\fill[white] (35,58) rectangle +(1,1);
\fill[white] (36,58) rectangle +(1,1);
\fill[white] (37,58) rectangle +(1,1);
\fill[white] (38,58) rectangle +(1,1);
\fill[white] (39,58) rectangle +(1,1);
\fill[white] (40,58) rectangle +(1,1);
\fill[white] (41,58) rectangle +(1,1);
\fill[white] (42,58) rectangle +(1,1);
\fill[white] (43,58) rectangle +(1,1);
\fill[white] (44,58) rectangle +(1,1);
\fill[white] (45,58) rectangle +(1,1);
\fill[white] (46,58) rectangle +(1,1);
\fill[white] (47,58) rectangle +(1,1);
\fill[white] (48,58) rectangle +(1,1);
\fill[white] (49,58) rectangle +(1,1);
\fill[white] (50,58) rectangle +(1,1);
\fill[white] (51,58) rectangle +(1,1);
\fill[white] (52,58) rectangle +(1,1);
\fill[white] (53,58) rectangle +(1,1);
\fill[white] (54,58) rectangle +(1,1);
\fill[white] (55,58) rectangle +(1,1);
\fill[white] (56,58) rectangle +(1,1);
\fill[white] (57,58) rectangle +(1,1);
\fill[white] (58,58) rectangle +(1,1);
\fill[white] (59,58) rectangle +(1,1);
\fill[white] (60,58) rectangle +(1,1);
\fill[white] (61,58) rectangle +(1,1);
\fill[white] (62,58) rectangle +(1,1);
\fill[white] (63,58) rectangle +(1,1);
\fill[white] (0,57) rectangle +(1,1);
\fill[white] (1,57) rectangle +(1,1);
\fill[black] (2,57) rectangle +(1,1);
\fill[white] (3,57) rectangle +(1,1);
\fill[black] (4,57) rectangle +(1,1);
\fill[white] (5,57) rectangle +(1,1);
\fill[white] (6,57) rectangle +(1,1);
\fill[white] (7,57) rectangle +(1,1);
\fill[white] (8,57) rectangle +(1,1);
\fill[white] (9,57) rectangle +(1,1);
\fill[white] (10,57) rectangle +(1,1);
\fill[white] (11,57) rectangle +(1,1);
\fill[white] (12,57) rectangle +(1,1);
\fill[white] (13,57) rectangle +(1,1);
\fill[white] (14,57) rectangle +(1,1);
\fill[white] (15,57) rectangle +(1,1);
\fill[white] (16,57) rectangle +(1,1);
\fill[white] (17,57) rectangle +(1,1);
\fill[white] (18,57) rectangle +(1,1);
\fill[white] (19,57) rectangle +(1,1);
\fill[white] (20,57) rectangle +(1,1);
\fill[white] (21,57) rectangle +(1,1);
\fill[white] (22,57) rectangle +(1,1);
\fill[white] (23,57) rectangle +(1,1);
\fill[white] (24,57) rectangle +(1,1);
\fill[white] (25,57) rectangle +(1,1);
\fill[white] (26,57) rectangle +(1,1);
\fill[white] (27,57) rectangle +(1,1);
\fill[white] (28,57) rectangle +(1,1);
\fill[white] (29,57) rectangle +(1,1);
\fill[white] (30,57) rectangle +(1,1);
\fill[white] (31,57) rectangle +(1,1);
\fill[white] (32,57) rectangle +(1,1);
\fill[white] (33,57) rectangle +(1,1);
\fill[white] (34,57) rectangle +(1,1);
\fill[white] (35,57) rectangle +(1,1);
\fill[white] (36,57) rectangle +(1,1);
\fill[white] (37,57) rectangle +(1,1);
\fill[white] (38,57) rectangle +(1,1);
\fill[white] (39,57) rectangle +(1,1);
\fill[white] (40,57) rectangle +(1,1);
\fill[white] (41,57) rectangle +(1,1);
\fill[white] (42,57) rectangle +(1,1);
\fill[white] (43,57) rectangle +(1,1);
\fill[white] (44,57) rectangle +(1,1);
\fill[white] (45,57) rectangle +(1,1);
\fill[white] (46,57) rectangle +(1,1);
\fill[white] (47,57) rectangle +(1,1);
\fill[white] (48,57) rectangle +(1,1);
\fill[white] (49,57) rectangle +(1,1);
\fill[white] (50,57) rectangle +(1,1);
\fill[white] (51,57) rectangle +(1,1);
\fill[white] (52,57) rectangle +(1,1);
\fill[white] (53,57) rectangle +(1,1);
\fill[white] (54,57) rectangle +(1,1);
\fill[white] (55,57) rectangle +(1,1);
\fill[white] (56,57) rectangle +(1,1);
\fill[white] (57,57) rectangle +(1,1);
\fill[white] (58,57) rectangle +(1,1);
\fill[white] (59,57) rectangle +(1,1);
\fill[white] (60,57) rectangle +(1,1);
\fill[white] (61,57) rectangle +(1,1);
\fill[white] (62,57) rectangle +(1,1);
\fill[white] (63,57) rectangle +(1,1);
\fill[white] (0,56) rectangle +(1,1);
\fill[white] (1,56) rectangle +(1,1);
\fill[white] (2,56) rectangle +(1,1);
\fill[black] (3,56) rectangle +(1,1);
\fill[white] (4,56) rectangle +(1,1);
\fill[black] (5,56) rectangle +(1,1);
\fill[black] (6,56) rectangle +(1,1);
\fill[white] (7,56) rectangle +(1,1);
\fill[white] (8,56) rectangle +(1,1);
\fill[white] (9,56) rectangle +(1,1);
\fill[white] (10,56) rectangle +(1,1);
\fill[white] (11,56) rectangle +(1,1);
\fill[white] (12,56) rectangle +(1,1);
\fill[white] (13,56) rectangle +(1,1);
\fill[white] (14,56) rectangle +(1,1);
\fill[white] (15,56) rectangle +(1,1);
\fill[white] (16,56) rectangle +(1,1);
\fill[white] (17,56) rectangle +(1,1);
\fill[white] (18,56) rectangle +(1,1);
\fill[white] (19,56) rectangle +(1,1);
\fill[white] (20,56) rectangle +(1,1);
\fill[white] (21,56) rectangle +(1,1);
\fill[white] (22,56) rectangle +(1,1);
\fill[white] (23,56) rectangle +(1,1);
\fill[white] (24,56) rectangle +(1,1);
\fill[white] (25,56) rectangle +(1,1);
\fill[white] (26,56) rectangle +(1,1);
\fill[white] (27,56) rectangle +(1,1);
\fill[white] (28,56) rectangle +(1,1);
\fill[white] (29,56) rectangle +(1,1);
\fill[white] (30,56) rectangle +(1,1);
\fill[white] (31,56) rectangle +(1,1);
\fill[white] (32,56) rectangle +(1,1);
\fill[white] (33,56) rectangle +(1,1);
\fill[white] (34,56) rectangle +(1,1);
\fill[white] (35,56) rectangle +(1,1);
\fill[white] (36,56) rectangle +(1,1);
\fill[white] (37,56) rectangle +(1,1);
\fill[white] (38,56) rectangle +(1,1);
\fill[white] (39,56) rectangle +(1,1);
\fill[white] (40,56) rectangle +(1,1);
\fill[white] (41,56) rectangle +(1,1);
\fill[white] (42,56) rectangle +(1,1);
\fill[white] (43,56) rectangle +(1,1);
\fill[white] (44,56) rectangle +(1,1);
\fill[white] (45,56) rectangle +(1,1);
\fill[white] (46,56) rectangle +(1,1);
\fill[white] (47,56) rectangle +(1,1);
\fill[white] (48,56) rectangle +(1,1);
\fill[white] (49,56) rectangle +(1,1);
\fill[white] (50,56) rectangle +(1,1);
\fill[white] (51,56) rectangle +(1,1);
\fill[white] (52,56) rectangle +(1,1);
\fill[white] (53,56) rectangle +(1,1);
\fill[white] (54,56) rectangle +(1,1);
\fill[white] (55,56) rectangle +(1,1);
\fill[white] (56,56) rectangle +(1,1);
\fill[white] (57,56) rectangle +(1,1);
\fill[white] (58,56) rectangle +(1,1);
\fill[white] (59,56) rectangle +(1,1);
\fill[white] (60,56) rectangle +(1,1);
\fill[white] (61,56) rectangle +(1,1);
\fill[white] (62,56) rectangle +(1,1);
\fill[white] (63,56) rectangle +(1,1);
\fill[black] (0,55) rectangle +(1,1);
\fill[white] (1,55) rectangle +(1,1);
\fill[white] (2,55) rectangle +(1,1);
\fill[white] (3,55) rectangle +(1,1);
\fill[white] (4,55) rectangle +(1,1);
\fill[white] (5,55) rectangle +(1,1);
\fill[white] (6,55) rectangle +(1,1);
\fill[white] (7,55) rectangle +(1,1);
\fill[white] (8,55) rectangle +(1,1);
\fill[white] (9,55) rectangle +(1,1);
\fill[white] (10,55) rectangle +(1,1);
\fill[white] (11,55) rectangle +(1,1);
\fill[white] (12,55) rectangle +(1,1);
\fill[white] (13,55) rectangle +(1,1);
\fill[white] (14,55) rectangle +(1,1);
\fill[white] (15,55) rectangle +(1,1);
\fill[white] (16,55) rectangle +(1,1);
\fill[white] (17,55) rectangle +(1,1);
\fill[white] (18,55) rectangle +(1,1);
\fill[white] (19,55) rectangle +(1,1);
\fill[white] (20,55) rectangle +(1,1);
\fill[white] (21,55) rectangle +(1,1);
\fill[white] (22,55) rectangle +(1,1);
\fill[white] (23,55) rectangle +(1,1);
\fill[white] (24,55) rectangle +(1,1);
\fill[white] (25,55) rectangle +(1,1);
\fill[white] (26,55) rectangle +(1,1);
\fill[white] (27,55) rectangle +(1,1);
\fill[white] (28,55) rectangle +(1,1);
\fill[white] (29,55) rectangle +(1,1);
\fill[white] (30,55) rectangle +(1,1);
\fill[white] (31,55) rectangle +(1,1);
\fill[white] (32,55) rectangle +(1,1);
\fill[white] (33,55) rectangle +(1,1);
\fill[white] (34,55) rectangle +(1,1);
\fill[white] (35,55) rectangle +(1,1);
\fill[white] (36,55) rectangle +(1,1);
\fill[white] (37,55) rectangle +(1,1);
\fill[white] (38,55) rectangle +(1,1);
\fill[white] (39,55) rectangle +(1,1);
\fill[white] (40,55) rectangle +(1,1);
\fill[white] (41,55) rectangle +(1,1);
\fill[white] (42,55) rectangle +(1,1);
\fill[white] (43,55) rectangle +(1,1);
\fill[white] (44,55) rectangle +(1,1);
\fill[white] (45,55) rectangle +(1,1);
\fill[white] (46,55) rectangle +(1,1);
\fill[white] (47,55) rectangle +(1,1);
\fill[white] (48,55) rectangle +(1,1);
\fill[white] (49,55) rectangle +(1,1);
\fill[white] (50,55) rectangle +(1,1);
\fill[white] (51,55) rectangle +(1,1);
\fill[white] (52,55) rectangle +(1,1);
\fill[white] (53,55) rectangle +(1,1);
\fill[white] (54,55) rectangle +(1,1);
\fill[white] (55,55) rectangle +(1,1);
\fill[white] (56,55) rectangle +(1,1);
\fill[white] (57,55) rectangle +(1,1);
\fill[white] (58,55) rectangle +(1,1);
\fill[white] (59,55) rectangle +(1,1);
\fill[white] (60,55) rectangle +(1,1);
\fill[white] (61,55) rectangle +(1,1);
\fill[white] (62,55) rectangle +(1,1);
\fill[white] (63,55) rectangle +(1,1);
\fill[white] (0,54) rectangle +(1,1);
\fill[black] (1,54) rectangle +(1,1);
\fill[white] (2,54) rectangle +(1,1);
\fill[white] (3,54) rectangle +(1,1);
\fill[white] (4,54) rectangle +(1,1);
\fill[white] (5,54) rectangle +(1,1);
\fill[white] (6,54) rectangle +(1,1);
\fill[white] (7,54) rectangle +(1,1);
\fill[black] (8,54) rectangle +(1,1);
\fill[white] (9,54) rectangle +(1,1);
\fill[white] (10,54) rectangle +(1,1);
\fill[white] (11,54) rectangle +(1,1);
\fill[white] (12,54) rectangle +(1,1);
\fill[white] (13,54) rectangle +(1,1);
\fill[white] (14,54) rectangle +(1,1);
\fill[white] (15,54) rectangle +(1,1);
\fill[white] (16,54) rectangle +(1,1);
\fill[white] (17,54) rectangle +(1,1);
\fill[white] (18,54) rectangle +(1,1);
\fill[white] (19,54) rectangle +(1,1);
\fill[white] (20,54) rectangle +(1,1);
\fill[white] (21,54) rectangle +(1,1);
\fill[white] (22,54) rectangle +(1,1);
\fill[white] (23,54) rectangle +(1,1);
\fill[white] (24,54) rectangle +(1,1);
\fill[white] (25,54) rectangle +(1,1);
\fill[white] (26,54) rectangle +(1,1);
\fill[white] (27,54) rectangle +(1,1);
\fill[white] (28,54) rectangle +(1,1);
\fill[white] (29,54) rectangle +(1,1);
\fill[white] (30,54) rectangle +(1,1);
\fill[white] (31,54) rectangle +(1,1);
\fill[white] (32,54) rectangle +(1,1);
\fill[white] (33,54) rectangle +(1,1);
\fill[white] (34,54) rectangle +(1,1);
\fill[white] (35,54) rectangle +(1,1);
\fill[white] (36,54) rectangle +(1,1);
\fill[white] (37,54) rectangle +(1,1);
\fill[white] (38,54) rectangle +(1,1);
\fill[white] (39,54) rectangle +(1,1);
\fill[white] (40,54) rectangle +(1,1);
\fill[white] (41,54) rectangle +(1,1);
\fill[white] (42,54) rectangle +(1,1);
\fill[white] (43,54) rectangle +(1,1);
\fill[white] (44,54) rectangle +(1,1);
\fill[white] (45,54) rectangle +(1,1);
\fill[white] (46,54) rectangle +(1,1);
\fill[white] (47,54) rectangle +(1,1);
\fill[white] (48,54) rectangle +(1,1);
\fill[white] (49,54) rectangle +(1,1);
\fill[white] (50,54) rectangle +(1,1);
\fill[white] (51,54) rectangle +(1,1);
\fill[white] (52,54) rectangle +(1,1);
\fill[white] (53,54) rectangle +(1,1);
\fill[white] (54,54) rectangle +(1,1);
\fill[white] (55,54) rectangle +(1,1);
\fill[white] (56,54) rectangle +(1,1);
\fill[white] (57,54) rectangle +(1,1);
\fill[white] (58,54) rectangle +(1,1);
\fill[white] (59,54) rectangle +(1,1);
\fill[white] (60,54) rectangle +(1,1);
\fill[white] (61,54) rectangle +(1,1);
\fill[white] (62,54) rectangle +(1,1);
\fill[white] (63,54) rectangle +(1,1);
\fill[white] (0,53) rectangle +(1,1);
\fill[white] (1,53) rectangle +(1,1);
\fill[black] (2,53) rectangle +(1,1);
\fill[white] (3,53) rectangle +(1,1);
\fill[white] (4,53) rectangle +(1,1);
\fill[white] (5,53) rectangle +(1,1);
\fill[white] (6,53) rectangle +(1,1);
\fill[white] (7,53) rectangle +(1,1);
\fill[black] (8,53) rectangle +(1,1);
\fill[white] (9,53) rectangle +(1,1);
\fill[white] (10,53) rectangle +(1,1);
\fill[white] (11,53) rectangle +(1,1);
\fill[white] (12,53) rectangle +(1,1);
\fill[white] (13,53) rectangle +(1,1);
\fill[white] (14,53) rectangle +(1,1);
\fill[white] (15,53) rectangle +(1,1);
\fill[white] (16,53) rectangle +(1,1);
\fill[white] (17,53) rectangle +(1,1);
\fill[white] (18,53) rectangle +(1,1);
\fill[white] (19,53) rectangle +(1,1);
\fill[white] (20,53) rectangle +(1,1);
\fill[white] (21,53) rectangle +(1,1);
\fill[white] (22,53) rectangle +(1,1);
\fill[white] (23,53) rectangle +(1,1);
\fill[white] (24,53) rectangle +(1,1);
\fill[white] (25,53) rectangle +(1,1);
\fill[white] (26,53) rectangle +(1,1);
\fill[white] (27,53) rectangle +(1,1);
\fill[white] (28,53) rectangle +(1,1);
\fill[white] (29,53) rectangle +(1,1);
\fill[white] (30,53) rectangle +(1,1);
\fill[white] (31,53) rectangle +(1,1);
\fill[white] (32,53) rectangle +(1,1);
\fill[white] (33,53) rectangle +(1,1);
\fill[white] (34,53) rectangle +(1,1);
\fill[white] (35,53) rectangle +(1,1);
\fill[white] (36,53) rectangle +(1,1);
\fill[white] (37,53) rectangle +(1,1);
\fill[white] (38,53) rectangle +(1,1);
\fill[white] (39,53) rectangle +(1,1);
\fill[white] (40,53) rectangle +(1,1);
\fill[white] (41,53) rectangle +(1,1);
\fill[white] (42,53) rectangle +(1,1);
\fill[white] (43,53) rectangle +(1,1);
\fill[white] (44,53) rectangle +(1,1);
\fill[white] (45,53) rectangle +(1,1);
\fill[white] (46,53) rectangle +(1,1);
\fill[white] (47,53) rectangle +(1,1);
\fill[white] (48,53) rectangle +(1,1);
\fill[white] (49,53) rectangle +(1,1);
\fill[white] (50,53) rectangle +(1,1);
\fill[white] (51,53) rectangle +(1,1);
\fill[white] (52,53) rectangle +(1,1);
\fill[white] (53,53) rectangle +(1,1);
\fill[white] (54,53) rectangle +(1,1);
\fill[white] (55,53) rectangle +(1,1);
\fill[white] (56,53) rectangle +(1,1);
\fill[white] (57,53) rectangle +(1,1);
\fill[white] (58,53) rectangle +(1,1);
\fill[white] (59,53) rectangle +(1,1);
\fill[white] (60,53) rectangle +(1,1);
\fill[white] (61,53) rectangle +(1,1);
\fill[white] (62,53) rectangle +(1,1);
\fill[white] (63,53) rectangle +(1,1);
\fill[white] (0,52) rectangle +(1,1);
\fill[white] (1,52) rectangle +(1,1);
\fill[white] (2,52) rectangle +(1,1);
\fill[black] (3,52) rectangle +(1,1);
\fill[white] (4,52) rectangle +(1,1);
\fill[white] (5,52) rectangle +(1,1);
\fill[white] (6,52) rectangle +(1,1);
\fill[white] (7,52) rectangle +(1,1);
\fill[white] (8,52) rectangle +(1,1);
\fill[black] (9,52) rectangle +(1,1);
\fill[black] (10,52) rectangle +(1,1);
\fill[white] (11,52) rectangle +(1,1);
\fill[white] (12,52) rectangle +(1,1);
\fill[white] (13,52) rectangle +(1,1);
\fill[white] (14,52) rectangle +(1,1);
\fill[white] (15,52) rectangle +(1,1);
\fill[white] (16,52) rectangle +(1,1);
\fill[white] (17,52) rectangle +(1,1);
\fill[white] (18,52) rectangle +(1,1);
\fill[white] (19,52) rectangle +(1,1);
\fill[white] (20,52) rectangle +(1,1);
\fill[white] (21,52) rectangle +(1,1);
\fill[white] (22,52) rectangle +(1,1);
\fill[white] (23,52) rectangle +(1,1);
\fill[white] (24,52) rectangle +(1,1);
\fill[white] (25,52) rectangle +(1,1);
\fill[white] (26,52) rectangle +(1,1);
\fill[white] (27,52) rectangle +(1,1);
\fill[white] (28,52) rectangle +(1,1);
\fill[white] (29,52) rectangle +(1,1);
\fill[white] (30,52) rectangle +(1,1);
\fill[white] (31,52) rectangle +(1,1);
\fill[white] (32,52) rectangle +(1,1);
\fill[white] (33,52) rectangle +(1,1);
\fill[white] (34,52) rectangle +(1,1);
\fill[white] (35,52) rectangle +(1,1);
\fill[white] (36,52) rectangle +(1,1);
\fill[white] (37,52) rectangle +(1,1);
\fill[white] (38,52) rectangle +(1,1);
\fill[white] (39,52) rectangle +(1,1);
\fill[white] (40,52) rectangle +(1,1);
\fill[white] (41,52) rectangle +(1,1);
\fill[white] (42,52) rectangle +(1,1);
\fill[white] (43,52) rectangle +(1,1);
\fill[white] (44,52) rectangle +(1,1);
\fill[white] (45,52) rectangle +(1,1);
\fill[white] (46,52) rectangle +(1,1);
\fill[white] (47,52) rectangle +(1,1);
\fill[white] (48,52) rectangle +(1,1);
\fill[white] (49,52) rectangle +(1,1);
\fill[white] (50,52) rectangle +(1,1);
\fill[white] (51,52) rectangle +(1,1);
\fill[white] (52,52) rectangle +(1,1);
\fill[white] (53,52) rectangle +(1,1);
\fill[white] (54,52) rectangle +(1,1);
\fill[white] (55,52) rectangle +(1,1);
\fill[white] (56,52) rectangle +(1,1);
\fill[white] (57,52) rectangle +(1,1);
\fill[white] (58,52) rectangle +(1,1);
\fill[white] (59,52) rectangle +(1,1);
\fill[white] (60,52) rectangle +(1,1);
\fill[white] (61,52) rectangle +(1,1);
\fill[white] (62,52) rectangle +(1,1);
\fill[white] (63,52) rectangle +(1,1);
\fill[white] (0,51) rectangle +(1,1);
\fill[white] (1,51) rectangle +(1,1);
\fill[white] (2,51) rectangle +(1,1);
\fill[white] (3,51) rectangle +(1,1);
\fill[black] (4,51) rectangle +(1,1);
\fill[white] (5,51) rectangle +(1,1);
\fill[white] (6,51) rectangle +(1,1);
\fill[white] (7,51) rectangle +(1,1);
\fill[black] (8,51) rectangle +(1,1);
\fill[white] (9,51) rectangle +(1,1);
\fill[white] (10,51) rectangle +(1,1);
\fill[white] (11,51) rectangle +(1,1);
\fill[white] (12,51) rectangle +(1,1);
\fill[white] (13,51) rectangle +(1,1);
\fill[white] (14,51) rectangle +(1,1);
\fill[white] (15,51) rectangle +(1,1);
\fill[white] (16,51) rectangle +(1,1);
\fill[white] (17,51) rectangle +(1,1);
\fill[white] (18,51) rectangle +(1,1);
\fill[white] (19,51) rectangle +(1,1);
\fill[white] (20,51) rectangle +(1,1);
\fill[white] (21,51) rectangle +(1,1);
\fill[white] (22,51) rectangle +(1,1);
\fill[white] (23,51) rectangle +(1,1);
\fill[white] (24,51) rectangle +(1,1);
\fill[white] (25,51) rectangle +(1,1);
\fill[white] (26,51) rectangle +(1,1);
\fill[white] (27,51) rectangle +(1,1);
\fill[white] (28,51) rectangle +(1,1);
\fill[white] (29,51) rectangle +(1,1);
\fill[white] (30,51) rectangle +(1,1);
\fill[white] (31,51) rectangle +(1,1);
\fill[white] (32,51) rectangle +(1,1);
\fill[white] (33,51) rectangle +(1,1);
\fill[white] (34,51) rectangle +(1,1);
\fill[white] (35,51) rectangle +(1,1);
\fill[white] (36,51) rectangle +(1,1);
\fill[white] (37,51) rectangle +(1,1);
\fill[white] (38,51) rectangle +(1,1);
\fill[white] (39,51) rectangle +(1,1);
\fill[white] (40,51) rectangle +(1,1);
\fill[white] (41,51) rectangle +(1,1);
\fill[white] (42,51) rectangle +(1,1);
\fill[white] (43,51) rectangle +(1,1);
\fill[white] (44,51) rectangle +(1,1);
\fill[white] (45,51) rectangle +(1,1);
\fill[white] (46,51) rectangle +(1,1);
\fill[white] (47,51) rectangle +(1,1);
\fill[white] (48,51) rectangle +(1,1);
\fill[white] (49,51) rectangle +(1,1);
\fill[white] (50,51) rectangle +(1,1);
\fill[white] (51,51) rectangle +(1,1);
\fill[white] (52,51) rectangle +(1,1);
\fill[white] (53,51) rectangle +(1,1);
\fill[white] (54,51) rectangle +(1,1);
\fill[white] (55,51) rectangle +(1,1);
\fill[white] (56,51) rectangle +(1,1);
\fill[white] (57,51) rectangle +(1,1);
\fill[white] (58,51) rectangle +(1,1);
\fill[white] (59,51) rectangle +(1,1);
\fill[white] (60,51) rectangle +(1,1);
\fill[white] (61,51) rectangle +(1,1);
\fill[white] (62,51) rectangle +(1,1);
\fill[white] (63,51) rectangle +(1,1);
\fill[white] (0,50) rectangle +(1,1);
\fill[white] (1,50) rectangle +(1,1);
\fill[white] (2,50) rectangle +(1,1);
\fill[white] (3,50) rectangle +(1,1);
\fill[white] (4,50) rectangle +(1,1);
\fill[black] (5,50) rectangle +(1,1);
\fill[white] (6,50) rectangle +(1,1);
\fill[white] (7,50) rectangle +(1,1);
\fill[white] (8,50) rectangle +(1,1);
\fill[black] (9,50) rectangle +(1,1);
\fill[white] (10,50) rectangle +(1,1);
\fill[white] (11,50) rectangle +(1,1);
\fill[black] (12,50) rectangle +(1,1);
\fill[white] (13,50) rectangle +(1,1);
\fill[white] (14,50) rectangle +(1,1);
\fill[white] (15,50) rectangle +(1,1);
\fill[white] (16,50) rectangle +(1,1);
\fill[white] (17,50) rectangle +(1,1);
\fill[white] (18,50) rectangle +(1,1);
\fill[white] (19,50) rectangle +(1,1);
\fill[white] (20,50) rectangle +(1,1);
\fill[white] (21,50) rectangle +(1,1);
\fill[white] (22,50) rectangle +(1,1);
\fill[white] (23,50) rectangle +(1,1);
\fill[white] (24,50) rectangle +(1,1);
\fill[white] (25,50) rectangle +(1,1);
\fill[white] (26,50) rectangle +(1,1);
\fill[white] (27,50) rectangle +(1,1);
\fill[white] (28,50) rectangle +(1,1);
\fill[white] (29,50) rectangle +(1,1);
\fill[white] (30,50) rectangle +(1,1);
\fill[white] (31,50) rectangle +(1,1);
\fill[white] (32,50) rectangle +(1,1);
\fill[white] (33,50) rectangle +(1,1);
\fill[white] (34,50) rectangle +(1,1);
\fill[white] (35,50) rectangle +(1,1);
\fill[white] (36,50) rectangle +(1,1);
\fill[white] (37,50) rectangle +(1,1);
\fill[white] (38,50) rectangle +(1,1);
\fill[white] (39,50) rectangle +(1,1);
\fill[white] (40,50) rectangle +(1,1);
\fill[white] (41,50) rectangle +(1,1);
\fill[white] (42,50) rectangle +(1,1);
\fill[white] (43,50) rectangle +(1,1);
\fill[white] (44,50) rectangle +(1,1);
\fill[white] (45,50) rectangle +(1,1);
\fill[white] (46,50) rectangle +(1,1);
\fill[white] (47,50) rectangle +(1,1);
\fill[white] (48,50) rectangle +(1,1);
\fill[white] (49,50) rectangle +(1,1);
\fill[white] (50,50) rectangle +(1,1);
\fill[white] (51,50) rectangle +(1,1);
\fill[white] (52,50) rectangle +(1,1);
\fill[white] (53,50) rectangle +(1,1);
\fill[white] (54,50) rectangle +(1,1);
\fill[white] (55,50) rectangle +(1,1);
\fill[white] (56,50) rectangle +(1,1);
\fill[white] (57,50) rectangle +(1,1);
\fill[white] (58,50) rectangle +(1,1);
\fill[white] (59,50) rectangle +(1,1);
\fill[white] (60,50) rectangle +(1,1);
\fill[white] (61,50) rectangle +(1,1);
\fill[white] (62,50) rectangle +(1,1);
\fill[white] (63,50) rectangle +(1,1);
\fill[white] (0,49) rectangle +(1,1);
\fill[white] (1,49) rectangle +(1,1);
\fill[white] (2,49) rectangle +(1,1);
\fill[white] (3,49) rectangle +(1,1);
\fill[white] (4,49) rectangle +(1,1);
\fill[white] (5,49) rectangle +(1,1);
\fill[black] (6,49) rectangle +(1,1);
\fill[white] (7,49) rectangle +(1,1);
\fill[white] (8,49) rectangle +(1,1);
\fill[white] (9,49) rectangle +(1,1);
\fill[black] (10,49) rectangle +(1,1);
\fill[white] (11,49) rectangle +(1,1);
\fill[black] (12,49) rectangle +(1,1);
\fill[white] (13,49) rectangle +(1,1);
\fill[white] (14,49) rectangle +(1,1);
\fill[white] (15,49) rectangle +(1,1);
\fill[white] (16,49) rectangle +(1,1);
\fill[white] (17,49) rectangle +(1,1);
\fill[white] (18,49) rectangle +(1,1);
\fill[white] (19,49) rectangle +(1,1);
\fill[white] (20,49) rectangle +(1,1);
\fill[white] (21,49) rectangle +(1,1);
\fill[white] (22,49) rectangle +(1,1);
\fill[white] (23,49) rectangle +(1,1);
\fill[white] (24,49) rectangle +(1,1);
\fill[white] (25,49) rectangle +(1,1);
\fill[white] (26,49) rectangle +(1,1);
\fill[white] (27,49) rectangle +(1,1);
\fill[white] (28,49) rectangle +(1,1);
\fill[white] (29,49) rectangle +(1,1);
\fill[white] (30,49) rectangle +(1,1);
\fill[white] (31,49) rectangle +(1,1);
\fill[white] (32,49) rectangle +(1,1);
\fill[white] (33,49) rectangle +(1,1);
\fill[white] (34,49) rectangle +(1,1);
\fill[white] (35,49) rectangle +(1,1);
\fill[white] (36,49) rectangle +(1,1);
\fill[white] (37,49) rectangle +(1,1);
\fill[white] (38,49) rectangle +(1,1);
\fill[white] (39,49) rectangle +(1,1);
\fill[white] (40,49) rectangle +(1,1);
\fill[white] (41,49) rectangle +(1,1);
\fill[white] (42,49) rectangle +(1,1);
\fill[white] (43,49) rectangle +(1,1);
\fill[white] (44,49) rectangle +(1,1);
\fill[white] (45,49) rectangle +(1,1);
\fill[white] (46,49) rectangle +(1,1);
\fill[white] (47,49) rectangle +(1,1);
\fill[white] (48,49) rectangle +(1,1);
\fill[white] (49,49) rectangle +(1,1);
\fill[white] (50,49) rectangle +(1,1);
\fill[white] (51,49) rectangle +(1,1);
\fill[white] (52,49) rectangle +(1,1);
\fill[white] (53,49) rectangle +(1,1);
\fill[white] (54,49) rectangle +(1,1);
\fill[white] (55,49) rectangle +(1,1);
\fill[white] (56,49) rectangle +(1,1);
\fill[white] (57,49) rectangle +(1,1);
\fill[white] (58,49) rectangle +(1,1);
\fill[white] (59,49) rectangle +(1,1);
\fill[white] (60,49) rectangle +(1,1);
\fill[white] (61,49) rectangle +(1,1);
\fill[white] (62,49) rectangle +(1,1);
\fill[white] (63,49) rectangle +(1,1);
\fill[white] (0,48) rectangle +(1,1);
\fill[white] (1,48) rectangle +(1,1);
\fill[white] (2,48) rectangle +(1,1);
\fill[white] (3,48) rectangle +(1,1);
\fill[white] (4,48) rectangle +(1,1);
\fill[white] (5,48) rectangle +(1,1);
\fill[white] (6,48) rectangle +(1,1);
\fill[black] (7,48) rectangle +(1,1);
\fill[white] (8,48) rectangle +(1,1);
\fill[white] (9,48) rectangle +(1,1);
\fill[white] (10,48) rectangle +(1,1);
\fill[black] (11,48) rectangle +(1,1);
\fill[white] (12,48) rectangle +(1,1);
\fill[black] (13,48) rectangle +(1,1);
\fill[black] (14,48) rectangle +(1,1);
\fill[white] (15,48) rectangle +(1,1);
\fill[white] (16,48) rectangle +(1,1);
\fill[white] (17,48) rectangle +(1,1);
\fill[white] (18,48) rectangle +(1,1);
\fill[white] (19,48) rectangle +(1,1);
\fill[white] (20,48) rectangle +(1,1);
\fill[white] (21,48) rectangle +(1,1);
\fill[white] (22,48) rectangle +(1,1);
\fill[white] (23,48) rectangle +(1,1);
\fill[white] (24,48) rectangle +(1,1);
\fill[white] (25,48) rectangle +(1,1);
\fill[white] (26,48) rectangle +(1,1);
\fill[white] (27,48) rectangle +(1,1);
\fill[white] (28,48) rectangle +(1,1);
\fill[white] (29,48) rectangle +(1,1);
\fill[white] (30,48) rectangle +(1,1);
\fill[white] (31,48) rectangle +(1,1);
\fill[white] (32,48) rectangle +(1,1);
\fill[white] (33,48) rectangle +(1,1);
\fill[white] (34,48) rectangle +(1,1);
\fill[white] (35,48) rectangle +(1,1);
\fill[white] (36,48) rectangle +(1,1);
\fill[white] (37,48) rectangle +(1,1);
\fill[white] (38,48) rectangle +(1,1);
\fill[white] (39,48) rectangle +(1,1);
\fill[white] (40,48) rectangle +(1,1);
\fill[white] (41,48) rectangle +(1,1);
\fill[white] (42,48) rectangle +(1,1);
\fill[white] (43,48) rectangle +(1,1);
\fill[white] (44,48) rectangle +(1,1);
\fill[white] (45,48) rectangle +(1,1);
\fill[white] (46,48) rectangle +(1,1);
\fill[white] (47,48) rectangle +(1,1);
\fill[white] (48,48) rectangle +(1,1);
\fill[white] (49,48) rectangle +(1,1);
\fill[white] (50,48) rectangle +(1,1);
\fill[white] (51,48) rectangle +(1,1);
\fill[white] (52,48) rectangle +(1,1);
\fill[white] (53,48) rectangle +(1,1);
\fill[white] (54,48) rectangle +(1,1);
\fill[white] (55,48) rectangle +(1,1);
\fill[white] (56,48) rectangle +(1,1);
\fill[white] (57,48) rectangle +(1,1);
\fill[white] (58,48) rectangle +(1,1);
\fill[white] (59,48) rectangle +(1,1);
\fill[white] (60,48) rectangle +(1,1);
\fill[white] (61,48) rectangle +(1,1);
\fill[white] (62,48) rectangle +(1,1);
\fill[white] (63,48) rectangle +(1,1);
\fill[black] (0,47) rectangle +(1,1);
\fill[white] (1,47) rectangle +(1,1);
\fill[white] (2,47) rectangle +(1,1);
\fill[white] (3,47) rectangle +(1,1);
\fill[white] (4,47) rectangle +(1,1);
\fill[white] (5,47) rectangle +(1,1);
\fill[white] (6,47) rectangle +(1,1);
\fill[white] (7,47) rectangle +(1,1);
\fill[white] (8,47) rectangle +(1,1);
\fill[white] (9,47) rectangle +(1,1);
\fill[white] (10,47) rectangle +(1,1);
\fill[white] (11,47) rectangle +(1,1);
\fill[white] (12,47) rectangle +(1,1);
\fill[white] (13,47) rectangle +(1,1);
\fill[white] (14,47) rectangle +(1,1);
\fill[white] (15,47) rectangle +(1,1);
\fill[white] (16,47) rectangle +(1,1);
\fill[white] (17,47) rectangle +(1,1);
\fill[white] (18,47) rectangle +(1,1);
\fill[white] (19,47) rectangle +(1,1);
\fill[white] (20,47) rectangle +(1,1);
\fill[white] (21,47) rectangle +(1,1);
\fill[white] (22,47) rectangle +(1,1);
\fill[white] (23,47) rectangle +(1,1);
\fill[white] (24,47) rectangle +(1,1);
\fill[white] (25,47) rectangle +(1,1);
\fill[white] (26,47) rectangle +(1,1);
\fill[white] (27,47) rectangle +(1,1);
\fill[white] (28,47) rectangle +(1,1);
\fill[white] (29,47) rectangle +(1,1);
\fill[white] (30,47) rectangle +(1,1);
\fill[white] (31,47) rectangle +(1,1);
\fill[white] (32,47) rectangle +(1,1);
\fill[white] (33,47) rectangle +(1,1);
\fill[white] (34,47) rectangle +(1,1);
\fill[white] (35,47) rectangle +(1,1);
\fill[white] (36,47) rectangle +(1,1);
\fill[white] (37,47) rectangle +(1,1);
\fill[white] (38,47) rectangle +(1,1);
\fill[white] (39,47) rectangle +(1,1);
\fill[white] (40,47) rectangle +(1,1);
\fill[white] (41,47) rectangle +(1,1);
\fill[white] (42,47) rectangle +(1,1);
\fill[white] (43,47) rectangle +(1,1);
\fill[white] (44,47) rectangle +(1,1);
\fill[white] (45,47) rectangle +(1,1);
\fill[white] (46,47) rectangle +(1,1);
\fill[white] (47,47) rectangle +(1,1);
\fill[white] (48,47) rectangle +(1,1);
\fill[white] (49,47) rectangle +(1,1);
\fill[white] (50,47) rectangle +(1,1);
\fill[white] (51,47) rectangle +(1,1);
\fill[white] (52,47) rectangle +(1,1);
\fill[white] (53,47) rectangle +(1,1);
\fill[white] (54,47) rectangle +(1,1);
\fill[white] (55,47) rectangle +(1,1);
\fill[white] (56,47) rectangle +(1,1);
\fill[white] (57,47) rectangle +(1,1);
\fill[white] (58,47) rectangle +(1,1);
\fill[white] (59,47) rectangle +(1,1);
\fill[white] (60,47) rectangle +(1,1);
\fill[white] (61,47) rectangle +(1,1);
\fill[white] (62,47) rectangle +(1,1);
\fill[white] (63,47) rectangle +(1,1);
\fill[white] (0,46) rectangle +(1,1);
\fill[black] (1,46) rectangle +(1,1);
\fill[white] (2,46) rectangle +(1,1);
\fill[white] (3,46) rectangle +(1,1);
\fill[white] (4,46) rectangle +(1,1);
\fill[white] (5,46) rectangle +(1,1);
\fill[white] (6,46) rectangle +(1,1);
\fill[white] (7,46) rectangle +(1,1);
\fill[white] (8,46) rectangle +(1,1);
\fill[white] (9,46) rectangle +(1,1);
\fill[white] (10,46) rectangle +(1,1);
\fill[white] (11,46) rectangle +(1,1);
\fill[white] (12,46) rectangle +(1,1);
\fill[white] (13,46) rectangle +(1,1);
\fill[white] (14,46) rectangle +(1,1);
\fill[white] (15,46) rectangle +(1,1);
\fill[black] (16,46) rectangle +(1,1);
\fill[white] (17,46) rectangle +(1,1);
\fill[white] (18,46) rectangle +(1,1);
\fill[white] (19,46) rectangle +(1,1);
\fill[white] (20,46) rectangle +(1,1);
\fill[white] (21,46) rectangle +(1,1);
\fill[white] (22,46) rectangle +(1,1);
\fill[white] (23,46) rectangle +(1,1);
\fill[white] (24,46) rectangle +(1,1);
\fill[white] (25,46) rectangle +(1,1);
\fill[white] (26,46) rectangle +(1,1);
\fill[white] (27,46) rectangle +(1,1);
\fill[white] (28,46) rectangle +(1,1);
\fill[white] (29,46) rectangle +(1,1);
\fill[white] (30,46) rectangle +(1,1);
\fill[white] (31,46) rectangle +(1,1);
\fill[white] (32,46) rectangle +(1,1);
\fill[white] (33,46) rectangle +(1,1);
\fill[white] (34,46) rectangle +(1,1);
\fill[white] (35,46) rectangle +(1,1);
\fill[white] (36,46) rectangle +(1,1);
\fill[white] (37,46) rectangle +(1,1);
\fill[white] (38,46) rectangle +(1,1);
\fill[white] (39,46) rectangle +(1,1);
\fill[white] (40,46) rectangle +(1,1);
\fill[white] (41,46) rectangle +(1,1);
\fill[white] (42,46) rectangle +(1,1);
\fill[white] (43,46) rectangle +(1,1);
\fill[white] (44,46) rectangle +(1,1);
\fill[white] (45,46) rectangle +(1,1);
\fill[white] (46,46) rectangle +(1,1);
\fill[white] (47,46) rectangle +(1,1);
\fill[white] (48,46) rectangle +(1,1);
\fill[white] (49,46) rectangle +(1,1);
\fill[white] (50,46) rectangle +(1,1);
\fill[white] (51,46) rectangle +(1,1);
\fill[white] (52,46) rectangle +(1,1);
\fill[white] (53,46) rectangle +(1,1);
\fill[white] (54,46) rectangle +(1,1);
\fill[white] (55,46) rectangle +(1,1);
\fill[white] (56,46) rectangle +(1,1);
\fill[white] (57,46) rectangle +(1,1);
\fill[white] (58,46) rectangle +(1,1);
\fill[white] (59,46) rectangle +(1,1);
\fill[white] (60,46) rectangle +(1,1);
\fill[white] (61,46) rectangle +(1,1);
\fill[white] (62,46) rectangle +(1,1);
\fill[white] (63,46) rectangle +(1,1);
\fill[white] (0,45) rectangle +(1,1);
\fill[white] (1,45) rectangle +(1,1);
\fill[black] (2,45) rectangle +(1,1);
\fill[white] (3,45) rectangle +(1,1);
\fill[white] (4,45) rectangle +(1,1);
\fill[white] (5,45) rectangle +(1,1);
\fill[white] (6,45) rectangle +(1,1);
\fill[white] (7,45) rectangle +(1,1);
\fill[white] (8,45) rectangle +(1,1);
\fill[white] (9,45) rectangle +(1,1);
\fill[white] (10,45) rectangle +(1,1);
\fill[white] (11,45) rectangle +(1,1);
\fill[white] (12,45) rectangle +(1,1);
\fill[white] (13,45) rectangle +(1,1);
\fill[white] (14,45) rectangle +(1,1);
\fill[white] (15,45) rectangle +(1,1);
\fill[black] (16,45) rectangle +(1,1);
\fill[white] (17,45) rectangle +(1,1);
\fill[white] (18,45) rectangle +(1,1);
\fill[white] (19,45) rectangle +(1,1);
\fill[white] (20,45) rectangle +(1,1);
\fill[white] (21,45) rectangle +(1,1);
\fill[white] (22,45) rectangle +(1,1);
\fill[white] (23,45) rectangle +(1,1);
\fill[white] (24,45) rectangle +(1,1);
\fill[white] (25,45) rectangle +(1,1);
\fill[white] (26,45) rectangle +(1,1);
\fill[white] (27,45) rectangle +(1,1);
\fill[white] (28,45) rectangle +(1,1);
\fill[white] (29,45) rectangle +(1,1);
\fill[white] (30,45) rectangle +(1,1);
\fill[white] (31,45) rectangle +(1,1);
\fill[white] (32,45) rectangle +(1,1);
\fill[white] (33,45) rectangle +(1,1);
\fill[white] (34,45) rectangle +(1,1);
\fill[white] (35,45) rectangle +(1,1);
\fill[white] (36,45) rectangle +(1,1);
\fill[white] (37,45) rectangle +(1,1);
\fill[white] (38,45) rectangle +(1,1);
\fill[white] (39,45) rectangle +(1,1);
\fill[white] (40,45) rectangle +(1,1);
\fill[white] (41,45) rectangle +(1,1);
\fill[white] (42,45) rectangle +(1,1);
\fill[white] (43,45) rectangle +(1,1);
\fill[white] (44,45) rectangle +(1,1);
\fill[white] (45,45) rectangle +(1,1);
\fill[white] (46,45) rectangle +(1,1);
\fill[white] (47,45) rectangle +(1,1);
\fill[white] (48,45) rectangle +(1,1);
\fill[white] (49,45) rectangle +(1,1);
\fill[white] (50,45) rectangle +(1,1);
\fill[white] (51,45) rectangle +(1,1);
\fill[white] (52,45) rectangle +(1,1);
\fill[white] (53,45) rectangle +(1,1);
\fill[white] (54,45) rectangle +(1,1);
\fill[white] (55,45) rectangle +(1,1);
\fill[white] (56,45) rectangle +(1,1);
\fill[white] (57,45) rectangle +(1,1);
\fill[white] (58,45) rectangle +(1,1);
\fill[white] (59,45) rectangle +(1,1);
\fill[white] (60,45) rectangle +(1,1);
\fill[white] (61,45) rectangle +(1,1);
\fill[white] (62,45) rectangle +(1,1);
\fill[white] (63,45) rectangle +(1,1);
\fill[white] (0,44) rectangle +(1,1);
\fill[white] (1,44) rectangle +(1,1);
\fill[white] (2,44) rectangle +(1,1);
\fill[black] (3,44) rectangle +(1,1);
\fill[white] (4,44) rectangle +(1,1);
\fill[white] (5,44) rectangle +(1,1);
\fill[white] (6,44) rectangle +(1,1);
\fill[white] (7,44) rectangle +(1,1);
\fill[white] (8,44) rectangle +(1,1);
\fill[white] (9,44) rectangle +(1,1);
\fill[white] (10,44) rectangle +(1,1);
\fill[white] (11,44) rectangle +(1,1);
\fill[white] (12,44) rectangle +(1,1);
\fill[white] (13,44) rectangle +(1,1);
\fill[white] (14,44) rectangle +(1,1);
\fill[white] (15,44) rectangle +(1,1);
\fill[white] (16,44) rectangle +(1,1);
\fill[black] (17,44) rectangle +(1,1);
\fill[black] (18,44) rectangle +(1,1);
\fill[white] (19,44) rectangle +(1,1);
\fill[white] (20,44) rectangle +(1,1);
\fill[white] (21,44) rectangle +(1,1);
\fill[white] (22,44) rectangle +(1,1);
\fill[white] (23,44) rectangle +(1,1);
\fill[white] (24,44) rectangle +(1,1);
\fill[white] (25,44) rectangle +(1,1);
\fill[white] (26,44) rectangle +(1,1);
\fill[white] (27,44) rectangle +(1,1);
\fill[white] (28,44) rectangle +(1,1);
\fill[white] (29,44) rectangle +(1,1);
\fill[white] (30,44) rectangle +(1,1);
\fill[white] (31,44) rectangle +(1,1);
\fill[white] (32,44) rectangle +(1,1);
\fill[white] (33,44) rectangle +(1,1);
\fill[white] (34,44) rectangle +(1,1);
\fill[white] (35,44) rectangle +(1,1);
\fill[white] (36,44) rectangle +(1,1);
\fill[white] (37,44) rectangle +(1,1);
\fill[white] (38,44) rectangle +(1,1);
\fill[white] (39,44) rectangle +(1,1);
\fill[white] (40,44) rectangle +(1,1);
\fill[white] (41,44) rectangle +(1,1);
\fill[white] (42,44) rectangle +(1,1);
\fill[white] (43,44) rectangle +(1,1);
\fill[white] (44,44) rectangle +(1,1);
\fill[white] (45,44) rectangle +(1,1);
\fill[white] (46,44) rectangle +(1,1);
\fill[white] (47,44) rectangle +(1,1);
\fill[white] (48,44) rectangle +(1,1);
\fill[white] (49,44) rectangle +(1,1);
\fill[white] (50,44) rectangle +(1,1);
\fill[white] (51,44) rectangle +(1,1);
\fill[white] (52,44) rectangle +(1,1);
\fill[white] (53,44) rectangle +(1,1);
\fill[white] (54,44) rectangle +(1,1);
\fill[white] (55,44) rectangle +(1,1);
\fill[white] (56,44) rectangle +(1,1);
\fill[white] (57,44) rectangle +(1,1);
\fill[white] (58,44) rectangle +(1,1);
\fill[white] (59,44) rectangle +(1,1);
\fill[white] (60,44) rectangle +(1,1);
\fill[white] (61,44) rectangle +(1,1);
\fill[white] (62,44) rectangle +(1,1);
\fill[white] (63,44) rectangle +(1,1);
\fill[white] (0,43) rectangle +(1,1);
\fill[white] (1,43) rectangle +(1,1);
\fill[white] (2,43) rectangle +(1,1);
\fill[white] (3,43) rectangle +(1,1);
\fill[black] (4,43) rectangle +(1,1);
\fill[white] (5,43) rectangle +(1,1);
\fill[white] (6,43) rectangle +(1,1);
\fill[white] (7,43) rectangle +(1,1);
\fill[white] (8,43) rectangle +(1,1);
\fill[white] (9,43) rectangle +(1,1);
\fill[white] (10,43) rectangle +(1,1);
\fill[white] (11,43) rectangle +(1,1);
\fill[white] (12,43) rectangle +(1,1);
\fill[white] (13,43) rectangle +(1,1);
\fill[white] (14,43) rectangle +(1,1);
\fill[white] (15,43) rectangle +(1,1);
\fill[black] (16,43) rectangle +(1,1);
\fill[white] (17,43) rectangle +(1,1);
\fill[white] (18,43) rectangle +(1,1);
\fill[white] (19,43) rectangle +(1,1);
\fill[white] (20,43) rectangle +(1,1);
\fill[white] (21,43) rectangle +(1,1);
\fill[white] (22,43) rectangle +(1,1);
\fill[white] (23,43) rectangle +(1,1);
\fill[white] (24,43) rectangle +(1,1);
\fill[white] (25,43) rectangle +(1,1);
\fill[white] (26,43) rectangle +(1,1);
\fill[white] (27,43) rectangle +(1,1);
\fill[white] (28,43) rectangle +(1,1);
\fill[white] (29,43) rectangle +(1,1);
\fill[white] (30,43) rectangle +(1,1);
\fill[white] (31,43) rectangle +(1,1);
\fill[white] (32,43) rectangle +(1,1);
\fill[white] (33,43) rectangle +(1,1);
\fill[white] (34,43) rectangle +(1,1);
\fill[white] (35,43) rectangle +(1,1);
\fill[white] (36,43) rectangle +(1,1);
\fill[white] (37,43) rectangle +(1,1);
\fill[white] (38,43) rectangle +(1,1);
\fill[white] (39,43) rectangle +(1,1);
\fill[white] (40,43) rectangle +(1,1);
\fill[white] (41,43) rectangle +(1,1);
\fill[white] (42,43) rectangle +(1,1);
\fill[white] (43,43) rectangle +(1,1);
\fill[white] (44,43) rectangle +(1,1);
\fill[white] (45,43) rectangle +(1,1);
\fill[white] (46,43) rectangle +(1,1);
\fill[white] (47,43) rectangle +(1,1);
\fill[white] (48,43) rectangle +(1,1);
\fill[white] (49,43) rectangle +(1,1);
\fill[white] (50,43) rectangle +(1,1);
\fill[white] (51,43) rectangle +(1,1);
\fill[white] (52,43) rectangle +(1,1);
\fill[white] (53,43) rectangle +(1,1);
\fill[white] (54,43) rectangle +(1,1);
\fill[white] (55,43) rectangle +(1,1);
\fill[white] (56,43) rectangle +(1,1);
\fill[white] (57,43) rectangle +(1,1);
\fill[white] (58,43) rectangle +(1,1);
\fill[white] (59,43) rectangle +(1,1);
\fill[white] (60,43) rectangle +(1,1);
\fill[white] (61,43) rectangle +(1,1);
\fill[white] (62,43) rectangle +(1,1);
\fill[white] (63,43) rectangle +(1,1);
\fill[white] (0,42) rectangle +(1,1);
\fill[white] (1,42) rectangle +(1,1);
\fill[white] (2,42) rectangle +(1,1);
\fill[white] (3,42) rectangle +(1,1);
\fill[white] (4,42) rectangle +(1,1);
\fill[black] (5,42) rectangle +(1,1);
\fill[white] (6,42) rectangle +(1,1);
\fill[white] (7,42) rectangle +(1,1);
\fill[white] (8,42) rectangle +(1,1);
\fill[white] (9,42) rectangle +(1,1);
\fill[white] (10,42) rectangle +(1,1);
\fill[white] (11,42) rectangle +(1,1);
\fill[white] (12,42) rectangle +(1,1);
\fill[white] (13,42) rectangle +(1,1);
\fill[white] (14,42) rectangle +(1,1);
\fill[white] (15,42) rectangle +(1,1);
\fill[white] (16,42) rectangle +(1,1);
\fill[black] (17,42) rectangle +(1,1);
\fill[white] (18,42) rectangle +(1,1);
\fill[white] (19,42) rectangle +(1,1);
\fill[black] (20,42) rectangle +(1,1);
\fill[white] (21,42) rectangle +(1,1);
\fill[white] (22,42) rectangle +(1,1);
\fill[white] (23,42) rectangle +(1,1);
\fill[white] (24,42) rectangle +(1,1);
\fill[white] (25,42) rectangle +(1,1);
\fill[white] (26,42) rectangle +(1,1);
\fill[white] (27,42) rectangle +(1,1);
\fill[white] (28,42) rectangle +(1,1);
\fill[white] (29,42) rectangle +(1,1);
\fill[white] (30,42) rectangle +(1,1);
\fill[white] (31,42) rectangle +(1,1);
\fill[white] (32,42) rectangle +(1,1);
\fill[white] (33,42) rectangle +(1,1);
\fill[white] (34,42) rectangle +(1,1);
\fill[white] (35,42) rectangle +(1,1);
\fill[white] (36,42) rectangle +(1,1);
\fill[white] (37,42) rectangle +(1,1);
\fill[white] (38,42) rectangle +(1,1);
\fill[white] (39,42) rectangle +(1,1);
\fill[white] (40,42) rectangle +(1,1);
\fill[white] (41,42) rectangle +(1,1);
\fill[white] (42,42) rectangle +(1,1);
\fill[white] (43,42) rectangle +(1,1);
\fill[white] (44,42) rectangle +(1,1);
\fill[white] (45,42) rectangle +(1,1);
\fill[white] (46,42) rectangle +(1,1);
\fill[white] (47,42) rectangle +(1,1);
\fill[white] (48,42) rectangle +(1,1);
\fill[white] (49,42) rectangle +(1,1);
\fill[white] (50,42) rectangle +(1,1);
\fill[white] (51,42) rectangle +(1,1);
\fill[white] (52,42) rectangle +(1,1);
\fill[white] (53,42) rectangle +(1,1);
\fill[white] (54,42) rectangle +(1,1);
\fill[white] (55,42) rectangle +(1,1);
\fill[white] (56,42) rectangle +(1,1);
\fill[white] (57,42) rectangle +(1,1);
\fill[white] (58,42) rectangle +(1,1);
\fill[white] (59,42) rectangle +(1,1);
\fill[white] (60,42) rectangle +(1,1);
\fill[white] (61,42) rectangle +(1,1);
\fill[white] (62,42) rectangle +(1,1);
\fill[white] (63,42) rectangle +(1,1);
\fill[white] (0,41) rectangle +(1,1);
\fill[white] (1,41) rectangle +(1,1);
\fill[white] (2,41) rectangle +(1,1);
\fill[white] (3,41) rectangle +(1,1);
\fill[white] (4,41) rectangle +(1,1);
\fill[white] (5,41) rectangle +(1,1);
\fill[black] (6,41) rectangle +(1,1);
\fill[white] (7,41) rectangle +(1,1);
\fill[white] (8,41) rectangle +(1,1);
\fill[white] (9,41) rectangle +(1,1);
\fill[white] (10,41) rectangle +(1,1);
\fill[white] (11,41) rectangle +(1,1);
\fill[white] (12,41) rectangle +(1,1);
\fill[white] (13,41) rectangle +(1,1);
\fill[white] (14,41) rectangle +(1,1);
\fill[white] (15,41) rectangle +(1,1);
\fill[white] (16,41) rectangle +(1,1);
\fill[white] (17,41) rectangle +(1,1);
\fill[black] (18,41) rectangle +(1,1);
\fill[white] (19,41) rectangle +(1,1);
\fill[black] (20,41) rectangle +(1,1);
\fill[white] (21,41) rectangle +(1,1);
\fill[white] (22,41) rectangle +(1,1);
\fill[white] (23,41) rectangle +(1,1);
\fill[white] (24,41) rectangle +(1,1);
\fill[white] (25,41) rectangle +(1,1);
\fill[white] (26,41) rectangle +(1,1);
\fill[white] (27,41) rectangle +(1,1);
\fill[white] (28,41) rectangle +(1,1);
\fill[white] (29,41) rectangle +(1,1);
\fill[white] (30,41) rectangle +(1,1);
\fill[white] (31,41) rectangle +(1,1);
\fill[white] (32,41) rectangle +(1,1);
\fill[white] (33,41) rectangle +(1,1);
\fill[white] (34,41) rectangle +(1,1);
\fill[white] (35,41) rectangle +(1,1);
\fill[white] (36,41) rectangle +(1,1);
\fill[white] (37,41) rectangle +(1,1);
\fill[white] (38,41) rectangle +(1,1);
\fill[white] (39,41) rectangle +(1,1);
\fill[white] (40,41) rectangle +(1,1);
\fill[white] (41,41) rectangle +(1,1);
\fill[white] (42,41) rectangle +(1,1);
\fill[white] (43,41) rectangle +(1,1);
\fill[white] (44,41) rectangle +(1,1);
\fill[white] (45,41) rectangle +(1,1);
\fill[white] (46,41) rectangle +(1,1);
\fill[white] (47,41) rectangle +(1,1);
\fill[white] (48,41) rectangle +(1,1);
\fill[white] (49,41) rectangle +(1,1);
\fill[white] (50,41) rectangle +(1,1);
\fill[white] (51,41) rectangle +(1,1);
\fill[white] (52,41) rectangle +(1,1);
\fill[white] (53,41) rectangle +(1,1);
\fill[white] (54,41) rectangle +(1,1);
\fill[white] (55,41) rectangle +(1,1);
\fill[white] (56,41) rectangle +(1,1);
\fill[white] (57,41) rectangle +(1,1);
\fill[white] (58,41) rectangle +(1,1);
\fill[white] (59,41) rectangle +(1,1);
\fill[white] (60,41) rectangle +(1,1);
\fill[white] (61,41) rectangle +(1,1);
\fill[white] (62,41) rectangle +(1,1);
\fill[white] (63,41) rectangle +(1,1);
\fill[white] (0,40) rectangle +(1,1);
\fill[white] (1,40) rectangle +(1,1);
\fill[white] (2,40) rectangle +(1,1);
\fill[white] (3,40) rectangle +(1,1);
\fill[white] (4,40) rectangle +(1,1);
\fill[white] (5,40) rectangle +(1,1);
\fill[white] (6,40) rectangle +(1,1);
\fill[black] (7,40) rectangle +(1,1);
\fill[white] (8,40) rectangle +(1,1);
\fill[white] (9,40) rectangle +(1,1);
\fill[white] (10,40) rectangle +(1,1);
\fill[white] (11,40) rectangle +(1,1);
\fill[white] (12,40) rectangle +(1,1);
\fill[white] (13,40) rectangle +(1,1);
\fill[white] (14,40) rectangle +(1,1);
\fill[white] (15,40) rectangle +(1,1);
\fill[white] (16,40) rectangle +(1,1);
\fill[white] (17,40) rectangle +(1,1);
\fill[white] (18,40) rectangle +(1,1);
\fill[black] (19,40) rectangle +(1,1);
\fill[white] (20,40) rectangle +(1,1);
\fill[black] (21,40) rectangle +(1,1);
\fill[black] (22,40) rectangle +(1,1);
\fill[white] (23,40) rectangle +(1,1);
\fill[white] (24,40) rectangle +(1,1);
\fill[white] (25,40) rectangle +(1,1);
\fill[white] (26,40) rectangle +(1,1);
\fill[white] (27,40) rectangle +(1,1);
\fill[white] (28,40) rectangle +(1,1);
\fill[white] (29,40) rectangle +(1,1);
\fill[white] (30,40) rectangle +(1,1);
\fill[white] (31,40) rectangle +(1,1);
\fill[white] (32,40) rectangle +(1,1);
\fill[white] (33,40) rectangle +(1,1);
\fill[white] (34,40) rectangle +(1,1);
\fill[white] (35,40) rectangle +(1,1);
\fill[white] (36,40) rectangle +(1,1);
\fill[white] (37,40) rectangle +(1,1);
\fill[white] (38,40) rectangle +(1,1);
\fill[white] (39,40) rectangle +(1,1);
\fill[white] (40,40) rectangle +(1,1);
\fill[white] (41,40) rectangle +(1,1);
\fill[white] (42,40) rectangle +(1,1);
\fill[white] (43,40) rectangle +(1,1);
\fill[white] (44,40) rectangle +(1,1);
\fill[white] (45,40) rectangle +(1,1);
\fill[white] (46,40) rectangle +(1,1);
\fill[white] (47,40) rectangle +(1,1);
\fill[white] (48,40) rectangle +(1,1);
\fill[white] (49,40) rectangle +(1,1);
\fill[white] (50,40) rectangle +(1,1);
\fill[white] (51,40) rectangle +(1,1);
\fill[white] (52,40) rectangle +(1,1);
\fill[white] (53,40) rectangle +(1,1);
\fill[white] (54,40) rectangle +(1,1);
\fill[white] (55,40) rectangle +(1,1);
\fill[white] (56,40) rectangle +(1,1);
\fill[white] (57,40) rectangle +(1,1);
\fill[white] (58,40) rectangle +(1,1);
\fill[white] (59,40) rectangle +(1,1);
\fill[white] (60,40) rectangle +(1,1);
\fill[white] (61,40) rectangle +(1,1);
\fill[white] (62,40) rectangle +(1,1);
\fill[white] (63,40) rectangle +(1,1);
\fill[white] (0,39) rectangle +(1,1);
\fill[white] (1,39) rectangle +(1,1);
\fill[white] (2,39) rectangle +(1,1);
\fill[white] (3,39) rectangle +(1,1);
\fill[white] (4,39) rectangle +(1,1);
\fill[white] (5,39) rectangle +(1,1);
\fill[white] (6,39) rectangle +(1,1);
\fill[white] (7,39) rectangle +(1,1);
\fill[black] (8,39) rectangle +(1,1);
\fill[white] (9,39) rectangle +(1,1);
\fill[white] (10,39) rectangle +(1,1);
\fill[white] (11,39) rectangle +(1,1);
\fill[white] (12,39) rectangle +(1,1);
\fill[white] (13,39) rectangle +(1,1);
\fill[white] (14,39) rectangle +(1,1);
\fill[white] (15,39) rectangle +(1,1);
\fill[black] (16,39) rectangle +(1,1);
\fill[white] (17,39) rectangle +(1,1);
\fill[white] (18,39) rectangle +(1,1);
\fill[white] (19,39) rectangle +(1,1);
\fill[white] (20,39) rectangle +(1,1);
\fill[white] (21,39) rectangle +(1,1);
\fill[white] (22,39) rectangle +(1,1);
\fill[white] (23,39) rectangle +(1,1);
\fill[white] (24,39) rectangle +(1,1);
\fill[white] (25,39) rectangle +(1,1);
\fill[white] (26,39) rectangle +(1,1);
\fill[white] (27,39) rectangle +(1,1);
\fill[white] (28,39) rectangle +(1,1);
\fill[white] (29,39) rectangle +(1,1);
\fill[white] (30,39) rectangle +(1,1);
\fill[white] (31,39) rectangle +(1,1);
\fill[white] (32,39) rectangle +(1,1);
\fill[white] (33,39) rectangle +(1,1);
\fill[white] (34,39) rectangle +(1,1);
\fill[white] (35,39) rectangle +(1,1);
\fill[white] (36,39) rectangle +(1,1);
\fill[white] (37,39) rectangle +(1,1);
\fill[white] (38,39) rectangle +(1,1);
\fill[white] (39,39) rectangle +(1,1);
\fill[white] (40,39) rectangle +(1,1);
\fill[white] (41,39) rectangle +(1,1);
\fill[white] (42,39) rectangle +(1,1);
\fill[white] (43,39) rectangle +(1,1);
\fill[white] (44,39) rectangle +(1,1);
\fill[white] (45,39) rectangle +(1,1);
\fill[white] (46,39) rectangle +(1,1);
\fill[white] (47,39) rectangle +(1,1);
\fill[white] (48,39) rectangle +(1,1);
\fill[white] (49,39) rectangle +(1,1);
\fill[white] (50,39) rectangle +(1,1);
\fill[white] (51,39) rectangle +(1,1);
\fill[white] (52,39) rectangle +(1,1);
\fill[white] (53,39) rectangle +(1,1);
\fill[white] (54,39) rectangle +(1,1);
\fill[white] (55,39) rectangle +(1,1);
\fill[white] (56,39) rectangle +(1,1);
\fill[white] (57,39) rectangle +(1,1);
\fill[white] (58,39) rectangle +(1,1);
\fill[white] (59,39) rectangle +(1,1);
\fill[white] (60,39) rectangle +(1,1);
\fill[white] (61,39) rectangle +(1,1);
\fill[white] (62,39) rectangle +(1,1);
\fill[white] (63,39) rectangle +(1,1);
\fill[white] (0,38) rectangle +(1,1);
\fill[white] (1,38) rectangle +(1,1);
\fill[white] (2,38) rectangle +(1,1);
\fill[white] (3,38) rectangle +(1,1);
\fill[white] (4,38) rectangle +(1,1);
\fill[white] (5,38) rectangle +(1,1);
\fill[white] (6,38) rectangle +(1,1);
\fill[white] (7,38) rectangle +(1,1);
\fill[white] (8,38) rectangle +(1,1);
\fill[black] (9,38) rectangle +(1,1);
\fill[white] (10,38) rectangle +(1,1);
\fill[white] (11,38) rectangle +(1,1);
\fill[white] (12,38) rectangle +(1,1);
\fill[white] (13,38) rectangle +(1,1);
\fill[white] (14,38) rectangle +(1,1);
\fill[white] (15,38) rectangle +(1,1);
\fill[white] (16,38) rectangle +(1,1);
\fill[black] (17,38) rectangle +(1,1);
\fill[white] (18,38) rectangle +(1,1);
\fill[white] (19,38) rectangle +(1,1);
\fill[white] (20,38) rectangle +(1,1);
\fill[white] (21,38) rectangle +(1,1);
\fill[white] (22,38) rectangle +(1,1);
\fill[white] (23,38) rectangle +(1,1);
\fill[black] (24,38) rectangle +(1,1);
\fill[white] (25,38) rectangle +(1,1);
\fill[white] (26,38) rectangle +(1,1);
\fill[white] (27,38) rectangle +(1,1);
\fill[white] (28,38) rectangle +(1,1);
\fill[white] (29,38) rectangle +(1,1);
\fill[white] (30,38) rectangle +(1,1);
\fill[white] (31,38) rectangle +(1,1);
\fill[white] (32,38) rectangle +(1,1);
\fill[white] (33,38) rectangle +(1,1);
\fill[white] (34,38) rectangle +(1,1);
\fill[white] (35,38) rectangle +(1,1);
\fill[white] (36,38) rectangle +(1,1);
\fill[white] (37,38) rectangle +(1,1);
\fill[white] (38,38) rectangle +(1,1);
\fill[white] (39,38) rectangle +(1,1);
\fill[white] (40,38) rectangle +(1,1);
\fill[white] (41,38) rectangle +(1,1);
\fill[white] (42,38) rectangle +(1,1);
\fill[white] (43,38) rectangle +(1,1);
\fill[white] (44,38) rectangle +(1,1);
\fill[white] (45,38) rectangle +(1,1);
\fill[white] (46,38) rectangle +(1,1);
\fill[white] (47,38) rectangle +(1,1);
\fill[white] (48,38) rectangle +(1,1);
\fill[white] (49,38) rectangle +(1,1);
\fill[white] (50,38) rectangle +(1,1);
\fill[white] (51,38) rectangle +(1,1);
\fill[white] (52,38) rectangle +(1,1);
\fill[white] (53,38) rectangle +(1,1);
\fill[white] (54,38) rectangle +(1,1);
\fill[white] (55,38) rectangle +(1,1);
\fill[white] (56,38) rectangle +(1,1);
\fill[white] (57,38) rectangle +(1,1);
\fill[white] (58,38) rectangle +(1,1);
\fill[white] (59,38) rectangle +(1,1);
\fill[white] (60,38) rectangle +(1,1);
\fill[white] (61,38) rectangle +(1,1);
\fill[white] (62,38) rectangle +(1,1);
\fill[white] (63,38) rectangle +(1,1);
\fill[white] (0,37) rectangle +(1,1);
\fill[white] (1,37) rectangle +(1,1);
\fill[white] (2,37) rectangle +(1,1);
\fill[white] (3,37) rectangle +(1,1);
\fill[white] (4,37) rectangle +(1,1);
\fill[white] (5,37) rectangle +(1,1);
\fill[white] (6,37) rectangle +(1,1);
\fill[white] (7,37) rectangle +(1,1);
\fill[white] (8,37) rectangle +(1,1);
\fill[white] (9,37) rectangle +(1,1);
\fill[black] (10,37) rectangle +(1,1);
\fill[white] (11,37) rectangle +(1,1);
\fill[white] (12,37) rectangle +(1,1);
\fill[white] (13,37) rectangle +(1,1);
\fill[white] (14,37) rectangle +(1,1);
\fill[white] (15,37) rectangle +(1,1);
\fill[white] (16,37) rectangle +(1,1);
\fill[white] (17,37) rectangle +(1,1);
\fill[black] (18,37) rectangle +(1,1);
\fill[white] (19,37) rectangle +(1,1);
\fill[white] (20,37) rectangle +(1,1);
\fill[white] (21,37) rectangle +(1,1);
\fill[white] (22,37) rectangle +(1,1);
\fill[white] (23,37) rectangle +(1,1);
\fill[black] (24,37) rectangle +(1,1);
\fill[white] (25,37) rectangle +(1,1);
\fill[white] (26,37) rectangle +(1,1);
\fill[white] (27,37) rectangle +(1,1);
\fill[white] (28,37) rectangle +(1,1);
\fill[white] (29,37) rectangle +(1,1);
\fill[white] (30,37) rectangle +(1,1);
\fill[white] (31,37) rectangle +(1,1);
\fill[white] (32,37) rectangle +(1,1);
\fill[white] (33,37) rectangle +(1,1);
\fill[white] (34,37) rectangle +(1,1);
\fill[white] (35,37) rectangle +(1,1);
\fill[white] (36,37) rectangle +(1,1);
\fill[white] (37,37) rectangle +(1,1);
\fill[white] (38,37) rectangle +(1,1);
\fill[white] (39,37) rectangle +(1,1);
\fill[white] (40,37) rectangle +(1,1);
\fill[white] (41,37) rectangle +(1,1);
\fill[white] (42,37) rectangle +(1,1);
\fill[white] (43,37) rectangle +(1,1);
\fill[white] (44,37) rectangle +(1,1);
\fill[white] (45,37) rectangle +(1,1);
\fill[white] (46,37) rectangle +(1,1);
\fill[white] (47,37) rectangle +(1,1);
\fill[white] (48,37) rectangle +(1,1);
\fill[white] (49,37) rectangle +(1,1);
\fill[white] (50,37) rectangle +(1,1);
\fill[white] (51,37) rectangle +(1,1);
\fill[white] (52,37) rectangle +(1,1);
\fill[white] (53,37) rectangle +(1,1);
\fill[white] (54,37) rectangle +(1,1);
\fill[white] (55,37) rectangle +(1,1);
\fill[white] (56,37) rectangle +(1,1);
\fill[white] (57,37) rectangle +(1,1);
\fill[white] (58,37) rectangle +(1,1);
\fill[white] (59,37) rectangle +(1,1);
\fill[white] (60,37) rectangle +(1,1);
\fill[white] (61,37) rectangle +(1,1);
\fill[white] (62,37) rectangle +(1,1);
\fill[white] (63,37) rectangle +(1,1);
\fill[white] (0,36) rectangle +(1,1);
\fill[white] (1,36) rectangle +(1,1);
\fill[white] (2,36) rectangle +(1,1);
\fill[white] (3,36) rectangle +(1,1);
\fill[white] (4,36) rectangle +(1,1);
\fill[white] (5,36) rectangle +(1,1);
\fill[white] (6,36) rectangle +(1,1);
\fill[white] (7,36) rectangle +(1,1);
\fill[white] (8,36) rectangle +(1,1);
\fill[white] (9,36) rectangle +(1,1);
\fill[white] (10,36) rectangle +(1,1);
\fill[black] (11,36) rectangle +(1,1);
\fill[white] (12,36) rectangle +(1,1);
\fill[white] (13,36) rectangle +(1,1);
\fill[white] (14,36) rectangle +(1,1);
\fill[white] (15,36) rectangle +(1,1);
\fill[white] (16,36) rectangle +(1,1);
\fill[white] (17,36) rectangle +(1,1);
\fill[white] (18,36) rectangle +(1,1);
\fill[black] (19,36) rectangle +(1,1);
\fill[white] (20,36) rectangle +(1,1);
\fill[white] (21,36) rectangle +(1,1);
\fill[white] (22,36) rectangle +(1,1);
\fill[white] (23,36) rectangle +(1,1);
\fill[white] (24,36) rectangle +(1,1);
\fill[black] (25,36) rectangle +(1,1);
\fill[black] (26,36) rectangle +(1,1);
\fill[white] (27,36) rectangle +(1,1);
\fill[white] (28,36) rectangle +(1,1);
\fill[white] (29,36) rectangle +(1,1);
\fill[white] (30,36) rectangle +(1,1);
\fill[white] (31,36) rectangle +(1,1);
\fill[white] (32,36) rectangle +(1,1);
\fill[white] (33,36) rectangle +(1,1);
\fill[white] (34,36) rectangle +(1,1);
\fill[white] (35,36) rectangle +(1,1);
\fill[white] (36,36) rectangle +(1,1);
\fill[white] (37,36) rectangle +(1,1);
\fill[white] (38,36) rectangle +(1,1);
\fill[white] (39,36) rectangle +(1,1);
\fill[white] (40,36) rectangle +(1,1);
\fill[white] (41,36) rectangle +(1,1);
\fill[white] (42,36) rectangle +(1,1);
\fill[white] (43,36) rectangle +(1,1);
\fill[white] (44,36) rectangle +(1,1);
\fill[white] (45,36) rectangle +(1,1);
\fill[white] (46,36) rectangle +(1,1);
\fill[white] (47,36) rectangle +(1,1);
\fill[white] (48,36) rectangle +(1,1);
\fill[white] (49,36) rectangle +(1,1);
\fill[white] (50,36) rectangle +(1,1);
\fill[white] (51,36) rectangle +(1,1);
\fill[white] (52,36) rectangle +(1,1);
\fill[white] (53,36) rectangle +(1,1);
\fill[white] (54,36) rectangle +(1,1);
\fill[white] (55,36) rectangle +(1,1);
\fill[white] (56,36) rectangle +(1,1);
\fill[white] (57,36) rectangle +(1,1);
\fill[white] (58,36) rectangle +(1,1);
\fill[white] (59,36) rectangle +(1,1);
\fill[white] (60,36) rectangle +(1,1);
\fill[white] (61,36) rectangle +(1,1);
\fill[white] (62,36) rectangle +(1,1);
\fill[white] (63,36) rectangle +(1,1);
\fill[white] (0,35) rectangle +(1,1);
\fill[white] (1,35) rectangle +(1,1);
\fill[white] (2,35) rectangle +(1,1);
\fill[white] (3,35) rectangle +(1,1);
\fill[white] (4,35) rectangle +(1,1);
\fill[white] (5,35) rectangle +(1,1);
\fill[white] (6,35) rectangle +(1,1);
\fill[white] (7,35) rectangle +(1,1);
\fill[white] (8,35) rectangle +(1,1);
\fill[white] (9,35) rectangle +(1,1);
\fill[white] (10,35) rectangle +(1,1);
\fill[white] (11,35) rectangle +(1,1);
\fill[black] (12,35) rectangle +(1,1);
\fill[white] (13,35) rectangle +(1,1);
\fill[white] (14,35) rectangle +(1,1);
\fill[white] (15,35) rectangle +(1,1);
\fill[white] (16,35) rectangle +(1,1);
\fill[white] (17,35) rectangle +(1,1);
\fill[white] (18,35) rectangle +(1,1);
\fill[white] (19,35) rectangle +(1,1);
\fill[black] (20,35) rectangle +(1,1);
\fill[white] (21,35) rectangle +(1,1);
\fill[white] (22,35) rectangle +(1,1);
\fill[white] (23,35) rectangle +(1,1);
\fill[black] (24,35) rectangle +(1,1);
\fill[white] (25,35) rectangle +(1,1);
\fill[white] (26,35) rectangle +(1,1);
\fill[white] (27,35) rectangle +(1,1);
\fill[white] (28,35) rectangle +(1,1);
\fill[white] (29,35) rectangle +(1,1);
\fill[white] (30,35) rectangle +(1,1);
\fill[white] (31,35) rectangle +(1,1);
\fill[white] (32,35) rectangle +(1,1);
\fill[white] (33,35) rectangle +(1,1);
\fill[white] (34,35) rectangle +(1,1);
\fill[white] (35,35) rectangle +(1,1);
\fill[white] (36,35) rectangle +(1,1);
\fill[white] (37,35) rectangle +(1,1);
\fill[white] (38,35) rectangle +(1,1);
\fill[white] (39,35) rectangle +(1,1);
\fill[white] (40,35) rectangle +(1,1);
\fill[white] (41,35) rectangle +(1,1);
\fill[white] (42,35) rectangle +(1,1);
\fill[white] (43,35) rectangle +(1,1);
\fill[white] (44,35) rectangle +(1,1);
\fill[white] (45,35) rectangle +(1,1);
\fill[white] (46,35) rectangle +(1,1);
\fill[white] (47,35) rectangle +(1,1);
\fill[white] (48,35) rectangle +(1,1);
\fill[white] (49,35) rectangle +(1,1);
\fill[white] (50,35) rectangle +(1,1);
\fill[white] (51,35) rectangle +(1,1);
\fill[white] (52,35) rectangle +(1,1);
\fill[white] (53,35) rectangle +(1,1);
\fill[white] (54,35) rectangle +(1,1);
\fill[white] (55,35) rectangle +(1,1);
\fill[white] (56,35) rectangle +(1,1);
\fill[white] (57,35) rectangle +(1,1);
\fill[white] (58,35) rectangle +(1,1);
\fill[white] (59,35) rectangle +(1,1);
\fill[white] (60,35) rectangle +(1,1);
\fill[white] (61,35) rectangle +(1,1);
\fill[white] (62,35) rectangle +(1,1);
\fill[white] (63,35) rectangle +(1,1);
\fill[white] (0,34) rectangle +(1,1);
\fill[white] (1,34) rectangle +(1,1);
\fill[white] (2,34) rectangle +(1,1);
\fill[white] (3,34) rectangle +(1,1);
\fill[white] (4,34) rectangle +(1,1);
\fill[white] (5,34) rectangle +(1,1);
\fill[white] (6,34) rectangle +(1,1);
\fill[white] (7,34) rectangle +(1,1);
\fill[white] (8,34) rectangle +(1,1);
\fill[white] (9,34) rectangle +(1,1);
\fill[white] (10,34) rectangle +(1,1);
\fill[white] (11,34) rectangle +(1,1);
\fill[white] (12,34) rectangle +(1,1);
\fill[black] (13,34) rectangle +(1,1);
\fill[white] (14,34) rectangle +(1,1);
\fill[white] (15,34) rectangle +(1,1);
\fill[white] (16,34) rectangle +(1,1);
\fill[white] (17,34) rectangle +(1,1);
\fill[white] (18,34) rectangle +(1,1);
\fill[white] (19,34) rectangle +(1,1);
\fill[white] (20,34) rectangle +(1,1);
\fill[black] (21,34) rectangle +(1,1);
\fill[white] (22,34) rectangle +(1,1);
\fill[white] (23,34) rectangle +(1,1);
\fill[white] (24,34) rectangle +(1,1);
\fill[black] (25,34) rectangle +(1,1);
\fill[white] (26,34) rectangle +(1,1);
\fill[white] (27,34) rectangle +(1,1);
\fill[black] (28,34) rectangle +(1,1);
\fill[white] (29,34) rectangle +(1,1);
\fill[white] (30,34) rectangle +(1,1);
\fill[white] (31,34) rectangle +(1,1);
\fill[white] (32,34) rectangle +(1,1);
\fill[white] (33,34) rectangle +(1,1);
\fill[white] (34,34) rectangle +(1,1);
\fill[white] (35,34) rectangle +(1,1);
\fill[white] (36,34) rectangle +(1,1);
\fill[white] (37,34) rectangle +(1,1);
\fill[white] (38,34) rectangle +(1,1);
\fill[white] (39,34) rectangle +(1,1);
\fill[white] (40,34) rectangle +(1,1);
\fill[white] (41,34) rectangle +(1,1);
\fill[white] (42,34) rectangle +(1,1);
\fill[white] (43,34) rectangle +(1,1);
\fill[white] (44,34) rectangle +(1,1);
\fill[white] (45,34) rectangle +(1,1);
\fill[white] (46,34) rectangle +(1,1);
\fill[white] (47,34) rectangle +(1,1);
\fill[white] (48,34) rectangle +(1,1);
\fill[white] (49,34) rectangle +(1,1);
\fill[white] (50,34) rectangle +(1,1);
\fill[white] (51,34) rectangle +(1,1);
\fill[white] (52,34) rectangle +(1,1);
\fill[white] (53,34) rectangle +(1,1);
\fill[white] (54,34) rectangle +(1,1);
\fill[white] (55,34) rectangle +(1,1);
\fill[white] (56,34) rectangle +(1,1);
\fill[white] (57,34) rectangle +(1,1);
\fill[white] (58,34) rectangle +(1,1);
\fill[white] (59,34) rectangle +(1,1);
\fill[white] (60,34) rectangle +(1,1);
\fill[white] (61,34) rectangle +(1,1);
\fill[white] (62,34) rectangle +(1,1);
\fill[white] (63,34) rectangle +(1,1);
\fill[white] (0,33) rectangle +(1,1);
\fill[white] (1,33) rectangle +(1,1);
\fill[white] (2,33) rectangle +(1,1);
\fill[white] (3,33) rectangle +(1,1);
\fill[white] (4,33) rectangle +(1,1);
\fill[white] (5,33) rectangle +(1,1);
\fill[white] (6,33) rectangle +(1,1);
\fill[white] (7,33) rectangle +(1,1);
\fill[white] (8,33) rectangle +(1,1);
\fill[white] (9,33) rectangle +(1,1);
\fill[white] (10,33) rectangle +(1,1);
\fill[white] (11,33) rectangle +(1,1);
\fill[white] (12,33) rectangle +(1,1);
\fill[white] (13,33) rectangle +(1,1);
\fill[black] (14,33) rectangle +(1,1);
\fill[white] (15,33) rectangle +(1,1);
\fill[white] (16,33) rectangle +(1,1);
\fill[white] (17,33) rectangle +(1,1);
\fill[white] (18,33) rectangle +(1,1);
\fill[white] (19,33) rectangle +(1,1);
\fill[white] (20,33) rectangle +(1,1);
\fill[white] (21,33) rectangle +(1,1);
\fill[black] (22,33) rectangle +(1,1);
\fill[white] (23,33) rectangle +(1,1);
\fill[white] (24,33) rectangle +(1,1);
\fill[white] (25,33) rectangle +(1,1);
\fill[black] (26,33) rectangle +(1,1);
\fill[white] (27,33) rectangle +(1,1);
\fill[black] (28,33) rectangle +(1,1);
\fill[white] (29,33) rectangle +(1,1);
\fill[white] (30,33) rectangle +(1,1);
\fill[white] (31,33) rectangle +(1,1);
\fill[white] (32,33) rectangle +(1,1);
\fill[white] (33,33) rectangle +(1,1);
\fill[white] (34,33) rectangle +(1,1);
\fill[white] (35,33) rectangle +(1,1);
\fill[white] (36,33) rectangle +(1,1);
\fill[white] (37,33) rectangle +(1,1);
\fill[white] (38,33) rectangle +(1,1);
\fill[white] (39,33) rectangle +(1,1);
\fill[white] (40,33) rectangle +(1,1);
\fill[white] (41,33) rectangle +(1,1);
\fill[white] (42,33) rectangle +(1,1);
\fill[white] (43,33) rectangle +(1,1);
\fill[white] (44,33) rectangle +(1,1);
\fill[white] (45,33) rectangle +(1,1);
\fill[white] (46,33) rectangle +(1,1);
\fill[white] (47,33) rectangle +(1,1);
\fill[white] (48,33) rectangle +(1,1);
\fill[white] (49,33) rectangle +(1,1);
\fill[white] (50,33) rectangle +(1,1);
\fill[white] (51,33) rectangle +(1,1);
\fill[white] (52,33) rectangle +(1,1);
\fill[white] (53,33) rectangle +(1,1);
\fill[white] (54,33) rectangle +(1,1);
\fill[white] (55,33) rectangle +(1,1);
\fill[white] (56,33) rectangle +(1,1);
\fill[white] (57,33) rectangle +(1,1);
\fill[white] (58,33) rectangle +(1,1);
\fill[white] (59,33) rectangle +(1,1);
\fill[white] (60,33) rectangle +(1,1);
\fill[white] (61,33) rectangle +(1,1);
\fill[white] (62,33) rectangle +(1,1);
\fill[white] (63,33) rectangle +(1,1);
\fill[white] (0,32) rectangle +(1,1);
\fill[white] (1,32) rectangle +(1,1);
\fill[white] (2,32) rectangle +(1,1);
\fill[white] (3,32) rectangle +(1,1);
\fill[white] (4,32) rectangle +(1,1);
\fill[white] (5,32) rectangle +(1,1);
\fill[white] (6,32) rectangle +(1,1);
\fill[white] (7,32) rectangle +(1,1);
\fill[white] (8,32) rectangle +(1,1);
\fill[white] (9,32) rectangle +(1,1);
\fill[white] (10,32) rectangle +(1,1);
\fill[white] (11,32) rectangle +(1,1);
\fill[white] (12,32) rectangle +(1,1);
\fill[white] (13,32) rectangle +(1,1);
\fill[white] (14,32) rectangle +(1,1);
\fill[black] (15,32) rectangle +(1,1);
\fill[white] (16,32) rectangle +(1,1);
\fill[white] (17,32) rectangle +(1,1);
\fill[white] (18,32) rectangle +(1,1);
\fill[white] (19,32) rectangle +(1,1);
\fill[white] (20,32) rectangle +(1,1);
\fill[white] (21,32) rectangle +(1,1);
\fill[white] (22,32) rectangle +(1,1);
\fill[black] (23,32) rectangle +(1,1);
\fill[white] (24,32) rectangle +(1,1);
\fill[white] (25,32) rectangle +(1,1);
\fill[white] (26,32) rectangle +(1,1);
\fill[black] (27,32) rectangle +(1,1);
\fill[white] (28,32) rectangle +(1,1);
\fill[black] (29,32) rectangle +(1,1);
\fill[black] (30,32) rectangle +(1,1);
\fill[white] (31,32) rectangle +(1,1);
\fill[white] (32,32) rectangle +(1,1);
\fill[white] (33,32) rectangle +(1,1);
\fill[white] (34,32) rectangle +(1,1);
\fill[white] (35,32) rectangle +(1,1);
\fill[white] (36,32) rectangle +(1,1);
\fill[white] (37,32) rectangle +(1,1);
\fill[white] (38,32) rectangle +(1,1);
\fill[white] (39,32) rectangle +(1,1);
\fill[white] (40,32) rectangle +(1,1);
\fill[white] (41,32) rectangle +(1,1);
\fill[white] (42,32) rectangle +(1,1);
\fill[white] (43,32) rectangle +(1,1);
\fill[white] (44,32) rectangle +(1,1);
\fill[white] (45,32) rectangle +(1,1);
\fill[white] (46,32) rectangle +(1,1);
\fill[white] (47,32) rectangle +(1,1);
\fill[white] (48,32) rectangle +(1,1);
\fill[white] (49,32) rectangle +(1,1);
\fill[white] (50,32) rectangle +(1,1);
\fill[white] (51,32) rectangle +(1,1);
\fill[white] (52,32) rectangle +(1,1);
\fill[white] (53,32) rectangle +(1,1);
\fill[white] (54,32) rectangle +(1,1);
\fill[white] (55,32) rectangle +(1,1);
\fill[white] (56,32) rectangle +(1,1);
\fill[white] (57,32) rectangle +(1,1);
\fill[white] (58,32) rectangle +(1,1);
\fill[white] (59,32) rectangle +(1,1);
\fill[white] (60,32) rectangle +(1,1);
\fill[white] (61,32) rectangle +(1,1);
\fill[white] (62,32) rectangle +(1,1);
\fill[white] (63,32) rectangle +(1,1);
\fill[black] (0,31) rectangle +(1,1);
\fill[white] (1,31) rectangle +(1,1);
\fill[white] (2,31) rectangle +(1,1);
\fill[white] (3,31) rectangle +(1,1);
\fill[white] (4,31) rectangle +(1,1);
\fill[white] (5,31) rectangle +(1,1);
\fill[white] (6,31) rectangle +(1,1);
\fill[white] (7,31) rectangle +(1,1);
\fill[white] (8,31) rectangle +(1,1);
\fill[white] (9,31) rectangle +(1,1);
\fill[white] (10,31) rectangle +(1,1);
\fill[white] (11,31) rectangle +(1,1);
\fill[white] (12,31) rectangle +(1,1);
\fill[white] (13,31) rectangle +(1,1);
\fill[white] (14,31) rectangle +(1,1);
\fill[white] (15,31) rectangle +(1,1);
\fill[white] (16,31) rectangle +(1,1);
\fill[white] (17,31) rectangle +(1,1);
\fill[white] (18,31) rectangle +(1,1);
\fill[white] (19,31) rectangle +(1,1);
\fill[white] (20,31) rectangle +(1,1);
\fill[white] (21,31) rectangle +(1,1);
\fill[white] (22,31) rectangle +(1,1);
\fill[white] (23,31) rectangle +(1,1);
\fill[white] (24,31) rectangle +(1,1);
\fill[white] (25,31) rectangle +(1,1);
\fill[white] (26,31) rectangle +(1,1);
\fill[white] (27,31) rectangle +(1,1);
\fill[white] (28,31) rectangle +(1,1);
\fill[white] (29,31) rectangle +(1,1);
\fill[white] (30,31) rectangle +(1,1);
\fill[white] (31,31) rectangle +(1,1);
\fill[white] (32,31) rectangle +(1,1);
\fill[white] (33,31) rectangle +(1,1);
\fill[white] (34,31) rectangle +(1,1);
\fill[white] (35,31) rectangle +(1,1);
\fill[white] (36,31) rectangle +(1,1);
\fill[white] (37,31) rectangle +(1,1);
\fill[white] (38,31) rectangle +(1,1);
\fill[white] (39,31) rectangle +(1,1);
\fill[white] (40,31) rectangle +(1,1);
\fill[white] (41,31) rectangle +(1,1);
\fill[white] (42,31) rectangle +(1,1);
\fill[white] (43,31) rectangle +(1,1);
\fill[white] (44,31) rectangle +(1,1);
\fill[white] (45,31) rectangle +(1,1);
\fill[white] (46,31) rectangle +(1,1);
\fill[white] (47,31) rectangle +(1,1);
\fill[white] (48,31) rectangle +(1,1);
\fill[white] (49,31) rectangle +(1,1);
\fill[white] (50,31) rectangle +(1,1);
\fill[white] (51,31) rectangle +(1,1);
\fill[white] (52,31) rectangle +(1,1);
\fill[white] (53,31) rectangle +(1,1);
\fill[white] (54,31) rectangle +(1,1);
\fill[white] (55,31) rectangle +(1,1);
\fill[white] (56,31) rectangle +(1,1);
\fill[white] (57,31) rectangle +(1,1);
\fill[white] (58,31) rectangle +(1,1);
\fill[white] (59,31) rectangle +(1,1);
\fill[white] (60,31) rectangle +(1,1);
\fill[white] (61,31) rectangle +(1,1);
\fill[white] (62,31) rectangle +(1,1);
\fill[white] (63,31) rectangle +(1,1);
\fill[white] (0,30) rectangle +(1,1);
\fill[black] (1,30) rectangle +(1,1);
\fill[white] (2,30) rectangle +(1,1);
\fill[white] (3,30) rectangle +(1,1);
\fill[white] (4,30) rectangle +(1,1);
\fill[white] (5,30) rectangle +(1,1);
\fill[white] (6,30) rectangle +(1,1);
\fill[white] (7,30) rectangle +(1,1);
\fill[white] (8,30) rectangle +(1,1);
\fill[white] (9,30) rectangle +(1,1);
\fill[white] (10,30) rectangle +(1,1);
\fill[white] (11,30) rectangle +(1,1);
\fill[white] (12,30) rectangle +(1,1);
\fill[white] (13,30) rectangle +(1,1);
\fill[white] (14,30) rectangle +(1,1);
\fill[white] (15,30) rectangle +(1,1);
\fill[white] (16,30) rectangle +(1,1);
\fill[white] (17,30) rectangle +(1,1);
\fill[white] (18,30) rectangle +(1,1);
\fill[white] (19,30) rectangle +(1,1);
\fill[white] (20,30) rectangle +(1,1);
\fill[white] (21,30) rectangle +(1,1);
\fill[white] (22,30) rectangle +(1,1);
\fill[white] (23,30) rectangle +(1,1);
\fill[white] (24,30) rectangle +(1,1);
\fill[white] (25,30) rectangle +(1,1);
\fill[white] (26,30) rectangle +(1,1);
\fill[white] (27,30) rectangle +(1,1);
\fill[white] (28,30) rectangle +(1,1);
\fill[white] (29,30) rectangle +(1,1);
\fill[white] (30,30) rectangle +(1,1);
\fill[white] (31,30) rectangle +(1,1);
\fill[black] (32,30) rectangle +(1,1);
\fill[white] (33,30) rectangle +(1,1);
\fill[white] (34,30) rectangle +(1,1);
\fill[white] (35,30) rectangle +(1,1);
\fill[white] (36,30) rectangle +(1,1);
\fill[white] (37,30) rectangle +(1,1);
\fill[white] (38,30) rectangle +(1,1);
\fill[white] (39,30) rectangle +(1,1);
\fill[white] (40,30) rectangle +(1,1);
\fill[white] (41,30) rectangle +(1,1);
\fill[white] (42,30) rectangle +(1,1);
\fill[white] (43,30) rectangle +(1,1);
\fill[white] (44,30) rectangle +(1,1);
\fill[white] (45,30) rectangle +(1,1);
\fill[white] (46,30) rectangle +(1,1);
\fill[white] (47,30) rectangle +(1,1);
\fill[white] (48,30) rectangle +(1,1);
\fill[white] (49,30) rectangle +(1,1);
\fill[white] (50,30) rectangle +(1,1);
\fill[white] (51,30) rectangle +(1,1);
\fill[white] (52,30) rectangle +(1,1);
\fill[white] (53,30) rectangle +(1,1);
\fill[white] (54,30) rectangle +(1,1);
\fill[white] (55,30) rectangle +(1,1);
\fill[white] (56,30) rectangle +(1,1);
\fill[white] (57,30) rectangle +(1,1);
\fill[white] (58,30) rectangle +(1,1);
\fill[white] (59,30) rectangle +(1,1);
\fill[white] (60,30) rectangle +(1,1);
\fill[white] (61,30) rectangle +(1,1);
\fill[white] (62,30) rectangle +(1,1);
\fill[white] (63,30) rectangle +(1,1);
\fill[white] (0,29) rectangle +(1,1);
\fill[white] (1,29) rectangle +(1,1);
\fill[black] (2,29) rectangle +(1,1);
\fill[white] (3,29) rectangle +(1,1);
\fill[white] (4,29) rectangle +(1,1);
\fill[white] (5,29) rectangle +(1,1);
\fill[white] (6,29) rectangle +(1,1);
\fill[white] (7,29) rectangle +(1,1);
\fill[white] (8,29) rectangle +(1,1);
\fill[white] (9,29) rectangle +(1,1);
\fill[white] (10,29) rectangle +(1,1);
\fill[white] (11,29) rectangle +(1,1);
\fill[white] (12,29) rectangle +(1,1);
\fill[white] (13,29) rectangle +(1,1);
\fill[white] (14,29) rectangle +(1,1);
\fill[white] (15,29) rectangle +(1,1);
\fill[white] (16,29) rectangle +(1,1);
\fill[white] (17,29) rectangle +(1,1);
\fill[white] (18,29) rectangle +(1,1);
\fill[white] (19,29) rectangle +(1,1);
\fill[white] (20,29) rectangle +(1,1);
\fill[white] (21,29) rectangle +(1,1);
\fill[white] (22,29) rectangle +(1,1);
\fill[white] (23,29) rectangle +(1,1);
\fill[white] (24,29) rectangle +(1,1);
\fill[white] (25,29) rectangle +(1,1);
\fill[white] (26,29) rectangle +(1,1);
\fill[white] (27,29) rectangle +(1,1);
\fill[white] (28,29) rectangle +(1,1);
\fill[white] (29,29) rectangle +(1,1);
\fill[white] (30,29) rectangle +(1,1);
\fill[white] (31,29) rectangle +(1,1);
\fill[black] (32,29) rectangle +(1,1);
\fill[white] (33,29) rectangle +(1,1);
\fill[white] (34,29) rectangle +(1,1);
\fill[white] (35,29) rectangle +(1,1);
\fill[white] (36,29) rectangle +(1,1);
\fill[white] (37,29) rectangle +(1,1);
\fill[white] (38,29) rectangle +(1,1);
\fill[white] (39,29) rectangle +(1,1);
\fill[white] (40,29) rectangle +(1,1);
\fill[white] (41,29) rectangle +(1,1);
\fill[white] (42,29) rectangle +(1,1);
\fill[white] (43,29) rectangle +(1,1);
\fill[white] (44,29) rectangle +(1,1);
\fill[white] (45,29) rectangle +(1,1);
\fill[white] (46,29) rectangle +(1,1);
\fill[white] (47,29) rectangle +(1,1);
\fill[white] (48,29) rectangle +(1,1);
\fill[white] (49,29) rectangle +(1,1);
\fill[white] (50,29) rectangle +(1,1);
\fill[white] (51,29) rectangle +(1,1);
\fill[white] (52,29) rectangle +(1,1);
\fill[white] (53,29) rectangle +(1,1);
\fill[white] (54,29) rectangle +(1,1);
\fill[white] (55,29) rectangle +(1,1);
\fill[white] (56,29) rectangle +(1,1);
\fill[white] (57,29) rectangle +(1,1);
\fill[white] (58,29) rectangle +(1,1);
\fill[white] (59,29) rectangle +(1,1);
\fill[white] (60,29) rectangle +(1,1);
\fill[white] (61,29) rectangle +(1,1);
\fill[white] (62,29) rectangle +(1,1);
\fill[white] (63,29) rectangle +(1,1);
\fill[white] (0,28) rectangle +(1,1);
\fill[white] (1,28) rectangle +(1,1);
\fill[white] (2,28) rectangle +(1,1);
\fill[black] (3,28) rectangle +(1,1);
\fill[white] (4,28) rectangle +(1,1);
\fill[white] (5,28) rectangle +(1,1);
\fill[white] (6,28) rectangle +(1,1);
\fill[white] (7,28) rectangle +(1,1);
\fill[white] (8,28) rectangle +(1,1);
\fill[white] (9,28) rectangle +(1,1);
\fill[white] (10,28) rectangle +(1,1);
\fill[white] (11,28) rectangle +(1,1);
\fill[white] (12,28) rectangle +(1,1);
\fill[white] (13,28) rectangle +(1,1);
\fill[white] (14,28) rectangle +(1,1);
\fill[white] (15,28) rectangle +(1,1);
\fill[white] (16,28) rectangle +(1,1);
\fill[white] (17,28) rectangle +(1,1);
\fill[white] (18,28) rectangle +(1,1);
\fill[white] (19,28) rectangle +(1,1);
\fill[white] (20,28) rectangle +(1,1);
\fill[white] (21,28) rectangle +(1,1);
\fill[white] (22,28) rectangle +(1,1);
\fill[white] (23,28) rectangle +(1,1);
\fill[white] (24,28) rectangle +(1,1);
\fill[white] (25,28) rectangle +(1,1);
\fill[white] (26,28) rectangle +(1,1);
\fill[white] (27,28) rectangle +(1,1);
\fill[white] (28,28) rectangle +(1,1);
\fill[white] (29,28) rectangle +(1,1);
\fill[white] (30,28) rectangle +(1,1);
\fill[white] (31,28) rectangle +(1,1);
\fill[white] (32,28) rectangle +(1,1);
\fill[black] (33,28) rectangle +(1,1);
\fill[black] (34,28) rectangle +(1,1);
\fill[white] (35,28) rectangle +(1,1);
\fill[white] (36,28) rectangle +(1,1);
\fill[white] (37,28) rectangle +(1,1);
\fill[white] (38,28) rectangle +(1,1);
\fill[white] (39,28) rectangle +(1,1);
\fill[white] (40,28) rectangle +(1,1);
\fill[white] (41,28) rectangle +(1,1);
\fill[white] (42,28) rectangle +(1,1);
\fill[white] (43,28) rectangle +(1,1);
\fill[white] (44,28) rectangle +(1,1);
\fill[white] (45,28) rectangle +(1,1);
\fill[white] (46,28) rectangle +(1,1);
\fill[white] (47,28) rectangle +(1,1);
\fill[white] (48,28) rectangle +(1,1);
\fill[white] (49,28) rectangle +(1,1);
\fill[white] (50,28) rectangle +(1,1);
\fill[white] (51,28) rectangle +(1,1);
\fill[white] (52,28) rectangle +(1,1);
\fill[white] (53,28) rectangle +(1,1);
\fill[white] (54,28) rectangle +(1,1);
\fill[white] (55,28) rectangle +(1,1);
\fill[white] (56,28) rectangle +(1,1);
\fill[white] (57,28) rectangle +(1,1);
\fill[white] (58,28) rectangle +(1,1);
\fill[white] (59,28) rectangle +(1,1);
\fill[white] (60,28) rectangle +(1,1);
\fill[white] (61,28) rectangle +(1,1);
\fill[white] (62,28) rectangle +(1,1);
\fill[white] (63,28) rectangle +(1,1);
\fill[white] (0,27) rectangle +(1,1);
\fill[white] (1,27) rectangle +(1,1);
\fill[white] (2,27) rectangle +(1,1);
\fill[white] (3,27) rectangle +(1,1);
\fill[black] (4,27) rectangle +(1,1);
\fill[white] (5,27) rectangle +(1,1);
\fill[white] (6,27) rectangle +(1,1);
\fill[white] (7,27) rectangle +(1,1);
\fill[white] (8,27) rectangle +(1,1);
\fill[white] (9,27) rectangle +(1,1);
\fill[white] (10,27) rectangle +(1,1);
\fill[white] (11,27) rectangle +(1,1);
\fill[white] (12,27) rectangle +(1,1);
\fill[white] (13,27) rectangle +(1,1);
\fill[white] (14,27) rectangle +(1,1);
\fill[white] (15,27) rectangle +(1,1);
\fill[white] (16,27) rectangle +(1,1);
\fill[white] (17,27) rectangle +(1,1);
\fill[white] (18,27) rectangle +(1,1);
\fill[white] (19,27) rectangle +(1,1);
\fill[white] (20,27) rectangle +(1,1);
\fill[white] (21,27) rectangle +(1,1);
\fill[white] (22,27) rectangle +(1,1);
\fill[white] (23,27) rectangle +(1,1);
\fill[white] (24,27) rectangle +(1,1);
\fill[white] (25,27) rectangle +(1,1);
\fill[white] (26,27) rectangle +(1,1);
\fill[white] (27,27) rectangle +(1,1);
\fill[white] (28,27) rectangle +(1,1);
\fill[white] (29,27) rectangle +(1,1);
\fill[white] (30,27) rectangle +(1,1);
\fill[white] (31,27) rectangle +(1,1);
\fill[black] (32,27) rectangle +(1,1);
\fill[white] (33,27) rectangle +(1,1);
\fill[white] (34,27) rectangle +(1,1);
\fill[white] (35,27) rectangle +(1,1);
\fill[white] (36,27) rectangle +(1,1);
\fill[white] (37,27) rectangle +(1,1);
\fill[white] (38,27) rectangle +(1,1);
\fill[white] (39,27) rectangle +(1,1);
\fill[white] (40,27) rectangle +(1,1);
\fill[white] (41,27) rectangle +(1,1);
\fill[white] (42,27) rectangle +(1,1);
\fill[white] (43,27) rectangle +(1,1);
\fill[white] (44,27) rectangle +(1,1);
\fill[white] (45,27) rectangle +(1,1);
\fill[white] (46,27) rectangle +(1,1);
\fill[white] (47,27) rectangle +(1,1);
\fill[white] (48,27) rectangle +(1,1);
\fill[white] (49,27) rectangle +(1,1);
\fill[white] (50,27) rectangle +(1,1);
\fill[white] (51,27) rectangle +(1,1);
\fill[white] (52,27) rectangle +(1,1);
\fill[white] (53,27) rectangle +(1,1);
\fill[white] (54,27) rectangle +(1,1);
\fill[white] (55,27) rectangle +(1,1);
\fill[white] (56,27) rectangle +(1,1);
\fill[white] (57,27) rectangle +(1,1);
\fill[white] (58,27) rectangle +(1,1);
\fill[white] (59,27) rectangle +(1,1);
\fill[white] (60,27) rectangle +(1,1);
\fill[white] (61,27) rectangle +(1,1);
\fill[white] (62,27) rectangle +(1,1);
\fill[white] (63,27) rectangle +(1,1);
\fill[white] (0,26) rectangle +(1,1);
\fill[white] (1,26) rectangle +(1,1);
\fill[white] (2,26) rectangle +(1,1);
\fill[white] (3,26) rectangle +(1,1);
\fill[white] (4,26) rectangle +(1,1);
\fill[black] (5,26) rectangle +(1,1);
\fill[white] (6,26) rectangle +(1,1);
\fill[white] (7,26) rectangle +(1,1);
\fill[white] (8,26) rectangle +(1,1);
\fill[white] (9,26) rectangle +(1,1);
\fill[white] (10,26) rectangle +(1,1);
\fill[white] (11,26) rectangle +(1,1);
\fill[white] (12,26) rectangle +(1,1);
\fill[white] (13,26) rectangle +(1,1);
\fill[white] (14,26) rectangle +(1,1);
\fill[white] (15,26) rectangle +(1,1);
\fill[white] (16,26) rectangle +(1,1);
\fill[white] (17,26) rectangle +(1,1);
\fill[white] (18,26) rectangle +(1,1);
\fill[white] (19,26) rectangle +(1,1);
\fill[white] (20,26) rectangle +(1,1);
\fill[white] (21,26) rectangle +(1,1);
\fill[white] (22,26) rectangle +(1,1);
\fill[white] (23,26) rectangle +(1,1);
\fill[white] (24,26) rectangle +(1,1);
\fill[white] (25,26) rectangle +(1,1);
\fill[white] (26,26) rectangle +(1,1);
\fill[white] (27,26) rectangle +(1,1);
\fill[white] (28,26) rectangle +(1,1);
\fill[white] (29,26) rectangle +(1,1);
\fill[white] (30,26) rectangle +(1,1);
\fill[white] (31,26) rectangle +(1,1);
\fill[white] (32,26) rectangle +(1,1);
\fill[black] (33,26) rectangle +(1,1);
\fill[white] (34,26) rectangle +(1,1);
\fill[white] (35,26) rectangle +(1,1);
\fill[black] (36,26) rectangle +(1,1);
\fill[white] (37,26) rectangle +(1,1);
\fill[white] (38,26) rectangle +(1,1);
\fill[white] (39,26) rectangle +(1,1);
\fill[white] (40,26) rectangle +(1,1);
\fill[white] (41,26) rectangle +(1,1);
\fill[white] (42,26) rectangle +(1,1);
\fill[white] (43,26) rectangle +(1,1);
\fill[white] (44,26) rectangle +(1,1);
\fill[white] (45,26) rectangle +(1,1);
\fill[white] (46,26) rectangle +(1,1);
\fill[white] (47,26) rectangle +(1,1);
\fill[white] (48,26) rectangle +(1,1);
\fill[white] (49,26) rectangle +(1,1);
\fill[white] (50,26) rectangle +(1,1);
\fill[white] (51,26) rectangle +(1,1);
\fill[white] (52,26) rectangle +(1,1);
\fill[white] (53,26) rectangle +(1,1);
\fill[white] (54,26) rectangle +(1,1);
\fill[white] (55,26) rectangle +(1,1);
\fill[white] (56,26) rectangle +(1,1);
\fill[white] (57,26) rectangle +(1,1);
\fill[white] (58,26) rectangle +(1,1);
\fill[white] (59,26) rectangle +(1,1);
\fill[white] (60,26) rectangle +(1,1);
\fill[white] (61,26) rectangle +(1,1);
\fill[white] (62,26) rectangle +(1,1);
\fill[white] (63,26) rectangle +(1,1);
\fill[white] (0,25) rectangle +(1,1);
\fill[white] (1,25) rectangle +(1,1);
\fill[white] (2,25) rectangle +(1,1);
\fill[white] (3,25) rectangle +(1,1);
\fill[white] (4,25) rectangle +(1,1);
\fill[white] (5,25) rectangle +(1,1);
\fill[black] (6,25) rectangle +(1,1);
\fill[white] (7,25) rectangle +(1,1);
\fill[white] (8,25) rectangle +(1,1);
\fill[white] (9,25) rectangle +(1,1);
\fill[white] (10,25) rectangle +(1,1);
\fill[white] (11,25) rectangle +(1,1);
\fill[white] (12,25) rectangle +(1,1);
\fill[white] (13,25) rectangle +(1,1);
\fill[white] (14,25) rectangle +(1,1);
\fill[white] (15,25) rectangle +(1,1);
\fill[white] (16,25) rectangle +(1,1);
\fill[white] (17,25) rectangle +(1,1);
\fill[white] (18,25) rectangle +(1,1);
\fill[white] (19,25) rectangle +(1,1);
\fill[white] (20,25) rectangle +(1,1);
\fill[white] (21,25) rectangle +(1,1);
\fill[white] (22,25) rectangle +(1,1);
\fill[white] (23,25) rectangle +(1,1);
\fill[white] (24,25) rectangle +(1,1);
\fill[white] (25,25) rectangle +(1,1);
\fill[white] (26,25) rectangle +(1,1);
\fill[white] (27,25) rectangle +(1,1);
\fill[white] (28,25) rectangle +(1,1);
\fill[white] (29,25) rectangle +(1,1);
\fill[white] (30,25) rectangle +(1,1);
\fill[white] (31,25) rectangle +(1,1);
\fill[white] (32,25) rectangle +(1,1);
\fill[white] (33,25) rectangle +(1,1);
\fill[black] (34,25) rectangle +(1,1);
\fill[white] (35,25) rectangle +(1,1);
\fill[black] (36,25) rectangle +(1,1);
\fill[white] (37,25) rectangle +(1,1);
\fill[white] (38,25) rectangle +(1,1);
\fill[white] (39,25) rectangle +(1,1);
\fill[white] (40,25) rectangle +(1,1);
\fill[white] (41,25) rectangle +(1,1);
\fill[white] (42,25) rectangle +(1,1);
\fill[white] (43,25) rectangle +(1,1);
\fill[white] (44,25) rectangle +(1,1);
\fill[white] (45,25) rectangle +(1,1);
\fill[white] (46,25) rectangle +(1,1);
\fill[white] (47,25) rectangle +(1,1);
\fill[white] (48,25) rectangle +(1,1);
\fill[white] (49,25) rectangle +(1,1);
\fill[white] (50,25) rectangle +(1,1);
\fill[white] (51,25) rectangle +(1,1);
\fill[white] (52,25) rectangle +(1,1);
\fill[white] (53,25) rectangle +(1,1);
\fill[white] (54,25) rectangle +(1,1);
\fill[white] (55,25) rectangle +(1,1);
\fill[white] (56,25) rectangle +(1,1);
\fill[white] (57,25) rectangle +(1,1);
\fill[white] (58,25) rectangle +(1,1);
\fill[white] (59,25) rectangle +(1,1);
\fill[white] (60,25) rectangle +(1,1);
\fill[white] (61,25) rectangle +(1,1);
\fill[white] (62,25) rectangle +(1,1);
\fill[white] (63,25) rectangle +(1,1);
\fill[white] (0,24) rectangle +(1,1);
\fill[white] (1,24) rectangle +(1,1);
\fill[white] (2,24) rectangle +(1,1);
\fill[white] (3,24) rectangle +(1,1);
\fill[white] (4,24) rectangle +(1,1);
\fill[white] (5,24) rectangle +(1,1);
\fill[white] (6,24) rectangle +(1,1);
\fill[black] (7,24) rectangle +(1,1);
\fill[white] (8,24) rectangle +(1,1);
\fill[white] (9,24) rectangle +(1,1);
\fill[white] (10,24) rectangle +(1,1);
\fill[white] (11,24) rectangle +(1,1);
\fill[white] (12,24) rectangle +(1,1);
\fill[white] (13,24) rectangle +(1,1);
\fill[white] (14,24) rectangle +(1,1);
\fill[white] (15,24) rectangle +(1,1);
\fill[white] (16,24) rectangle +(1,1);
\fill[white] (17,24) rectangle +(1,1);
\fill[white] (18,24) rectangle +(1,1);
\fill[white] (19,24) rectangle +(1,1);
\fill[white] (20,24) rectangle +(1,1);
\fill[white] (21,24) rectangle +(1,1);
\fill[white] (22,24) rectangle +(1,1);
\fill[white] (23,24) rectangle +(1,1);
\fill[white] (24,24) rectangle +(1,1);
\fill[white] (25,24) rectangle +(1,1);
\fill[white] (26,24) rectangle +(1,1);
\fill[white] (27,24) rectangle +(1,1);
\fill[white] (28,24) rectangle +(1,1);
\fill[white] (29,24) rectangle +(1,1);
\fill[white] (30,24) rectangle +(1,1);
\fill[white] (31,24) rectangle +(1,1);
\fill[white] (32,24) rectangle +(1,1);
\fill[white] (33,24) rectangle +(1,1);
\fill[white] (34,24) rectangle +(1,1);
\fill[black] (35,24) rectangle +(1,1);
\fill[white] (36,24) rectangle +(1,1);
\fill[black] (37,24) rectangle +(1,1);
\fill[black] (38,24) rectangle +(1,1);
\fill[white] (39,24) rectangle +(1,1);
\fill[white] (40,24) rectangle +(1,1);
\fill[white] (41,24) rectangle +(1,1);
\fill[white] (42,24) rectangle +(1,1);
\fill[white] (43,24) rectangle +(1,1);
\fill[white] (44,24) rectangle +(1,1);
\fill[white] (45,24) rectangle +(1,1);
\fill[white] (46,24) rectangle +(1,1);
\fill[white] (47,24) rectangle +(1,1);
\fill[white] (48,24) rectangle +(1,1);
\fill[white] (49,24) rectangle +(1,1);
\fill[white] (50,24) rectangle +(1,1);
\fill[white] (51,24) rectangle +(1,1);
\fill[white] (52,24) rectangle +(1,1);
\fill[white] (53,24) rectangle +(1,1);
\fill[white] (54,24) rectangle +(1,1);
\fill[white] (55,24) rectangle +(1,1);
\fill[white] (56,24) rectangle +(1,1);
\fill[white] (57,24) rectangle +(1,1);
\fill[white] (58,24) rectangle +(1,1);
\fill[white] (59,24) rectangle +(1,1);
\fill[white] (60,24) rectangle +(1,1);
\fill[white] (61,24) rectangle +(1,1);
\fill[white] (62,24) rectangle +(1,1);
\fill[white] (63,24) rectangle +(1,1);
\fill[white] (0,23) rectangle +(1,1);
\fill[white] (1,23) rectangle +(1,1);
\fill[white] (2,23) rectangle +(1,1);
\fill[white] (3,23) rectangle +(1,1);
\fill[white] (4,23) rectangle +(1,1);
\fill[white] (5,23) rectangle +(1,1);
\fill[white] (6,23) rectangle +(1,1);
\fill[white] (7,23) rectangle +(1,1);
\fill[black] (8,23) rectangle +(1,1);
\fill[white] (9,23) rectangle +(1,1);
\fill[white] (10,23) rectangle +(1,1);
\fill[white] (11,23) rectangle +(1,1);
\fill[white] (12,23) rectangle +(1,1);
\fill[white] (13,23) rectangle +(1,1);
\fill[white] (14,23) rectangle +(1,1);
\fill[white] (15,23) rectangle +(1,1);
\fill[white] (16,23) rectangle +(1,1);
\fill[white] (17,23) rectangle +(1,1);
\fill[white] (18,23) rectangle +(1,1);
\fill[white] (19,23) rectangle +(1,1);
\fill[white] (20,23) rectangle +(1,1);
\fill[white] (21,23) rectangle +(1,1);
\fill[white] (22,23) rectangle +(1,1);
\fill[white] (23,23) rectangle +(1,1);
\fill[white] (24,23) rectangle +(1,1);
\fill[white] (25,23) rectangle +(1,1);
\fill[white] (26,23) rectangle +(1,1);
\fill[white] (27,23) rectangle +(1,1);
\fill[white] (28,23) rectangle +(1,1);
\fill[white] (29,23) rectangle +(1,1);
\fill[white] (30,23) rectangle +(1,1);
\fill[white] (31,23) rectangle +(1,1);
\fill[black] (32,23) rectangle +(1,1);
\fill[white] (33,23) rectangle +(1,1);
\fill[white] (34,23) rectangle +(1,1);
\fill[white] (35,23) rectangle +(1,1);
\fill[white] (36,23) rectangle +(1,1);
\fill[white] (37,23) rectangle +(1,1);
\fill[white] (38,23) rectangle +(1,1);
\fill[white] (39,23) rectangle +(1,1);
\fill[white] (40,23) rectangle +(1,1);
\fill[white] (41,23) rectangle +(1,1);
\fill[white] (42,23) rectangle +(1,1);
\fill[white] (43,23) rectangle +(1,1);
\fill[white] (44,23) rectangle +(1,1);
\fill[white] (45,23) rectangle +(1,1);
\fill[white] (46,23) rectangle +(1,1);
\fill[white] (47,23) rectangle +(1,1);
\fill[white] (48,23) rectangle +(1,1);
\fill[white] (49,23) rectangle +(1,1);
\fill[white] (50,23) rectangle +(1,1);
\fill[white] (51,23) rectangle +(1,1);
\fill[white] (52,23) rectangle +(1,1);
\fill[white] (53,23) rectangle +(1,1);
\fill[white] (54,23) rectangle +(1,1);
\fill[white] (55,23) rectangle +(1,1);
\fill[white] (56,23) rectangle +(1,1);
\fill[white] (57,23) rectangle +(1,1);
\fill[white] (58,23) rectangle +(1,1);
\fill[white] (59,23) rectangle +(1,1);
\fill[white] (60,23) rectangle +(1,1);
\fill[white] (61,23) rectangle +(1,1);
\fill[white] (62,23) rectangle +(1,1);
\fill[white] (63,23) rectangle +(1,1);
\fill[white] (0,22) rectangle +(1,1);
\fill[white] (1,22) rectangle +(1,1);
\fill[white] (2,22) rectangle +(1,1);
\fill[white] (3,22) rectangle +(1,1);
\fill[white] (4,22) rectangle +(1,1);
\fill[white] (5,22) rectangle +(1,1);
\fill[white] (6,22) rectangle +(1,1);
\fill[white] (7,22) rectangle +(1,1);
\fill[white] (8,22) rectangle +(1,1);
\fill[black] (9,22) rectangle +(1,1);
\fill[white] (10,22) rectangle +(1,1);
\fill[white] (11,22) rectangle +(1,1);
\fill[white] (12,22) rectangle +(1,1);
\fill[white] (13,22) rectangle +(1,1);
\fill[white] (14,22) rectangle +(1,1);
\fill[white] (15,22) rectangle +(1,1);
\fill[white] (16,22) rectangle +(1,1);
\fill[white] (17,22) rectangle +(1,1);
\fill[white] (18,22) rectangle +(1,1);
\fill[white] (19,22) rectangle +(1,1);
\fill[white] (20,22) rectangle +(1,1);
\fill[white] (21,22) rectangle +(1,1);
\fill[white] (22,22) rectangle +(1,1);
\fill[white] (23,22) rectangle +(1,1);
\fill[white] (24,22) rectangle +(1,1);
\fill[white] (25,22) rectangle +(1,1);
\fill[white] (26,22) rectangle +(1,1);
\fill[white] (27,22) rectangle +(1,1);
\fill[white] (28,22) rectangle +(1,1);
\fill[white] (29,22) rectangle +(1,1);
\fill[white] (30,22) rectangle +(1,1);
\fill[white] (31,22) rectangle +(1,1);
\fill[white] (32,22) rectangle +(1,1);
\fill[black] (33,22) rectangle +(1,1);
\fill[white] (34,22) rectangle +(1,1);
\fill[white] (35,22) rectangle +(1,1);
\fill[white] (36,22) rectangle +(1,1);
\fill[white] (37,22) rectangle +(1,1);
\fill[white] (38,22) rectangle +(1,1);
\fill[white] (39,22) rectangle +(1,1);
\fill[black] (40,22) rectangle +(1,1);
\fill[white] (41,22) rectangle +(1,1);
\fill[white] (42,22) rectangle +(1,1);
\fill[white] (43,22) rectangle +(1,1);
\fill[white] (44,22) rectangle +(1,1);
\fill[white] (45,22) rectangle +(1,1);
\fill[white] (46,22) rectangle +(1,1);
\fill[white] (47,22) rectangle +(1,1);
\fill[white] (48,22) rectangle +(1,1);
\fill[white] (49,22) rectangle +(1,1);
\fill[white] (50,22) rectangle +(1,1);
\fill[white] (51,22) rectangle +(1,1);
\fill[white] (52,22) rectangle +(1,1);
\fill[white] (53,22) rectangle +(1,1);
\fill[white] (54,22) rectangle +(1,1);
\fill[white] (55,22) rectangle +(1,1);
\fill[white] (56,22) rectangle +(1,1);
\fill[white] (57,22) rectangle +(1,1);
\fill[white] (58,22) rectangle +(1,1);
\fill[white] (59,22) rectangle +(1,1);
\fill[white] (60,22) rectangle +(1,1);
\fill[white] (61,22) rectangle +(1,1);
\fill[white] (62,22) rectangle +(1,1);
\fill[white] (63,22) rectangle +(1,1);
\fill[white] (0,21) rectangle +(1,1);
\fill[white] (1,21) rectangle +(1,1);
\fill[white] (2,21) rectangle +(1,1);
\fill[white] (3,21) rectangle +(1,1);
\fill[white] (4,21) rectangle +(1,1);
\fill[white] (5,21) rectangle +(1,1);
\fill[white] (6,21) rectangle +(1,1);
\fill[white] (7,21) rectangle +(1,1);
\fill[white] (8,21) rectangle +(1,1);
\fill[white] (9,21) rectangle +(1,1);
\fill[black] (10,21) rectangle +(1,1);
\fill[white] (11,21) rectangle +(1,1);
\fill[white] (12,21) rectangle +(1,1);
\fill[white] (13,21) rectangle +(1,1);
\fill[white] (14,21) rectangle +(1,1);
\fill[white] (15,21) rectangle +(1,1);
\fill[white] (16,21) rectangle +(1,1);
\fill[white] (17,21) rectangle +(1,1);
\fill[white] (18,21) rectangle +(1,1);
\fill[white] (19,21) rectangle +(1,1);
\fill[white] (20,21) rectangle +(1,1);
\fill[white] (21,21) rectangle +(1,1);
\fill[white] (22,21) rectangle +(1,1);
\fill[white] (23,21) rectangle +(1,1);
\fill[white] (24,21) rectangle +(1,1);
\fill[white] (25,21) rectangle +(1,1);
\fill[white] (26,21) rectangle +(1,1);
\fill[white] (27,21) rectangle +(1,1);
\fill[white] (28,21) rectangle +(1,1);
\fill[white] (29,21) rectangle +(1,1);
\fill[white] (30,21) rectangle +(1,1);
\fill[white] (31,21) rectangle +(1,1);
\fill[white] (32,21) rectangle +(1,1);
\fill[white] (33,21) rectangle +(1,1);
\fill[black] (34,21) rectangle +(1,1);
\fill[white] (35,21) rectangle +(1,1);
\fill[white] (36,21) rectangle +(1,1);
\fill[white] (37,21) rectangle +(1,1);
\fill[white] (38,21) rectangle +(1,1);
\fill[white] (39,21) rectangle +(1,1);
\fill[black] (40,21) rectangle +(1,1);
\fill[white] (41,21) rectangle +(1,1);
\fill[white] (42,21) rectangle +(1,1);
\fill[white] (43,21) rectangle +(1,1);
\fill[white] (44,21) rectangle +(1,1);
\fill[white] (45,21) rectangle +(1,1);
\fill[white] (46,21) rectangle +(1,1);
\fill[white] (47,21) rectangle +(1,1);
\fill[white] (48,21) rectangle +(1,1);
\fill[white] (49,21) rectangle +(1,1);
\fill[white] (50,21) rectangle +(1,1);
\fill[white] (51,21) rectangle +(1,1);
\fill[white] (52,21) rectangle +(1,1);
\fill[white] (53,21) rectangle +(1,1);
\fill[white] (54,21) rectangle +(1,1);
\fill[white] (55,21) rectangle +(1,1);
\fill[white] (56,21) rectangle +(1,1);
\fill[white] (57,21) rectangle +(1,1);
\fill[white] (58,21) rectangle +(1,1);
\fill[white] (59,21) rectangle +(1,1);
\fill[white] (60,21) rectangle +(1,1);
\fill[white] (61,21) rectangle +(1,1);
\fill[white] (62,21) rectangle +(1,1);
\fill[white] (63,21) rectangle +(1,1);
\fill[white] (0,20) rectangle +(1,1);
\fill[white] (1,20) rectangle +(1,1);
\fill[white] (2,20) rectangle +(1,1);
\fill[white] (3,20) rectangle +(1,1);
\fill[white] (4,20) rectangle +(1,1);
\fill[white] (5,20) rectangle +(1,1);
\fill[white] (6,20) rectangle +(1,1);
\fill[white] (7,20) rectangle +(1,1);
\fill[white] (8,20) rectangle +(1,1);
\fill[white] (9,20) rectangle +(1,1);
\fill[white] (10,20) rectangle +(1,1);
\fill[black] (11,20) rectangle +(1,1);
\fill[white] (12,20) rectangle +(1,1);
\fill[white] (13,20) rectangle +(1,1);
\fill[white] (14,20) rectangle +(1,1);
\fill[white] (15,20) rectangle +(1,1);
\fill[white] (16,20) rectangle +(1,1);
\fill[white] (17,20) rectangle +(1,1);
\fill[white] (18,20) rectangle +(1,1);
\fill[white] (19,20) rectangle +(1,1);
\fill[white] (20,20) rectangle +(1,1);
\fill[white] (21,20) rectangle +(1,1);
\fill[white] (22,20) rectangle +(1,1);
\fill[white] (23,20) rectangle +(1,1);
\fill[white] (24,20) rectangle +(1,1);
\fill[white] (25,20) rectangle +(1,1);
\fill[white] (26,20) rectangle +(1,1);
\fill[white] (27,20) rectangle +(1,1);
\fill[white] (28,20) rectangle +(1,1);
\fill[white] (29,20) rectangle +(1,1);
\fill[white] (30,20) rectangle +(1,1);
\fill[white] (31,20) rectangle +(1,1);
\fill[white] (32,20) rectangle +(1,1);
\fill[white] (33,20) rectangle +(1,1);
\fill[white] (34,20) rectangle +(1,1);
\fill[black] (35,20) rectangle +(1,1);
\fill[white] (36,20) rectangle +(1,1);
\fill[white] (37,20) rectangle +(1,1);
\fill[white] (38,20) rectangle +(1,1);
\fill[white] (39,20) rectangle +(1,1);
\fill[white] (40,20) rectangle +(1,1);
\fill[black] (41,20) rectangle +(1,1);
\fill[black] (42,20) rectangle +(1,1);
\fill[white] (43,20) rectangle +(1,1);
\fill[white] (44,20) rectangle +(1,1);
\fill[white] (45,20) rectangle +(1,1);
\fill[white] (46,20) rectangle +(1,1);
\fill[white] (47,20) rectangle +(1,1);
\fill[white] (48,20) rectangle +(1,1);
\fill[white] (49,20) rectangle +(1,1);
\fill[white] (50,20) rectangle +(1,1);
\fill[white] (51,20) rectangle +(1,1);
\fill[white] (52,20) rectangle +(1,1);
\fill[white] (53,20) rectangle +(1,1);
\fill[white] (54,20) rectangle +(1,1);
\fill[white] (55,20) rectangle +(1,1);
\fill[white] (56,20) rectangle +(1,1);
\fill[white] (57,20) rectangle +(1,1);
\fill[white] (58,20) rectangle +(1,1);
\fill[white] (59,20) rectangle +(1,1);
\fill[white] (60,20) rectangle +(1,1);
\fill[white] (61,20) rectangle +(1,1);
\fill[white] (62,20) rectangle +(1,1);
\fill[white] (63,20) rectangle +(1,1);
\fill[white] (0,19) rectangle +(1,1);
\fill[white] (1,19) rectangle +(1,1);
\fill[white] (2,19) rectangle +(1,1);
\fill[white] (3,19) rectangle +(1,1);
\fill[white] (4,19) rectangle +(1,1);
\fill[white] (5,19) rectangle +(1,1);
\fill[white] (6,19) rectangle +(1,1);
\fill[white] (7,19) rectangle +(1,1);
\fill[white] (8,19) rectangle +(1,1);
\fill[white] (9,19) rectangle +(1,1);
\fill[white] (10,19) rectangle +(1,1);
\fill[white] (11,19) rectangle +(1,1);
\fill[black] (12,19) rectangle +(1,1);
\fill[white] (13,19) rectangle +(1,1);
\fill[white] (14,19) rectangle +(1,1);
\fill[white] (15,19) rectangle +(1,1);
\fill[white] (16,19) rectangle +(1,1);
\fill[white] (17,19) rectangle +(1,1);
\fill[white] (18,19) rectangle +(1,1);
\fill[white] (19,19) rectangle +(1,1);
\fill[white] (20,19) rectangle +(1,1);
\fill[white] (21,19) rectangle +(1,1);
\fill[white] (22,19) rectangle +(1,1);
\fill[white] (23,19) rectangle +(1,1);
\fill[white] (24,19) rectangle +(1,1);
\fill[white] (25,19) rectangle +(1,1);
\fill[white] (26,19) rectangle +(1,1);
\fill[white] (27,19) rectangle +(1,1);
\fill[white] (28,19) rectangle +(1,1);
\fill[white] (29,19) rectangle +(1,1);
\fill[white] (30,19) rectangle +(1,1);
\fill[white] (31,19) rectangle +(1,1);
\fill[white] (32,19) rectangle +(1,1);
\fill[white] (33,19) rectangle +(1,1);
\fill[white] (34,19) rectangle +(1,1);
\fill[white] (35,19) rectangle +(1,1);
\fill[black] (36,19) rectangle +(1,1);
\fill[white] (37,19) rectangle +(1,1);
\fill[white] (38,19) rectangle +(1,1);
\fill[white] (39,19) rectangle +(1,1);
\fill[black] (40,19) rectangle +(1,1);
\fill[white] (41,19) rectangle +(1,1);
\fill[white] (42,19) rectangle +(1,1);
\fill[white] (43,19) rectangle +(1,1);
\fill[white] (44,19) rectangle +(1,1);
\fill[white] (45,19) rectangle +(1,1);
\fill[white] (46,19) rectangle +(1,1);
\fill[white] (47,19) rectangle +(1,1);
\fill[white] (48,19) rectangle +(1,1);
\fill[white] (49,19) rectangle +(1,1);
\fill[white] (50,19) rectangle +(1,1);
\fill[white] (51,19) rectangle +(1,1);
\fill[white] (52,19) rectangle +(1,1);
\fill[white] (53,19) rectangle +(1,1);
\fill[white] (54,19) rectangle +(1,1);
\fill[white] (55,19) rectangle +(1,1);
\fill[white] (56,19) rectangle +(1,1);
\fill[white] (57,19) rectangle +(1,1);
\fill[white] (58,19) rectangle +(1,1);
\fill[white] (59,19) rectangle +(1,1);
\fill[white] (60,19) rectangle +(1,1);
\fill[white] (61,19) rectangle +(1,1);
\fill[white] (62,19) rectangle +(1,1);
\fill[white] (63,19) rectangle +(1,1);
\fill[white] (0,18) rectangle +(1,1);
\fill[white] (1,18) rectangle +(1,1);
\fill[white] (2,18) rectangle +(1,1);
\fill[white] (3,18) rectangle +(1,1);
\fill[white] (4,18) rectangle +(1,1);
\fill[white] (5,18) rectangle +(1,1);
\fill[white] (6,18) rectangle +(1,1);
\fill[white] (7,18) rectangle +(1,1);
\fill[white] (8,18) rectangle +(1,1);
\fill[white] (9,18) rectangle +(1,1);
\fill[white] (10,18) rectangle +(1,1);
\fill[white] (11,18) rectangle +(1,1);
\fill[white] (12,18) rectangle +(1,1);
\fill[black] (13,18) rectangle +(1,1);
\fill[white] (14,18) rectangle +(1,1);
\fill[white] (15,18) rectangle +(1,1);
\fill[white] (16,18) rectangle +(1,1);
\fill[white] (17,18) rectangle +(1,1);
\fill[white] (18,18) rectangle +(1,1);
\fill[white] (19,18) rectangle +(1,1);
\fill[white] (20,18) rectangle +(1,1);
\fill[white] (21,18) rectangle +(1,1);
\fill[white] (22,18) rectangle +(1,1);
\fill[white] (23,18) rectangle +(1,1);
\fill[white] (24,18) rectangle +(1,1);
\fill[white] (25,18) rectangle +(1,1);
\fill[white] (26,18) rectangle +(1,1);
\fill[white] (27,18) rectangle +(1,1);
\fill[white] (28,18) rectangle +(1,1);
\fill[white] (29,18) rectangle +(1,1);
\fill[white] (30,18) rectangle +(1,1);
\fill[white] (31,18) rectangle +(1,1);
\fill[white] (32,18) rectangle +(1,1);
\fill[white] (33,18) rectangle +(1,1);
\fill[white] (34,18) rectangle +(1,1);
\fill[white] (35,18) rectangle +(1,1);
\fill[white] (36,18) rectangle +(1,1);
\fill[black] (37,18) rectangle +(1,1);
\fill[white] (38,18) rectangle +(1,1);
\fill[white] (39,18) rectangle +(1,1);
\fill[white] (40,18) rectangle +(1,1);
\fill[black] (41,18) rectangle +(1,1);
\fill[white] (42,18) rectangle +(1,1);
\fill[white] (43,18) rectangle +(1,1);
\fill[black] (44,18) rectangle +(1,1);
\fill[white] (45,18) rectangle +(1,1);
\fill[white] (46,18) rectangle +(1,1);
\fill[white] (47,18) rectangle +(1,1);
\fill[white] (48,18) rectangle +(1,1);
\fill[white] (49,18) rectangle +(1,1);
\fill[white] (50,18) rectangle +(1,1);
\fill[white] (51,18) rectangle +(1,1);
\fill[white] (52,18) rectangle +(1,1);
\fill[white] (53,18) rectangle +(1,1);
\fill[white] (54,18) rectangle +(1,1);
\fill[white] (55,18) rectangle +(1,1);
\fill[white] (56,18) rectangle +(1,1);
\fill[white] (57,18) rectangle +(1,1);
\fill[white] (58,18) rectangle +(1,1);
\fill[white] (59,18) rectangle +(1,1);
\fill[white] (60,18) rectangle +(1,1);
\fill[white] (61,18) rectangle +(1,1);
\fill[white] (62,18) rectangle +(1,1);
\fill[white] (63,18) rectangle +(1,1);
\fill[white] (0,17) rectangle +(1,1);
\fill[white] (1,17) rectangle +(1,1);
\fill[white] (2,17) rectangle +(1,1);
\fill[white] (3,17) rectangle +(1,1);
\fill[white] (4,17) rectangle +(1,1);
\fill[white] (5,17) rectangle +(1,1);
\fill[white] (6,17) rectangle +(1,1);
\fill[white] (7,17) rectangle +(1,1);
\fill[white] (8,17) rectangle +(1,1);
\fill[white] (9,17) rectangle +(1,1);
\fill[white] (10,17) rectangle +(1,1);
\fill[white] (11,17) rectangle +(1,1);
\fill[white] (12,17) rectangle +(1,1);
\fill[white] (13,17) rectangle +(1,1);
\fill[black] (14,17) rectangle +(1,1);
\fill[white] (15,17) rectangle +(1,1);
\fill[white] (16,17) rectangle +(1,1);
\fill[white] (17,17) rectangle +(1,1);
\fill[white] (18,17) rectangle +(1,1);
\fill[white] (19,17) rectangle +(1,1);
\fill[white] (20,17) rectangle +(1,1);
\fill[white] (21,17) rectangle +(1,1);
\fill[white] (22,17) rectangle +(1,1);
\fill[white] (23,17) rectangle +(1,1);
\fill[white] (24,17) rectangle +(1,1);
\fill[white] (25,17) rectangle +(1,1);
\fill[white] (26,17) rectangle +(1,1);
\fill[white] (27,17) rectangle +(1,1);
\fill[white] (28,17) rectangle +(1,1);
\fill[white] (29,17) rectangle +(1,1);
\fill[white] (30,17) rectangle +(1,1);
\fill[white] (31,17) rectangle +(1,1);
\fill[white] (32,17) rectangle +(1,1);
\fill[white] (33,17) rectangle +(1,1);
\fill[white] (34,17) rectangle +(1,1);
\fill[white] (35,17) rectangle +(1,1);
\fill[white] (36,17) rectangle +(1,1);
\fill[white] (37,17) rectangle +(1,1);
\fill[black] (38,17) rectangle +(1,1);
\fill[white] (39,17) rectangle +(1,1);
\fill[white] (40,17) rectangle +(1,1);
\fill[white] (41,17) rectangle +(1,1);
\fill[black] (42,17) rectangle +(1,1);
\fill[white] (43,17) rectangle +(1,1);
\fill[black] (44,17) rectangle +(1,1);
\fill[white] (45,17) rectangle +(1,1);
\fill[white] (46,17) rectangle +(1,1);
\fill[white] (47,17) rectangle +(1,1);
\fill[white] (48,17) rectangle +(1,1);
\fill[white] (49,17) rectangle +(1,1);
\fill[white] (50,17) rectangle +(1,1);
\fill[white] (51,17) rectangle +(1,1);
\fill[white] (52,17) rectangle +(1,1);
\fill[white] (53,17) rectangle +(1,1);
\fill[white] (54,17) rectangle +(1,1);
\fill[white] (55,17) rectangle +(1,1);
\fill[white] (56,17) rectangle +(1,1);
\fill[white] (57,17) rectangle +(1,1);
\fill[white] (58,17) rectangle +(1,1);
\fill[white] (59,17) rectangle +(1,1);
\fill[white] (60,17) rectangle +(1,1);
\fill[white] (61,17) rectangle +(1,1);
\fill[white] (62,17) rectangle +(1,1);
\fill[white] (63,17) rectangle +(1,1);
\fill[white] (0,16) rectangle +(1,1);
\fill[white] (1,16) rectangle +(1,1);
\fill[white] (2,16) rectangle +(1,1);
\fill[white] (3,16) rectangle +(1,1);
\fill[white] (4,16) rectangle +(1,1);
\fill[white] (5,16) rectangle +(1,1);
\fill[white] (6,16) rectangle +(1,1);
\fill[white] (7,16) rectangle +(1,1);
\fill[white] (8,16) rectangle +(1,1);
\fill[white] (9,16) rectangle +(1,1);
\fill[white] (10,16) rectangle +(1,1);
\fill[white] (11,16) rectangle +(1,1);
\fill[white] (12,16) rectangle +(1,1);
\fill[white] (13,16) rectangle +(1,1);
\fill[white] (14,16) rectangle +(1,1);
\fill[black] (15,16) rectangle +(1,1);
\fill[white] (16,16) rectangle +(1,1);
\fill[white] (17,16) rectangle +(1,1);
\fill[white] (18,16) rectangle +(1,1);
\fill[white] (19,16) rectangle +(1,1);
\fill[white] (20,16) rectangle +(1,1);
\fill[white] (21,16) rectangle +(1,1);
\fill[white] (22,16) rectangle +(1,1);
\fill[white] (23,16) rectangle +(1,1);
\fill[white] (24,16) rectangle +(1,1);
\fill[white] (25,16) rectangle +(1,1);
\fill[white] (26,16) rectangle +(1,1);
\fill[white] (27,16) rectangle +(1,1);
\fill[white] (28,16) rectangle +(1,1);
\fill[white] (29,16) rectangle +(1,1);
\fill[white] (30,16) rectangle +(1,1);
\fill[white] (31,16) rectangle +(1,1);
\fill[white] (32,16) rectangle +(1,1);
\fill[white] (33,16) rectangle +(1,1);
\fill[white] (34,16) rectangle +(1,1);
\fill[white] (35,16) rectangle +(1,1);
\fill[white] (36,16) rectangle +(1,1);
\fill[white] (37,16) rectangle +(1,1);
\fill[white] (38,16) rectangle +(1,1);
\fill[black] (39,16) rectangle +(1,1);
\fill[white] (40,16) rectangle +(1,1);
\fill[white] (41,16) rectangle +(1,1);
\fill[white] (42,16) rectangle +(1,1);
\fill[black] (43,16) rectangle +(1,1);
\fill[white] (44,16) rectangle +(1,1);
\fill[black] (45,16) rectangle +(1,1);
\fill[black] (46,16) rectangle +(1,1);
\fill[white] (47,16) rectangle +(1,1);
\fill[white] (48,16) rectangle +(1,1);
\fill[white] (49,16) rectangle +(1,1);
\fill[white] (50,16) rectangle +(1,1);
\fill[white] (51,16) rectangle +(1,1);
\fill[white] (52,16) rectangle +(1,1);
\fill[white] (53,16) rectangle +(1,1);
\fill[white] (54,16) rectangle +(1,1);
\fill[white] (55,16) rectangle +(1,1);
\fill[white] (56,16) rectangle +(1,1);
\fill[white] (57,16) rectangle +(1,1);
\fill[white] (58,16) rectangle +(1,1);
\fill[white] (59,16) rectangle +(1,1);
\fill[white] (60,16) rectangle +(1,1);
\fill[white] (61,16) rectangle +(1,1);
\fill[white] (62,16) rectangle +(1,1);
\fill[white] (63,16) rectangle +(1,1);
\fill[white] (0,15) rectangle +(1,1);
\fill[white] (1,15) rectangle +(1,1);
\fill[white] (2,15) rectangle +(1,1);
\fill[white] (3,15) rectangle +(1,1);
\fill[white] (4,15) rectangle +(1,1);
\fill[white] (5,15) rectangle +(1,1);
\fill[white] (6,15) rectangle +(1,1);
\fill[white] (7,15) rectangle +(1,1);
\fill[white] (8,15) rectangle +(1,1);
\fill[white] (9,15) rectangle +(1,1);
\fill[white] (10,15) rectangle +(1,1);
\fill[white] (11,15) rectangle +(1,1);
\fill[white] (12,15) rectangle +(1,1);
\fill[white] (13,15) rectangle +(1,1);
\fill[white] (14,15) rectangle +(1,1);
\fill[white] (15,15) rectangle +(1,1);
\fill[black] (16,15) rectangle +(1,1);
\fill[white] (17,15) rectangle +(1,1);
\fill[white] (18,15) rectangle +(1,1);
\fill[white] (19,15) rectangle +(1,1);
\fill[white] (20,15) rectangle +(1,1);
\fill[white] (21,15) rectangle +(1,1);
\fill[white] (22,15) rectangle +(1,1);
\fill[white] (23,15) rectangle +(1,1);
\fill[white] (24,15) rectangle +(1,1);
\fill[white] (25,15) rectangle +(1,1);
\fill[white] (26,15) rectangle +(1,1);
\fill[white] (27,15) rectangle +(1,1);
\fill[white] (28,15) rectangle +(1,1);
\fill[white] (29,15) rectangle +(1,1);
\fill[white] (30,15) rectangle +(1,1);
\fill[white] (31,15) rectangle +(1,1);
\fill[black] (32,15) rectangle +(1,1);
\fill[white] (33,15) rectangle +(1,1);
\fill[white] (34,15) rectangle +(1,1);
\fill[white] (35,15) rectangle +(1,1);
\fill[white] (36,15) rectangle +(1,1);
\fill[white] (37,15) rectangle +(1,1);
\fill[white] (38,15) rectangle +(1,1);
\fill[white] (39,15) rectangle +(1,1);
\fill[white] (40,15) rectangle +(1,1);
\fill[white] (41,15) rectangle +(1,1);
\fill[white] (42,15) rectangle +(1,1);
\fill[white] (43,15) rectangle +(1,1);
\fill[white] (44,15) rectangle +(1,1);
\fill[white] (45,15) rectangle +(1,1);
\fill[white] (46,15) rectangle +(1,1);
\fill[white] (47,15) rectangle +(1,1);
\fill[white] (48,15) rectangle +(1,1);
\fill[white] (49,15) rectangle +(1,1);
\fill[white] (50,15) rectangle +(1,1);
\fill[white] (51,15) rectangle +(1,1);
\fill[white] (52,15) rectangle +(1,1);
\fill[white] (53,15) rectangle +(1,1);
\fill[white] (54,15) rectangle +(1,1);
\fill[white] (55,15) rectangle +(1,1);
\fill[white] (56,15) rectangle +(1,1);
\fill[white] (57,15) rectangle +(1,1);
\fill[white] (58,15) rectangle +(1,1);
\fill[white] (59,15) rectangle +(1,1);
\fill[white] (60,15) rectangle +(1,1);
\fill[white] (61,15) rectangle +(1,1);
\fill[white] (62,15) rectangle +(1,1);
\fill[white] (63,15) rectangle +(1,1);
\fill[white] (0,14) rectangle +(1,1);
\fill[white] (1,14) rectangle +(1,1);
\fill[white] (2,14) rectangle +(1,1);
\fill[white] (3,14) rectangle +(1,1);
\fill[white] (4,14) rectangle +(1,1);
\fill[white] (5,14) rectangle +(1,1);
\fill[white] (6,14) rectangle +(1,1);
\fill[white] (7,14) rectangle +(1,1);
\fill[white] (8,14) rectangle +(1,1);
\fill[white] (9,14) rectangle +(1,1);
\fill[white] (10,14) rectangle +(1,1);
\fill[white] (11,14) rectangle +(1,1);
\fill[white] (12,14) rectangle +(1,1);
\fill[white] (13,14) rectangle +(1,1);
\fill[white] (14,14) rectangle +(1,1);
\fill[white] (15,14) rectangle +(1,1);
\fill[white] (16,14) rectangle +(1,1);
\fill[black] (17,14) rectangle +(1,1);
\fill[white] (18,14) rectangle +(1,1);
\fill[white] (19,14) rectangle +(1,1);
\fill[white] (20,14) rectangle +(1,1);
\fill[white] (21,14) rectangle +(1,1);
\fill[white] (22,14) rectangle +(1,1);
\fill[white] (23,14) rectangle +(1,1);
\fill[white] (24,14) rectangle +(1,1);
\fill[white] (25,14) rectangle +(1,1);
\fill[white] (26,14) rectangle +(1,1);
\fill[white] (27,14) rectangle +(1,1);
\fill[white] (28,14) rectangle +(1,1);
\fill[white] (29,14) rectangle +(1,1);
\fill[white] (30,14) rectangle +(1,1);
\fill[white] (31,14) rectangle +(1,1);
\fill[white] (32,14) rectangle +(1,1);
\fill[black] (33,14) rectangle +(1,1);
\fill[white] (34,14) rectangle +(1,1);
\fill[white] (35,14) rectangle +(1,1);
\fill[white] (36,14) rectangle +(1,1);
\fill[white] (37,14) rectangle +(1,1);
\fill[white] (38,14) rectangle +(1,1);
\fill[white] (39,14) rectangle +(1,1);
\fill[white] (40,14) rectangle +(1,1);
\fill[white] (41,14) rectangle +(1,1);
\fill[white] (42,14) rectangle +(1,1);
\fill[white] (43,14) rectangle +(1,1);
\fill[white] (44,14) rectangle +(1,1);
\fill[white] (45,14) rectangle +(1,1);
\fill[white] (46,14) rectangle +(1,1);
\fill[white] (47,14) rectangle +(1,1);
\fill[black] (48,14) rectangle +(1,1);
\fill[white] (49,14) rectangle +(1,1);
\fill[white] (50,14) rectangle +(1,1);
\fill[white] (51,14) rectangle +(1,1);
\fill[white] (52,14) rectangle +(1,1);
\fill[white] (53,14) rectangle +(1,1);
\fill[white] (54,14) rectangle +(1,1);
\fill[white] (55,14) rectangle +(1,1);
\fill[white] (56,14) rectangle +(1,1);
\fill[white] (57,14) rectangle +(1,1);
\fill[white] (58,14) rectangle +(1,1);
\fill[white] (59,14) rectangle +(1,1);
\fill[white] (60,14) rectangle +(1,1);
\fill[white] (61,14) rectangle +(1,1);
\fill[white] (62,14) rectangle +(1,1);
\fill[white] (63,14) rectangle +(1,1);
\fill[white] (0,13) rectangle +(1,1);
\fill[white] (1,13) rectangle +(1,1);
\fill[white] (2,13) rectangle +(1,1);
\fill[white] (3,13) rectangle +(1,1);
\fill[white] (4,13) rectangle +(1,1);
\fill[white] (5,13) rectangle +(1,1);
\fill[white] (6,13) rectangle +(1,1);
\fill[white] (7,13) rectangle +(1,1);
\fill[white] (8,13) rectangle +(1,1);
\fill[white] (9,13) rectangle +(1,1);
\fill[white] (10,13) rectangle +(1,1);
\fill[white] (11,13) rectangle +(1,1);
\fill[white] (12,13) rectangle +(1,1);
\fill[white] (13,13) rectangle +(1,1);
\fill[white] (14,13) rectangle +(1,1);
\fill[white] (15,13) rectangle +(1,1);
\fill[white] (16,13) rectangle +(1,1);
\fill[white] (17,13) rectangle +(1,1);
\fill[black] (18,13) rectangle +(1,1);
\fill[white] (19,13) rectangle +(1,1);
\fill[white] (20,13) rectangle +(1,1);
\fill[white] (21,13) rectangle +(1,1);
\fill[white] (22,13) rectangle +(1,1);
\fill[white] (23,13) rectangle +(1,1);
\fill[white] (24,13) rectangle +(1,1);
\fill[white] (25,13) rectangle +(1,1);
\fill[white] (26,13) rectangle +(1,1);
\fill[white] (27,13) rectangle +(1,1);
\fill[white] (28,13) rectangle +(1,1);
\fill[white] (29,13) rectangle +(1,1);
\fill[white] (30,13) rectangle +(1,1);
\fill[white] (31,13) rectangle +(1,1);
\fill[white] (32,13) rectangle +(1,1);
\fill[white] (33,13) rectangle +(1,1);
\fill[black] (34,13) rectangle +(1,1);
\fill[white] (35,13) rectangle +(1,1);
\fill[white] (36,13) rectangle +(1,1);
\fill[white] (37,13) rectangle +(1,1);
\fill[white] (38,13) rectangle +(1,1);
\fill[white] (39,13) rectangle +(1,1);
\fill[white] (40,13) rectangle +(1,1);
\fill[white] (41,13) rectangle +(1,1);
\fill[white] (42,13) rectangle +(1,1);
\fill[white] (43,13) rectangle +(1,1);
\fill[white] (44,13) rectangle +(1,1);
\fill[white] (45,13) rectangle +(1,1);
\fill[white] (46,13) rectangle +(1,1);
\fill[white] (47,13) rectangle +(1,1);
\fill[black] (48,13) rectangle +(1,1);
\fill[white] (49,13) rectangle +(1,1);
\fill[white] (50,13) rectangle +(1,1);
\fill[white] (51,13) rectangle +(1,1);
\fill[white] (52,13) rectangle +(1,1);
\fill[white] (53,13) rectangle +(1,1);
\fill[white] (54,13) rectangle +(1,1);
\fill[white] (55,13) rectangle +(1,1);
\fill[white] (56,13) rectangle +(1,1);
\fill[white] (57,13) rectangle +(1,1);
\fill[white] (58,13) rectangle +(1,1);
\fill[white] (59,13) rectangle +(1,1);
\fill[white] (60,13) rectangle +(1,1);
\fill[white] (61,13) rectangle +(1,1);
\fill[white] (62,13) rectangle +(1,1);
\fill[white] (63,13) rectangle +(1,1);
\fill[white] (0,12) rectangle +(1,1);
\fill[white] (1,12) rectangle +(1,1);
\fill[white] (2,12) rectangle +(1,1);
\fill[white] (3,12) rectangle +(1,1);
\fill[white] (4,12) rectangle +(1,1);
\fill[white] (5,12) rectangle +(1,1);
\fill[white] (6,12) rectangle +(1,1);
\fill[white] (7,12) rectangle +(1,1);
\fill[white] (8,12) rectangle +(1,1);
\fill[white] (9,12) rectangle +(1,1);
\fill[white] (10,12) rectangle +(1,1);
\fill[white] (11,12) rectangle +(1,1);
\fill[white] (12,12) rectangle +(1,1);
\fill[white] (13,12) rectangle +(1,1);
\fill[white] (14,12) rectangle +(1,1);
\fill[white] (15,12) rectangle +(1,1);
\fill[white] (16,12) rectangle +(1,1);
\fill[white] (17,12) rectangle +(1,1);
\fill[white] (18,12) rectangle +(1,1);
\fill[black] (19,12) rectangle +(1,1);
\fill[white] (20,12) rectangle +(1,1);
\fill[white] (21,12) rectangle +(1,1);
\fill[white] (22,12) rectangle +(1,1);
\fill[white] (23,12) rectangle +(1,1);
\fill[white] (24,12) rectangle +(1,1);
\fill[white] (25,12) rectangle +(1,1);
\fill[white] (26,12) rectangle +(1,1);
\fill[white] (27,12) rectangle +(1,1);
\fill[white] (28,12) rectangle +(1,1);
\fill[white] (29,12) rectangle +(1,1);
\fill[white] (30,12) rectangle +(1,1);
\fill[white] (31,12) rectangle +(1,1);
\fill[white] (32,12) rectangle +(1,1);
\fill[white] (33,12) rectangle +(1,1);
\fill[white] (34,12) rectangle +(1,1);
\fill[black] (35,12) rectangle +(1,1);
\fill[white] (36,12) rectangle +(1,1);
\fill[white] (37,12) rectangle +(1,1);
\fill[white] (38,12) rectangle +(1,1);
\fill[white] (39,12) rectangle +(1,1);
\fill[white] (40,12) rectangle +(1,1);
\fill[white] (41,12) rectangle +(1,1);
\fill[white] (42,12) rectangle +(1,1);
\fill[white] (43,12) rectangle +(1,1);
\fill[white] (44,12) rectangle +(1,1);
\fill[white] (45,12) rectangle +(1,1);
\fill[white] (46,12) rectangle +(1,1);
\fill[white] (47,12) rectangle +(1,1);
\fill[white] (48,12) rectangle +(1,1);
\fill[black] (49,12) rectangle +(1,1);
\fill[black] (50,12) rectangle +(1,1);
\fill[white] (51,12) rectangle +(1,1);
\fill[white] (52,12) rectangle +(1,1);
\fill[white] (53,12) rectangle +(1,1);
\fill[white] (54,12) rectangle +(1,1);
\fill[white] (55,12) rectangle +(1,1);
\fill[white] (56,12) rectangle +(1,1);
\fill[white] (57,12) rectangle +(1,1);
\fill[white] (58,12) rectangle +(1,1);
\fill[white] (59,12) rectangle +(1,1);
\fill[white] (60,12) rectangle +(1,1);
\fill[white] (61,12) rectangle +(1,1);
\fill[white] (62,12) rectangle +(1,1);
\fill[white] (63,12) rectangle +(1,1);
\fill[white] (0,11) rectangle +(1,1);
\fill[white] (1,11) rectangle +(1,1);
\fill[white] (2,11) rectangle +(1,1);
\fill[white] (3,11) rectangle +(1,1);
\fill[white] (4,11) rectangle +(1,1);
\fill[white] (5,11) rectangle +(1,1);
\fill[white] (6,11) rectangle +(1,1);
\fill[white] (7,11) rectangle +(1,1);
\fill[white] (8,11) rectangle +(1,1);
\fill[white] (9,11) rectangle +(1,1);
\fill[white] (10,11) rectangle +(1,1);
\fill[white] (11,11) rectangle +(1,1);
\fill[white] (12,11) rectangle +(1,1);
\fill[white] (13,11) rectangle +(1,1);
\fill[white] (14,11) rectangle +(1,1);
\fill[white] (15,11) rectangle +(1,1);
\fill[white] (16,11) rectangle +(1,1);
\fill[white] (17,11) rectangle +(1,1);
\fill[white] (18,11) rectangle +(1,1);
\fill[white] (19,11) rectangle +(1,1);
\fill[black] (20,11) rectangle +(1,1);
\fill[white] (21,11) rectangle +(1,1);
\fill[white] (22,11) rectangle +(1,1);
\fill[white] (23,11) rectangle +(1,1);
\fill[white] (24,11) rectangle +(1,1);
\fill[white] (25,11) rectangle +(1,1);
\fill[white] (26,11) rectangle +(1,1);
\fill[white] (27,11) rectangle +(1,1);
\fill[white] (28,11) rectangle +(1,1);
\fill[white] (29,11) rectangle +(1,1);
\fill[white] (30,11) rectangle +(1,1);
\fill[white] (31,11) rectangle +(1,1);
\fill[white] (32,11) rectangle +(1,1);
\fill[white] (33,11) rectangle +(1,1);
\fill[white] (34,11) rectangle +(1,1);
\fill[white] (35,11) rectangle +(1,1);
\fill[black] (36,11) rectangle +(1,1);
\fill[white] (37,11) rectangle +(1,1);
\fill[white] (38,11) rectangle +(1,1);
\fill[white] (39,11) rectangle +(1,1);
\fill[white] (40,11) rectangle +(1,1);
\fill[white] (41,11) rectangle +(1,1);
\fill[white] (42,11) rectangle +(1,1);
\fill[white] (43,11) rectangle +(1,1);
\fill[white] (44,11) rectangle +(1,1);
\fill[white] (45,11) rectangle +(1,1);
\fill[white] (46,11) rectangle +(1,1);
\fill[white] (47,11) rectangle +(1,1);
\fill[black] (48,11) rectangle +(1,1);
\fill[white] (49,11) rectangle +(1,1);
\fill[white] (50,11) rectangle +(1,1);
\fill[white] (51,11) rectangle +(1,1);
\fill[white] (52,11) rectangle +(1,1);
\fill[white] (53,11) rectangle +(1,1);
\fill[white] (54,11) rectangle +(1,1);
\fill[white] (55,11) rectangle +(1,1);
\fill[white] (56,11) rectangle +(1,1);
\fill[white] (57,11) rectangle +(1,1);
\fill[white] (58,11) rectangle +(1,1);
\fill[white] (59,11) rectangle +(1,1);
\fill[white] (60,11) rectangle +(1,1);
\fill[white] (61,11) rectangle +(1,1);
\fill[white] (62,11) rectangle +(1,1);
\fill[white] (63,11) rectangle +(1,1);
\fill[white] (0,10) rectangle +(1,1);
\fill[white] (1,10) rectangle +(1,1);
\fill[white] (2,10) rectangle +(1,1);
\fill[white] (3,10) rectangle +(1,1);
\fill[white] (4,10) rectangle +(1,1);
\fill[white] (5,10) rectangle +(1,1);
\fill[white] (6,10) rectangle +(1,1);
\fill[white] (7,10) rectangle +(1,1);
\fill[white] (8,10) rectangle +(1,1);
\fill[white] (9,10) rectangle +(1,1);
\fill[white] (10,10) rectangle +(1,1);
\fill[white] (11,10) rectangle +(1,1);
\fill[white] (12,10) rectangle +(1,1);
\fill[white] (13,10) rectangle +(1,1);
\fill[white] (14,10) rectangle +(1,1);
\fill[white] (15,10) rectangle +(1,1);
\fill[white] (16,10) rectangle +(1,1);
\fill[white] (17,10) rectangle +(1,1);
\fill[white] (18,10) rectangle +(1,1);
\fill[white] (19,10) rectangle +(1,1);
\fill[white] (20,10) rectangle +(1,1);
\fill[black] (21,10) rectangle +(1,1);
\fill[white] (22,10) rectangle +(1,1);
\fill[white] (23,10) rectangle +(1,1);
\fill[white] (24,10) rectangle +(1,1);
\fill[white] (25,10) rectangle +(1,1);
\fill[white] (26,10) rectangle +(1,1);
\fill[white] (27,10) rectangle +(1,1);
\fill[white] (28,10) rectangle +(1,1);
\fill[white] (29,10) rectangle +(1,1);
\fill[white] (30,10) rectangle +(1,1);
\fill[white] (31,10) rectangle +(1,1);
\fill[white] (32,10) rectangle +(1,1);
\fill[white] (33,10) rectangle +(1,1);
\fill[white] (34,10) rectangle +(1,1);
\fill[white] (35,10) rectangle +(1,1);
\fill[white] (36,10) rectangle +(1,1);
\fill[black] (37,10) rectangle +(1,1);
\fill[white] (38,10) rectangle +(1,1);
\fill[white] (39,10) rectangle +(1,1);
\fill[white] (40,10) rectangle +(1,1);
\fill[white] (41,10) rectangle +(1,1);
\fill[white] (42,10) rectangle +(1,1);
\fill[white] (43,10) rectangle +(1,1);
\fill[white] (44,10) rectangle +(1,1);
\fill[white] (45,10) rectangle +(1,1);
\fill[white] (46,10) rectangle +(1,1);
\fill[white] (47,10) rectangle +(1,1);
\fill[white] (48,10) rectangle +(1,1);
\fill[black] (49,10) rectangle +(1,1);
\fill[white] (50,10) rectangle +(1,1);
\fill[white] (51,10) rectangle +(1,1);
\fill[black] (52,10) rectangle +(1,1);
\fill[white] (53,10) rectangle +(1,1);
\fill[white] (54,10) rectangle +(1,1);
\fill[white] (55,10) rectangle +(1,1);
\fill[white] (56,10) rectangle +(1,1);
\fill[white] (57,10) rectangle +(1,1);
\fill[white] (58,10) rectangle +(1,1);
\fill[white] (59,10) rectangle +(1,1);
\fill[white] (60,10) rectangle +(1,1);
\fill[white] (61,10) rectangle +(1,1);
\fill[white] (62,10) rectangle +(1,1);
\fill[white] (63,10) rectangle +(1,1);
\fill[white] (0,9) rectangle +(1,1);
\fill[white] (1,9) rectangle +(1,1);
\fill[white] (2,9) rectangle +(1,1);
\fill[white] (3,9) rectangle +(1,1);
\fill[white] (4,9) rectangle +(1,1);
\fill[white] (5,9) rectangle +(1,1);
\fill[white] (6,9) rectangle +(1,1);
\fill[white] (7,9) rectangle +(1,1);
\fill[white] (8,9) rectangle +(1,1);
\fill[white] (9,9) rectangle +(1,1);
\fill[white] (10,9) rectangle +(1,1);
\fill[white] (11,9) rectangle +(1,1);
\fill[white] (12,9) rectangle +(1,1);
\fill[white] (13,9) rectangle +(1,1);
\fill[white] (14,9) rectangle +(1,1);
\fill[white] (15,9) rectangle +(1,1);
\fill[white] (16,9) rectangle +(1,1);
\fill[white] (17,9) rectangle +(1,1);
\fill[white] (18,9) rectangle +(1,1);
\fill[white] (19,9) rectangle +(1,1);
\fill[white] (20,9) rectangle +(1,1);
\fill[white] (21,9) rectangle +(1,1);
\fill[black] (22,9) rectangle +(1,1);
\fill[white] (23,9) rectangle +(1,1);
\fill[white] (24,9) rectangle +(1,1);
\fill[white] (25,9) rectangle +(1,1);
\fill[white] (26,9) rectangle +(1,1);
\fill[white] (27,9) rectangle +(1,1);
\fill[white] (28,9) rectangle +(1,1);
\fill[white] (29,9) rectangle +(1,1);
\fill[white] (30,9) rectangle +(1,1);
\fill[white] (31,9) rectangle +(1,1);
\fill[white] (32,9) rectangle +(1,1);
\fill[white] (33,9) rectangle +(1,1);
\fill[white] (34,9) rectangle +(1,1);
\fill[white] (35,9) rectangle +(1,1);
\fill[white] (36,9) rectangle +(1,1);
\fill[white] (37,9) rectangle +(1,1);
\fill[black] (38,9) rectangle +(1,1);
\fill[white] (39,9) rectangle +(1,1);
\fill[white] (40,9) rectangle +(1,1);
\fill[white] (41,9) rectangle +(1,1);
\fill[white] (42,9) rectangle +(1,1);
\fill[white] (43,9) rectangle +(1,1);
\fill[white] (44,9) rectangle +(1,1);
\fill[white] (45,9) rectangle +(1,1);
\fill[white] (46,9) rectangle +(1,1);
\fill[white] (47,9) rectangle +(1,1);
\fill[white] (48,9) rectangle +(1,1);
\fill[white] (49,9) rectangle +(1,1);
\fill[black] (50,9) rectangle +(1,1);
\fill[white] (51,9) rectangle +(1,1);
\fill[black] (52,9) rectangle +(1,1);
\fill[white] (53,9) rectangle +(1,1);
\fill[white] (54,9) rectangle +(1,1);
\fill[white] (55,9) rectangle +(1,1);
\fill[white] (56,9) rectangle +(1,1);
\fill[white] (57,9) rectangle +(1,1);
\fill[white] (58,9) rectangle +(1,1);
\fill[white] (59,9) rectangle +(1,1);
\fill[white] (60,9) rectangle +(1,1);
\fill[white] (61,9) rectangle +(1,1);
\fill[white] (62,9) rectangle +(1,1);
\fill[white] (63,9) rectangle +(1,1);
\fill[white] (0,8) rectangle +(1,1);
\fill[white] (1,8) rectangle +(1,1);
\fill[white] (2,8) rectangle +(1,1);
\fill[white] (3,8) rectangle +(1,1);
\fill[white] (4,8) rectangle +(1,1);
\fill[white] (5,8) rectangle +(1,1);
\fill[white] (6,8) rectangle +(1,1);
\fill[white] (7,8) rectangle +(1,1);
\fill[white] (8,8) rectangle +(1,1);
\fill[white] (9,8) rectangle +(1,1);
\fill[white] (10,8) rectangle +(1,1);
\fill[white] (11,8) rectangle +(1,1);
\fill[white] (12,8) rectangle +(1,1);
\fill[white] (13,8) rectangle +(1,1);
\fill[white] (14,8) rectangle +(1,1);
\fill[white] (15,8) rectangle +(1,1);
\fill[white] (16,8) rectangle +(1,1);
\fill[white] (17,8) rectangle +(1,1);
\fill[white] (18,8) rectangle +(1,1);
\fill[white] (19,8) rectangle +(1,1);
\fill[white] (20,8) rectangle +(1,1);
\fill[white] (21,8) rectangle +(1,1);
\fill[white] (22,8) rectangle +(1,1);
\fill[black] (23,8) rectangle +(1,1);
\fill[white] (24,8) rectangle +(1,1);
\fill[white] (25,8) rectangle +(1,1);
\fill[white] (26,8) rectangle +(1,1);
\fill[white] (27,8) rectangle +(1,1);
\fill[white] (28,8) rectangle +(1,1);
\fill[white] (29,8) rectangle +(1,1);
\fill[white] (30,8) rectangle +(1,1);
\fill[white] (31,8) rectangle +(1,1);
\fill[white] (32,8) rectangle +(1,1);
\fill[white] (33,8) rectangle +(1,1);
\fill[white] (34,8) rectangle +(1,1);
\fill[white] (35,8) rectangle +(1,1);
\fill[white] (36,8) rectangle +(1,1);
\fill[white] (37,8) rectangle +(1,1);
\fill[white] (38,8) rectangle +(1,1);
\fill[black] (39,8) rectangle +(1,1);
\fill[white] (40,8) rectangle +(1,1);
\fill[white] (41,8) rectangle +(1,1);
\fill[white] (42,8) rectangle +(1,1);
\fill[white] (43,8) rectangle +(1,1);
\fill[white] (44,8) rectangle +(1,1);
\fill[white] (45,8) rectangle +(1,1);
\fill[white] (46,8) rectangle +(1,1);
\fill[white] (47,8) rectangle +(1,1);
\fill[white] (48,8) rectangle +(1,1);
\fill[white] (49,8) rectangle +(1,1);
\fill[white] (50,8) rectangle +(1,1);
\fill[black] (51,8) rectangle +(1,1);
\fill[white] (52,8) rectangle +(1,1);
\fill[black] (53,8) rectangle +(1,1);
\fill[black] (54,8) rectangle +(1,1);
\fill[white] (55,8) rectangle +(1,1);
\fill[white] (56,8) rectangle +(1,1);
\fill[white] (57,8) rectangle +(1,1);
\fill[white] (58,8) rectangle +(1,1);
\fill[white] (59,8) rectangle +(1,1);
\fill[white] (60,8) rectangle +(1,1);
\fill[white] (61,8) rectangle +(1,1);
\fill[white] (62,8) rectangle +(1,1);
\fill[white] (63,8) rectangle +(1,1);
\fill[white] (0,7) rectangle +(1,1);
\fill[white] (1,7) rectangle +(1,1);
\fill[white] (2,7) rectangle +(1,1);
\fill[white] (3,7) rectangle +(1,1);
\fill[white] (4,7) rectangle +(1,1);
\fill[white] (5,7) rectangle +(1,1);
\fill[white] (6,7) rectangle +(1,1);
\fill[white] (7,7) rectangle +(1,1);
\fill[white] (8,7) rectangle +(1,1);
\fill[white] (9,7) rectangle +(1,1);
\fill[white] (10,7) rectangle +(1,1);
\fill[white] (11,7) rectangle +(1,1);
\fill[white] (12,7) rectangle +(1,1);
\fill[white] (13,7) rectangle +(1,1);
\fill[white] (14,7) rectangle +(1,1);
\fill[white] (15,7) rectangle +(1,1);
\fill[white] (16,7) rectangle +(1,1);
\fill[white] (17,7) rectangle +(1,1);
\fill[white] (18,7) rectangle +(1,1);
\fill[white] (19,7) rectangle +(1,1);
\fill[white] (20,7) rectangle +(1,1);
\fill[white] (21,7) rectangle +(1,1);
\fill[white] (22,7) rectangle +(1,1);
\fill[white] (23,7) rectangle +(1,1);
\fill[black] (24,7) rectangle +(1,1);
\fill[white] (25,7) rectangle +(1,1);
\fill[white] (26,7) rectangle +(1,1);
\fill[white] (27,7) rectangle +(1,1);
\fill[white] (28,7) rectangle +(1,1);
\fill[white] (29,7) rectangle +(1,1);
\fill[white] (30,7) rectangle +(1,1);
\fill[white] (31,7) rectangle +(1,1);
\fill[white] (32,7) rectangle +(1,1);
\fill[white] (33,7) rectangle +(1,1);
\fill[white] (34,7) rectangle +(1,1);
\fill[white] (35,7) rectangle +(1,1);
\fill[white] (36,7) rectangle +(1,1);
\fill[white] (37,7) rectangle +(1,1);
\fill[white] (38,7) rectangle +(1,1);
\fill[white] (39,7) rectangle +(1,1);
\fill[black] (40,7) rectangle +(1,1);
\fill[white] (41,7) rectangle +(1,1);
\fill[white] (42,7) rectangle +(1,1);
\fill[white] (43,7) rectangle +(1,1);
\fill[white] (44,7) rectangle +(1,1);
\fill[white] (45,7) rectangle +(1,1);
\fill[white] (46,7) rectangle +(1,1);
\fill[white] (47,7) rectangle +(1,1);
\fill[black] (48,7) rectangle +(1,1);
\fill[white] (49,7) rectangle +(1,1);
\fill[white] (50,7) rectangle +(1,1);
\fill[white] (51,7) rectangle +(1,1);
\fill[white] (52,7) rectangle +(1,1);
\fill[white] (53,7) rectangle +(1,1);
\fill[white] (54,7) rectangle +(1,1);
\fill[white] (55,7) rectangle +(1,1);
\fill[white] (56,7) rectangle +(1,1);
\fill[white] (57,7) rectangle +(1,1);
\fill[white] (58,7) rectangle +(1,1);
\fill[white] (59,7) rectangle +(1,1);
\fill[white] (60,7) rectangle +(1,1);
\fill[white] (61,7) rectangle +(1,1);
\fill[white] (62,7) rectangle +(1,1);
\fill[white] (63,7) rectangle +(1,1);
\fill[white] (0,6) rectangle +(1,1);
\fill[white] (1,6) rectangle +(1,1);
\fill[white] (2,6) rectangle +(1,1);
\fill[white] (3,6) rectangle +(1,1);
\fill[white] (4,6) rectangle +(1,1);
\fill[white] (5,6) rectangle +(1,1);
\fill[white] (6,6) rectangle +(1,1);
\fill[white] (7,6) rectangle +(1,1);
\fill[white] (8,6) rectangle +(1,1);
\fill[white] (9,6) rectangle +(1,1);
\fill[white] (10,6) rectangle +(1,1);
\fill[white] (11,6) rectangle +(1,1);
\fill[white] (12,6) rectangle +(1,1);
\fill[white] (13,6) rectangle +(1,1);
\fill[white] (14,6) rectangle +(1,1);
\fill[white] (15,6) rectangle +(1,1);
\fill[white] (16,6) rectangle +(1,1);
\fill[white] (17,6) rectangle +(1,1);
\fill[white] (18,6) rectangle +(1,1);
\fill[white] (19,6) rectangle +(1,1);
\fill[white] (20,6) rectangle +(1,1);
\fill[white] (21,6) rectangle +(1,1);
\fill[white] (22,6) rectangle +(1,1);
\fill[white] (23,6) rectangle +(1,1);
\fill[white] (24,6) rectangle +(1,1);
\fill[black] (25,6) rectangle +(1,1);
\fill[white] (26,6) rectangle +(1,1);
\fill[white] (27,6) rectangle +(1,1);
\fill[white] (28,6) rectangle +(1,1);
\fill[white] (29,6) rectangle +(1,1);
\fill[white] (30,6) rectangle +(1,1);
\fill[white] (31,6) rectangle +(1,1);
\fill[white] (32,6) rectangle +(1,1);
\fill[white] (33,6) rectangle +(1,1);
\fill[white] (34,6) rectangle +(1,1);
\fill[white] (35,6) rectangle +(1,1);
\fill[white] (36,6) rectangle +(1,1);
\fill[white] (37,6) rectangle +(1,1);
\fill[white] (38,6) rectangle +(1,1);
\fill[white] (39,6) rectangle +(1,1);
\fill[white] (40,6) rectangle +(1,1);
\fill[black] (41,6) rectangle +(1,1);
\fill[white] (42,6) rectangle +(1,1);
\fill[white] (43,6) rectangle +(1,1);
\fill[white] (44,6) rectangle +(1,1);
\fill[white] (45,6) rectangle +(1,1);
\fill[white] (46,6) rectangle +(1,1);
\fill[white] (47,6) rectangle +(1,1);
\fill[white] (48,6) rectangle +(1,1);
\fill[black] (49,6) rectangle +(1,1);
\fill[white] (50,6) rectangle +(1,1);
\fill[white] (51,6) rectangle +(1,1);
\fill[white] (52,6) rectangle +(1,1);
\fill[white] (53,6) rectangle +(1,1);
\fill[white] (54,6) rectangle +(1,1);
\fill[white] (55,6) rectangle +(1,1);
\fill[black] (56,6) rectangle +(1,1);
\fill[white] (57,6) rectangle +(1,1);
\fill[white] (58,6) rectangle +(1,1);
\fill[white] (59,6) rectangle +(1,1);
\fill[white] (60,6) rectangle +(1,1);
\fill[white] (61,6) rectangle +(1,1);
\fill[white] (62,6) rectangle +(1,1);
\fill[white] (63,6) rectangle +(1,1);
\fill[white] (0,5) rectangle +(1,1);
\fill[white] (1,5) rectangle +(1,1);
\fill[white] (2,5) rectangle +(1,1);
\fill[white] (3,5) rectangle +(1,1);
\fill[white] (4,5) rectangle +(1,1);
\fill[white] (5,5) rectangle +(1,1);
\fill[white] (6,5) rectangle +(1,1);
\fill[white] (7,5) rectangle +(1,1);
\fill[white] (8,5) rectangle +(1,1);
\fill[white] (9,5) rectangle +(1,1);
\fill[white] (10,5) rectangle +(1,1);
\fill[white] (11,5) rectangle +(1,1);
\fill[white] (12,5) rectangle +(1,1);
\fill[white] (13,5) rectangle +(1,1);
\fill[white] (14,5) rectangle +(1,1);
\fill[white] (15,5) rectangle +(1,1);
\fill[white] (16,5) rectangle +(1,1);
\fill[white] (17,5) rectangle +(1,1);
\fill[white] (18,5) rectangle +(1,1);
\fill[white] (19,5) rectangle +(1,1);
\fill[white] (20,5) rectangle +(1,1);
\fill[white] (21,5) rectangle +(1,1);
\fill[white] (22,5) rectangle +(1,1);
\fill[white] (23,5) rectangle +(1,1);
\fill[white] (24,5) rectangle +(1,1);
\fill[white] (25,5) rectangle +(1,1);
\fill[black] (26,5) rectangle +(1,1);
\fill[white] (27,5) rectangle +(1,1);
\fill[white] (28,5) rectangle +(1,1);
\fill[white] (29,5) rectangle +(1,1);
\fill[white] (30,5) rectangle +(1,1);
\fill[white] (31,5) rectangle +(1,1);
\fill[white] (32,5) rectangle +(1,1);
\fill[white] (33,5) rectangle +(1,1);
\fill[white] (34,5) rectangle +(1,1);
\fill[white] (35,5) rectangle +(1,1);
\fill[white] (36,5) rectangle +(1,1);
\fill[white] (37,5) rectangle +(1,1);
\fill[white] (38,5) rectangle +(1,1);
\fill[white] (39,5) rectangle +(1,1);
\fill[white] (40,5) rectangle +(1,1);
\fill[white] (41,5) rectangle +(1,1);
\fill[black] (42,5) rectangle +(1,1);
\fill[white] (43,5) rectangle +(1,1);
\fill[white] (44,5) rectangle +(1,1);
\fill[white] (45,5) rectangle +(1,1);
\fill[white] (46,5) rectangle +(1,1);
\fill[white] (47,5) rectangle +(1,1);
\fill[white] (48,5) rectangle +(1,1);
\fill[white] (49,5) rectangle +(1,1);
\fill[black] (50,5) rectangle +(1,1);
\fill[white] (51,5) rectangle +(1,1);
\fill[white] (52,5) rectangle +(1,1);
\fill[white] (53,5) rectangle +(1,1);
\fill[white] (54,5) rectangle +(1,1);
\fill[white] (55,5) rectangle +(1,1);
\fill[black] (56,5) rectangle +(1,1);
\fill[white] (57,5) rectangle +(1,1);
\fill[white] (58,5) rectangle +(1,1);
\fill[white] (59,5) rectangle +(1,1);
\fill[white] (60,5) rectangle +(1,1);
\fill[white] (61,5) rectangle +(1,1);
\fill[white] (62,5) rectangle +(1,1);
\fill[white] (63,5) rectangle +(1,1);
\fill[white] (0,4) rectangle +(1,1);
\fill[white] (1,4) rectangle +(1,1);
\fill[white] (2,4) rectangle +(1,1);
\fill[white] (3,4) rectangle +(1,1);
\fill[white] (4,4) rectangle +(1,1);
\fill[white] (5,4) rectangle +(1,1);
\fill[white] (6,4) rectangle +(1,1);
\fill[white] (7,4) rectangle +(1,1);
\fill[white] (8,4) rectangle +(1,1);
\fill[white] (9,4) rectangle +(1,1);
\fill[white] (10,4) rectangle +(1,1);
\fill[white] (11,4) rectangle +(1,1);
\fill[white] (12,4) rectangle +(1,1);
\fill[white] (13,4) rectangle +(1,1);
\fill[white] (14,4) rectangle +(1,1);
\fill[white] (15,4) rectangle +(1,1);
\fill[white] (16,4) rectangle +(1,1);
\fill[white] (17,4) rectangle +(1,1);
\fill[white] (18,4) rectangle +(1,1);
\fill[white] (19,4) rectangle +(1,1);
\fill[white] (20,4) rectangle +(1,1);
\fill[white] (21,4) rectangle +(1,1);
\fill[white] (22,4) rectangle +(1,1);
\fill[white] (23,4) rectangle +(1,1);
\fill[white] (24,4) rectangle +(1,1);
\fill[white] (25,4) rectangle +(1,1);
\fill[white] (26,4) rectangle +(1,1);
\fill[black] (27,4) rectangle +(1,1);
\fill[white] (28,4) rectangle +(1,1);
\fill[white] (29,4) rectangle +(1,1);
\fill[white] (30,4) rectangle +(1,1);
\fill[white] (31,4) rectangle +(1,1);
\fill[white] (32,4) rectangle +(1,1);
\fill[white] (33,4) rectangle +(1,1);
\fill[white] (34,4) rectangle +(1,1);
\fill[white] (35,4) rectangle +(1,1);
\fill[white] (36,4) rectangle +(1,1);
\fill[white] (37,4) rectangle +(1,1);
\fill[white] (38,4) rectangle +(1,1);
\fill[white] (39,4) rectangle +(1,1);
\fill[white] (40,4) rectangle +(1,1);
\fill[white] (41,4) rectangle +(1,1);
\fill[white] (42,4) rectangle +(1,1);
\fill[black] (43,4) rectangle +(1,1);
\fill[white] (44,4) rectangle +(1,1);
\fill[white] (45,4) rectangle +(1,1);
\fill[white] (46,4) rectangle +(1,1);
\fill[white] (47,4) rectangle +(1,1);
\fill[white] (48,4) rectangle +(1,1);
\fill[white] (49,4) rectangle +(1,1);
\fill[white] (50,4) rectangle +(1,1);
\fill[black] (51,4) rectangle +(1,1);
\fill[white] (52,4) rectangle +(1,1);
\fill[white] (53,4) rectangle +(1,1);
\fill[white] (54,4) rectangle +(1,1);
\fill[white] (55,4) rectangle +(1,1);
\fill[white] (56,4) rectangle +(1,1);
\fill[black] (57,4) rectangle +(1,1);
\fill[black] (58,4) rectangle +(1,1);
\fill[white] (59,4) rectangle +(1,1);
\fill[white] (60,4) rectangle +(1,1);
\fill[white] (61,4) rectangle +(1,1);
\fill[white] (62,4) rectangle +(1,1);
\fill[white] (63,4) rectangle +(1,1);
\fill[white] (0,3) rectangle +(1,1);
\fill[white] (1,3) rectangle +(1,1);
\fill[white] (2,3) rectangle +(1,1);
\fill[white] (3,3) rectangle +(1,1);
\fill[white] (4,3) rectangle +(1,1);
\fill[white] (5,3) rectangle +(1,1);
\fill[white] (6,3) rectangle +(1,1);
\fill[white] (7,3) rectangle +(1,1);
\fill[white] (8,3) rectangle +(1,1);
\fill[white] (9,3) rectangle +(1,1);
\fill[white] (10,3) rectangle +(1,1);
\fill[white] (11,3) rectangle +(1,1);
\fill[white] (12,3) rectangle +(1,1);
\fill[white] (13,3) rectangle +(1,1);
\fill[white] (14,3) rectangle +(1,1);
\fill[white] (15,3) rectangle +(1,1);
\fill[white] (16,3) rectangle +(1,1);
\fill[white] (17,3) rectangle +(1,1);
\fill[white] (18,3) rectangle +(1,1);
\fill[white] (19,3) rectangle +(1,1);
\fill[white] (20,3) rectangle +(1,1);
\fill[white] (21,3) rectangle +(1,1);
\fill[white] (22,3) rectangle +(1,1);
\fill[white] (23,3) rectangle +(1,1);
\fill[white] (24,3) rectangle +(1,1);
\fill[white] (25,3) rectangle +(1,1);
\fill[white] (26,3) rectangle +(1,1);
\fill[white] (27,3) rectangle +(1,1);
\fill[black] (28,3) rectangle +(1,1);
\fill[white] (29,3) rectangle +(1,1);
\fill[white] (30,3) rectangle +(1,1);
\fill[white] (31,3) rectangle +(1,1);
\fill[white] (32,3) rectangle +(1,1);
\fill[white] (33,3) rectangle +(1,1);
\fill[white] (34,3) rectangle +(1,1);
\fill[white] (35,3) rectangle +(1,1);
\fill[white] (36,3) rectangle +(1,1);
\fill[white] (37,3) rectangle +(1,1);
\fill[white] (38,3) rectangle +(1,1);
\fill[white] (39,3) rectangle +(1,1);
\fill[white] (40,3) rectangle +(1,1);
\fill[white] (41,3) rectangle +(1,1);
\fill[white] (42,3) rectangle +(1,1);
\fill[white] (43,3) rectangle +(1,1);
\fill[black] (44,3) rectangle +(1,1);
\fill[white] (45,3) rectangle +(1,1);
\fill[white] (46,3) rectangle +(1,1);
\fill[white] (47,3) rectangle +(1,1);
\fill[white] (48,3) rectangle +(1,1);
\fill[white] (49,3) rectangle +(1,1);
\fill[white] (50,3) rectangle +(1,1);
\fill[white] (51,3) rectangle +(1,1);
\fill[black] (52,3) rectangle +(1,1);
\fill[white] (53,3) rectangle +(1,1);
\fill[white] (54,3) rectangle +(1,1);
\fill[white] (55,3) rectangle +(1,1);
\fill[black] (56,3) rectangle +(1,1);
\fill[white] (57,3) rectangle +(1,1);
\fill[white] (58,3) rectangle +(1,1);
\fill[white] (59,3) rectangle +(1,1);
\fill[white] (60,3) rectangle +(1,1);
\fill[white] (61,3) rectangle +(1,1);
\fill[white] (62,3) rectangle +(1,1);
\fill[white] (63,3) rectangle +(1,1);
\fill[white] (0,2) rectangle +(1,1);
\fill[white] (1,2) rectangle +(1,1);
\fill[white] (2,2) rectangle +(1,1);
\fill[white] (3,2) rectangle +(1,1);
\fill[white] (4,2) rectangle +(1,1);
\fill[white] (5,2) rectangle +(1,1);
\fill[white] (6,2) rectangle +(1,1);
\fill[white] (7,2) rectangle +(1,1);
\fill[white] (8,2) rectangle +(1,1);
\fill[white] (9,2) rectangle +(1,1);
\fill[white] (10,2) rectangle +(1,1);
\fill[white] (11,2) rectangle +(1,1);
\fill[white] (12,2) rectangle +(1,1);
\fill[white] (13,2) rectangle +(1,1);
\fill[white] (14,2) rectangle +(1,1);
\fill[white] (15,2) rectangle +(1,1);
\fill[white] (16,2) rectangle +(1,1);
\fill[white] (17,2) rectangle +(1,1);
\fill[white] (18,2) rectangle +(1,1);
\fill[white] (19,2) rectangle +(1,1);
\fill[white] (20,2) rectangle +(1,1);
\fill[white] (21,2) rectangle +(1,1);
\fill[white] (22,2) rectangle +(1,1);
\fill[white] (23,2) rectangle +(1,1);
\fill[white] (24,2) rectangle +(1,1);
\fill[white] (25,2) rectangle +(1,1);
\fill[white] (26,2) rectangle +(1,1);
\fill[white] (27,2) rectangle +(1,1);
\fill[white] (28,2) rectangle +(1,1);
\fill[black] (29,2) rectangle +(1,1);
\fill[white] (30,2) rectangle +(1,1);
\fill[white] (31,2) rectangle +(1,1);
\fill[white] (32,2) rectangle +(1,1);
\fill[white] (33,2) rectangle +(1,1);
\fill[white] (34,2) rectangle +(1,1);
\fill[white] (35,2) rectangle +(1,1);
\fill[white] (36,2) rectangle +(1,1);
\fill[white] (37,2) rectangle +(1,1);
\fill[white] (38,2) rectangle +(1,1);
\fill[white] (39,2) rectangle +(1,1);
\fill[white] (40,2) rectangle +(1,1);
\fill[white] (41,2) rectangle +(1,1);
\fill[white] (42,2) rectangle +(1,1);
\fill[white] (43,2) rectangle +(1,1);
\fill[white] (44,2) rectangle +(1,1);
\fill[black] (45,2) rectangle +(1,1);
\fill[white] (46,2) rectangle +(1,1);
\fill[white] (47,2) rectangle +(1,1);
\fill[white] (48,2) rectangle +(1,1);
\fill[white] (49,2) rectangle +(1,1);
\fill[white] (50,2) rectangle +(1,1);
\fill[white] (51,2) rectangle +(1,1);
\fill[white] (52,2) rectangle +(1,1);
\fill[black] (53,2) rectangle +(1,1);
\fill[white] (54,2) rectangle +(1,1);
\fill[white] (55,2) rectangle +(1,1);
\fill[white] (56,2) rectangle +(1,1);
\fill[black] (57,2) rectangle +(1,1);
\fill[white] (58,2) rectangle +(1,1);
\fill[white] (59,2) rectangle +(1,1);
\fill[black] (60,2) rectangle +(1,1);
\fill[white] (61,2) rectangle +(1,1);
\fill[white] (62,2) rectangle +(1,1);
\fill[white] (63,2) rectangle +(1,1);
\fill[white] (0,1) rectangle +(1,1);
\fill[white] (1,1) rectangle +(1,1);
\fill[white] (2,1) rectangle +(1,1);
\fill[white] (3,1) rectangle +(1,1);
\fill[white] (4,1) rectangle +(1,1);
\fill[white] (5,1) rectangle +(1,1);
\fill[white] (6,1) rectangle +(1,1);
\fill[white] (7,1) rectangle +(1,1);
\fill[white] (8,1) rectangle +(1,1);
\fill[white] (9,1) rectangle +(1,1);
\fill[white] (10,1) rectangle +(1,1);
\fill[white] (11,1) rectangle +(1,1);
\fill[white] (12,1) rectangle +(1,1);
\fill[white] (13,1) rectangle +(1,1);
\fill[white] (14,1) rectangle +(1,1);
\fill[white] (15,1) rectangle +(1,1);
\fill[white] (16,1) rectangle +(1,1);
\fill[white] (17,1) rectangle +(1,1);
\fill[white] (18,1) rectangle +(1,1);
\fill[white] (19,1) rectangle +(1,1);
\fill[white] (20,1) rectangle +(1,1);
\fill[white] (21,1) rectangle +(1,1);
\fill[white] (22,1) rectangle +(1,1);
\fill[white] (23,1) rectangle +(1,1);
\fill[white] (24,1) rectangle +(1,1);
\fill[white] (25,1) rectangle +(1,1);
\fill[white] (26,1) rectangle +(1,1);
\fill[white] (27,1) rectangle +(1,1);
\fill[white] (28,1) rectangle +(1,1);
\fill[white] (29,1) rectangle +(1,1);
\fill[black] (30,1) rectangle +(1,1);
\fill[white] (31,1) rectangle +(1,1);
\fill[white] (32,1) rectangle +(1,1);
\fill[white] (33,1) rectangle +(1,1);
\fill[white] (34,1) rectangle +(1,1);
\fill[white] (35,1) rectangle +(1,1);
\fill[white] (36,1) rectangle +(1,1);
\fill[white] (37,1) rectangle +(1,1);
\fill[white] (38,1) rectangle +(1,1);
\fill[white] (39,1) rectangle +(1,1);
\fill[white] (40,1) rectangle +(1,1);
\fill[white] (41,1) rectangle +(1,1);
\fill[white] (42,1) rectangle +(1,1);
\fill[white] (43,1) rectangle +(1,1);
\fill[white] (44,1) rectangle +(1,1);
\fill[white] (45,1) rectangle +(1,1);
\fill[black] (46,1) rectangle +(1,1);
\fill[white] (47,1) rectangle +(1,1);
\fill[white] (48,1) rectangle +(1,1);
\fill[white] (49,1) rectangle +(1,1);
\fill[white] (50,1) rectangle +(1,1);
\fill[white] (51,1) rectangle +(1,1);
\fill[white] (52,1) rectangle +(1,1);
\fill[white] (53,1) rectangle +(1,1);
\fill[black] (54,1) rectangle +(1,1);
\fill[white] (55,1) rectangle +(1,1);
\fill[white] (56,1) rectangle +(1,1);
\fill[white] (57,1) rectangle +(1,1);
\fill[black] (58,1) rectangle +(1,1);
\fill[white] (59,1) rectangle +(1,1);
\fill[black] (60,1) rectangle +(1,1);
\fill[white] (61,1) rectangle +(1,1);
\fill[white] (62,1) rectangle +(1,1);
\fill[white] (63,1) rectangle +(1,1);
\fill[white] (0,0) rectangle +(1,1);
\fill[white] (1,0) rectangle +(1,1);
\fill[white] (2,0) rectangle +(1,1);
\fill[white] (3,0) rectangle +(1,1);
\fill[white] (4,0) rectangle +(1,1);
\fill[white] (5,0) rectangle +(1,1);
\fill[white] (6,0) rectangle +(1,1);
\fill[white] (7,0) rectangle +(1,1);
\fill[white] (8,0) rectangle +(1,1);
\fill[white] (9,0) rectangle +(1,1);
\fill[white] (10,0) rectangle +(1,1);
\fill[white] (11,0) rectangle +(1,1);
\fill[white] (12,0) rectangle +(1,1);
\fill[white] (13,0) rectangle +(1,1);
\fill[white] (14,0) rectangle +(1,1);
\fill[white] (15,0) rectangle +(1,1);
\fill[white] (16,0) rectangle +(1,1);
\fill[white] (17,0) rectangle +(1,1);
\fill[white] (18,0) rectangle +(1,1);
\fill[white] (19,0) rectangle +(1,1);
\fill[white] (20,0) rectangle +(1,1);
\fill[white] (21,0) rectangle +(1,1);
\fill[white] (22,0) rectangle +(1,1);
\fill[white] (23,0) rectangle +(1,1);
\fill[white] (24,0) rectangle +(1,1);
\fill[white] (25,0) rectangle +(1,1);
\fill[white] (26,0) rectangle +(1,1);
\fill[white] (27,0) rectangle +(1,1);
\fill[white] (28,0) rectangle +(1,1);
\fill[white] (29,0) rectangle +(1,1);
\fill[white] (30,0) rectangle +(1,1);
\fill[black] (31,0) rectangle +(1,1);
\fill[white] (32,0) rectangle +(1,1);
\fill[white] (33,0) rectangle +(1,1);
\fill[white] (34,0) rectangle +(1,1);
\fill[white] (35,0) rectangle +(1,1);
\fill[white] (36,0) rectangle +(1,1);
\fill[white] (37,0) rectangle +(1,1);
\fill[white] (38,0) rectangle +(1,1);
\fill[white] (39,0) rectangle +(1,1);
\fill[white] (40,0) rectangle +(1,1);
\fill[white] (41,0) rectangle +(1,1);
\fill[white] (42,0) rectangle +(1,1);
\fill[white] (43,0) rectangle +(1,1);
\fill[white] (44,0) rectangle +(1,1);
\fill[white] (45,0) rectangle +(1,1);
\fill[white] (46,0) rectangle +(1,1);
\fill[black] (47,0) rectangle +(1,1);
\fill[white] (48,0) rectangle +(1,1);
\fill[white] (49,0) rectangle +(1,1);
\fill[white] (50,0) rectangle +(1,1);
\fill[white] (51,0) rectangle +(1,1);
\fill[white] (52,0) rectangle +(1,1);
\fill[white] (53,0) rectangle +(1,1);
\fill[white] (54,0) rectangle +(1,1);
\fill[black] (55,0) rectangle +(1,1);
\fill[white] (56,0) rectangle +(1,1);
\fill[white] (57,0) rectangle +(1,1);
\fill[white] (58,0) rectangle +(1,1);
\fill[black] (59,0) rectangle +(1,1);
\fill[white] (60,0) rectangle +(1,1);
\fill[black] (61,0) rectangle +(1,1);
\fill[black] (62,0) rectangle +(1,1);
\fill[white] (63,0) rectangle +(1,1);
\end{tikzpicture}

==> (inline-1) <==
\begin{array}{
  >{\hspace{10pt}\rule{0pt}{15pt}}c<{\hspace{10pt}\rule{0pt}{15pt}}|
  >{\hspace{10pt}\rule{0pt}{15pt}}c<{\hspace{10pt}\rule{0pt}{15pt}}|
  >{\hspace{10pt}\rule{0pt}{15pt}}c<{\hspace{10pt}\rule{0pt}{15pt}}|
  >{\hspace{10pt}\rule{0pt}{15pt}}c<{\hspace{10pt}\rule{0pt}{15pt}}
  }
 & & & \\
A^{P}_{N-1} & 0 & 0 & 0 \\
 & & & \\
\hline
 & & & \\
A^{P-1}_{N-1} & A^{P}_{N-1} & 0 & 0 \\
 & & & \\
\hline
 & & & \\
A^{P-1}_{N-1} & 0 & A^{P}_{N-1} & 0 \\
 & & & \\
\hline
 & & & \\
A^{P-2}_{N-1} & A^{P-1}_{N-1} & A^{P-1}_{N-1} & A^{P}_{N-1} \\
 & & & \\
\end{array}
\begin{array}{
  >{\hspace{10pt}\rule{0pt}{15pt}}c<{\hspace{10pt}\rule{0pt}{15pt}}|
  >{\hspace{10pt}\rule{0pt}{15pt}}c<{\hspace{10pt}\rule{0pt}{15pt}}|
  >{\hspace{10pt}\rule{0pt}{15pt}}c<{\hspace{10pt}\rule{0pt}{15pt}}|
  >{\hspace{10pt}\rule{0pt}{15pt}}c<{\hspace{10pt}\rule{0pt}{15pt}}
  }
 & & & \\
E^{P}_{N-1} & F(G_{N-1}) & F(G_{N-1}) & H(G_{N-1}) \\
 & & & \\
\hline
 & & & \\
F(G_{N-1})^T & E^{P}_{N-1} & E^{P-1}_{N-1} & F(G_{N-1}) \\
 & & & \\
\hline
 & & & \\
F(G_{N-1})^T & E^{P-1}_{N-1} & E^{P}_{N-1} & F(G_{N-1}) \\
 & & & \\
\hline
 & & & \\
H(G_{N-1})^T & F(G_{N-1})^T & F(G_{N-1})^T & E^{P}_{N-1} \\
 & & & \\
\end{array}
\begin{tikzpicture}[scale=2]
\tikzstyle{vertex} = [circle, draw, fill=black, inner sep=0pt, minimum size=0.05cm]
\node[vertex] (0) at (2.5,0.0) {};
\node[vertex] (1) at (2.4992470467405106,0.061353071307280724) {};
\node[vertex] (2) at (2.496988640512931,0.12266918581854504) {};
\node[vertex] (3) at (2.4932261416967254,0.18391140899916858) {};
\node[vertex] (4) at (2.4879618166804924,0.2450428508239015) {};
\node[vertex] (5) at (2.481198836496775,0.3060266879980405) {};
\node[vertex] (6) at (2.4729412749119524,0.36682618613840434) {};
\node[vertex] (7) at (2.463194105972353,0.42740472190075307) {};
\node[vertex] (8) at (2.451963201008076,0.4877258050403206) {};
\node[vertex] (9) at (2.4392553250963216,0.5477531003921745) {};
\node[vertex] (10) at (2.4250781329863598,0.6074504497581596) {};
\node[vertex] (11) at (2.4094401644885997,0.666781893687246) {};
\node[vertex] (12) at (2.392350839330522,0.7257116931361558) {};
\node[vertex] (13) at (2.3738204514825916,0.7842043509972287) {};
\node[vertex] (14) at (2.353860162957552,0.8422246334805501) {};
\node[vertex] (15) at (2.3324819970868473,0.8997375913374704) {};
\node[vertex] (16) at (2.309698831278217,0.9567085809127245) {};
\node[vertex] (17) at (2.2855243892588266,1.0131032850124746) {};
\node[vertex] (18) at (2.2599732328086084,1.0688877335757052) {};
\node[vertex] (19) at (2.2330607529887883,1.1240283241365165) {};
\node[vertex] (20) at (2.204803160870888,1.1784918420649941) {};
\node[vertex] (21) at (2.1752174777717785,1.23224548057446) {};
\node[vertex] (22) at (2.14432152500068,1.2852568604830545) {};
\node[vertex] (23) at (2.112133913124268,1.3374940497177428) {};
\node[vertex] (24) at (2.078674030756363,1.3889255825490054) {};
\node[vertex] (25) at (2.043962032878959,1.4395204785446134) {};
\node[vertex] (26) at (2.0080188287016125,1.4892482612310833) {};
\node[vertex] (27) at (1.9708660690665156,1.538078976451567) {};
\node[vertex] (28) at (1.9325261334068424,1.5859832104091138) {};
\node[vertex] (29) at (1.8930221162662115,1.6329321073844418) {};
\node[vertex] (30) at (1.8523778133873978,1.678897387117546) {};
\node[vertex] (31) at (1.8106177073786676,1.7238513618426672) {};
\node[vertex] (32) at (1.7677669529663689,1.7677669529663687) {};
\node[vertex] (33) at (1.7238513618426674,1.8106177073786673) {};
\node[vertex] (34) at (1.6788973871175459,1.8523778133873978) {};
\node[vertex] (35) at (1.632932107384442,1.893022116266211) {};
\node[vertex] (36) at (1.5859832104091138,1.9325261334068424) {};
\node[vertex] (37) at (1.538078976451567,1.9708660690665156) {};
\node[vertex] (38) at (1.4892482612310833,2.0080188287016125) {};
\node[vertex] (39) at (1.4395204785446134,2.043962032878959) {};
\node[vertex] (40) at (1.3889255825490057,2.078674030756363) {};
\node[vertex] (41) at (1.3374940497177432,2.1121339131242673) {};
\node[vertex] (42) at (1.285256860483054,2.1443215250006804) {};
\node[vertex] (43) at (1.2322454805744603,2.1752174777717785) {};
\node[vertex] (44) at (1.178491842064994,2.204803160870888) {};
\node[vertex] (45) at (1.1240283241365165,2.2330607529887883) {};
\node[vertex] (46) at (1.0688877335757054,2.2599732328086084) {};
\node[vertex] (47) at (1.0131032850124746,2.2855243892588266) {};
\node[vertex] (48) at (0.9567085809127246,2.309698831278217) {};
\node[vertex] (49) at (0.8997375913374707,2.3324819970868473) {};
\node[vertex] (50) at (0.8422246334805501,2.353860162957552) {};
\node[vertex] (51) at (0.784204350997229,2.3738204514825916) {};
\node[vertex] (52) at (0.7257116931361558,2.392350839330522) {};
\node[vertex] (53) at (0.666781893687246,2.4094401644885997) {};
\node[vertex] (54) at (0.60745044975816,2.4250781329863598) {};
\node[vertex] (55) at (0.5477531003921744,2.4392553250963216) {};
\node[vertex] (56) at (0.4877258050403208,2.451963201008076) {};
\node[vertex] (57) at (0.42740472190075285,2.463194105972353) {};
\node[vertex] (58) at (0.36682618613840434,2.4729412749119524) {};
\node[vertex] (59) at (0.30602668799804067,2.481198836496775) {};
\node[vertex] (60) at (0.24504285082390137,2.4879618166804924) {};
\node[vertex] (61) at (0.18391140899916864,2.4932261416967254) {};
\node[vertex] (62) at (0.12266918581854531,2.496988640512931) {};
\node[vertex] (63) at (0.06135307130728066,2.4992470467405106) {};
\node[vertex] (64) at (1.5308084989341916e-16,2.5) {};
\node[vertex] (65) at (-0.06135307130728091,2.4992470467405106) {};
\node[vertex] (66) at (-0.12266918581854502,2.496988640512931) {};
\node[vertex] (67) at (-0.18391140899916833,2.4932261416967254) {};
\node[vertex] (68) at (-0.24504285082390162,2.4879618166804924) {};
\node[vertex] (69) at (-0.3060266879980404,2.481198836496775) {};
\node[vertex] (70) at (-0.3668261861384041,2.4729412749119524) {};
\node[vertex] (71) at (-0.4274047219007531,2.463194105972353) {};
\node[vertex] (72) at (-0.4877258050403205,2.451963201008076) {};
\node[vertex] (73) at (-0.5477531003921746,2.4392553250963216) {};
\node[vertex] (74) at (-0.6074504497581596,2.4250781329863598) {};
\node[vertex] (75) at (-0.6667818936872458,2.4094401644885997) {};
\node[vertex] (76) at (-0.725711693136156,2.392350839330522) {};
\node[vertex] (77) at (-0.7842043509972285,2.3738204514825916) {};
\node[vertex] (78) at (-0.8422246334805499,2.353860162957552) {};
\node[vertex] (79) at (-0.8997375913374704,2.3324819970868473) {};
\node[vertex] (80) at (-0.9567085809127243,2.309698831278217) {};
\node[vertex] (81) at (-1.0131032850124748,2.2855243892588266) {};
\node[vertex] (82) at (-1.0688877335757048,2.2599732328086084) {};
\node[vertex] (83) at (-1.1240283241365168,2.2330607529887883) {};
\node[vertex] (84) at (-1.1784918420649944,2.204803160870888) {};
\node[vertex] (85) at (-1.23224548057446,2.1752174777717785) {};
\node[vertex] (86) at (-1.285256860483054,2.1443215250006804) {};
\node[vertex] (87) at (-1.3374940497177426,2.1121339131242682) {};
\node[vertex] (88) at (-1.3889255825490059,2.0786740307563627) {};
\node[vertex] (89) at (-1.4395204785446134,2.043962032878959) {};
\node[vertex] (90) at (-1.4892482612310833,2.0080188287016125) {};
\node[vertex] (91) at (-1.538078976451567,1.9708660690665158) {};
\node[vertex] (92) at (-1.5859832104091134,1.9325261334068426) {};
\node[vertex] (93) at (-1.632932107384442,1.893022116266211) {};
\node[vertex] (94) at (-1.678897387117546,1.8523778133873978) {};
\node[vertex] (95) at (-1.7238513618426674,1.8106177073786673) {};
\node[vertex] (96) at (-1.7677669529663687,1.7677669529663689) {};
\node[vertex] (97) at (-1.810617707378667,1.7238513618426676) {};
\node[vertex] (98) at (-1.8523778133873972,1.6788973871175463) {};
\node[vertex] (99) at (-1.8930221162662115,1.6329321073844418) {};
\node[vertex] (100) at (-1.9325261334068424,1.5859832104091138) {};
\node[vertex] (101) at (-1.9708660690665156,1.5380789764515672) {};
\node[vertex] (102) at (-2.008018828701612,1.4892482612310838) {};
\node[vertex] (103) at (-2.043962032878959,1.4395204785446136) {};
\node[vertex] (104) at (-2.078674030756363,1.3889255825490054) {};
\node[vertex] (105) at (-2.112133913124268,1.3374940497177428) {};
\node[vertex] (106) at (-2.14432152500068,1.2852568604830545) {};
\node[vertex] (107) at (-2.1752174777717785,1.2322454805744605) {};
\node[vertex] (108) at (-2.2048031608708873,1.1784918420649946) {};
\node[vertex] (109) at (-2.2330607529887887,1.1240283241365163) {};
\node[vertex] (110) at (-2.2599732328086084,1.068887733575705) {};
\node[vertex] (111) at (-2.2855243892588266,1.0131032850124748) {};
\node[vertex] (112) at (-2.309698831278217,0.9567085809127247) {};
\node[vertex] (113) at (-2.3324819970868473,0.8997375913374708) {};
\node[vertex] (114) at (-2.353860162957552,0.8422246334805497) {};
\node[vertex] (115) at (-2.3738204514825916,0.7842043509972285) {};
\node[vertex] (116) at (-2.392350839330522,0.725711693136156) {};
\node[vertex] (117) at (-2.4094401644885997,0.6667818936872462) {};
\node[vertex] (118) at (-2.4250781329863598,0.6074504497581602) {};
\node[vertex] (119) at (-2.439255325096321,0.5477531003921752) {};
\node[vertex] (120) at (-2.451963201008076,0.4877258050403204) {};
\node[vertex] (121) at (-2.463194105972353,0.42740472190075307) {};
\node[vertex] (122) at (-2.4729412749119524,0.3668261861384045) {};
\node[vertex] (123) at (-2.481198836496775,0.3060266879980409) {};
\node[vertex] (124) at (-2.487961816680492,0.24504285082390206) {};
\node[vertex] (125) at (-2.4932261416967254,0.18391140899916822) {};
\node[vertex] (126) at (-2.496988640512931,0.12266918581854491) {};
\node[vertex] (127) at (-2.4992470467405106,0.061353071307280814) {};
\node[vertex] (128) at (-2.5,3.061616997868383e-16) {};
\node[vertex] (129) at (-2.4992470467405106,-0.061353071307280196) {};
\node[vertex] (130) at (-2.496988640512931,-0.12266918581854541) {};
\node[vertex] (131) at (-2.4932261416967254,-0.18391140899916875) {};
\node[vertex] (132) at (-2.4879618166804924,-0.24504285082390148) {};
\node[vertex] (133) at (-2.481198836496775,-0.3060266879980402) {};
\node[vertex] (134) at (-2.4729412749119524,-0.36682618613840395) {};
\node[vertex] (135) at (-2.463194105972353,-0.4274047219007524) {};
\node[vertex] (136) at (-2.451963201008076,-0.4877258050403209) {};
\node[vertex] (137) at (-2.4392553250963216,-0.5477531003921745) {};
\node[vertex] (138) at (-2.4250781329863598,-0.6074504497581595) {};
\node[vertex] (139) at (-2.4094401644885997,-0.6667818936872456) {};
\node[vertex] (140) at (-2.3923508393305224,-0.7257116931361552) {};
\node[vertex] (141) at (-2.3738204514825916,-0.784204350997229) {};
\node[vertex] (142) at (-2.353860162957552,-0.8422246334805501) {};
\node[vertex] (143) at (-2.3324819970868473,-0.8997375913374703) {};
\node[vertex] (144) at (-2.309698831278217,-0.9567085809127241) {};
\node[vertex] (145) at (-2.285524389258827,-1.0131032850124742) {};
\node[vertex] (146) at (-2.259973232808608,-1.0688877335757054) {};
\node[vertex] (147) at (-2.2330607529887883,-1.1240283241365165) {};
\node[vertex] (148) at (-2.204803160870888,-1.1784918420649941) {};
\node[vertex] (149) at (-2.1752174777717785,-1.2322454805744598) {};
\node[vertex] (150) at (-2.1443215250006804,-1.2852568604830539) {};
\node[vertex] (151) at (-2.1121339131242682,-1.3374940497177423) {};
\node[vertex] (152) at (-2.078674030756363,-1.3889255825490057) {};
\node[vertex] (153) at (-2.043962032878959,-1.4395204785446134) {};
\node[vertex] (154) at (-2.0080188287016125,-1.4892482612310831) {};
\node[vertex] (155) at (-1.9708660690665158,-1.5380789764515668) {};
\node[vertex] (156) at (-1.9325261334068426,-1.5859832104091132) {};
\node[vertex] (157) at (-1.893022116266211,-1.632932107384442) {};
\node[vertex] (158) at (-1.8523778133873978,-1.678897387117546) {};
\node[vertex] (159) at (-1.8106177073786676,-1.7238513618426672) {};
\node[vertex] (160) at (-1.7677669529663693,-1.7677669529663687) {};
\node[vertex] (161) at (-1.7238513618426676,-1.810617707378667) {};
\node[vertex] (162) at (-1.6788973871175459,-1.852377813387398) {};
\node[vertex] (163) at (-1.6329321073844427,-1.8930221162662109) {};
\node[vertex] (164) at (-1.5859832104091145,-1.9325261334068418) {};
\node[vertex] (165) at (-1.5380789764515665,-1.970866069066516) {};
\node[vertex] (166) at (-1.489248261231083,-2.0080188287016125) {};
\node[vertex] (167) at (-1.4395204785446132,-2.0439620328789596) {};
\node[vertex] (168) at (-1.3889255825490054,-2.078674030756363) {};
\node[vertex] (169) at (-1.3374940497177432,-2.1121339131242673) {};
\node[vertex] (170) at (-1.2852568604830545,-2.14432152500068) {};
\node[vertex] (171) at (-1.2322454805744605,-2.1752174777717785) {};
\node[vertex] (172) at (-1.1784918420649948,-2.2048031608708873) {};
\node[vertex] (173) at (-1.1240283241365172,-2.233060752988788) {};
\node[vertex] (174) at (-1.068887733575706,-2.259973232808608) {};
\node[vertex] (175) at (-1.0131032850124737,-2.285524389258827) {};
\node[vertex] (176) at (-0.9567085809127238,-2.309698831278217) {};
\node[vertex] (177) at (-0.89973759133747,-2.3324819970868473) {};
\node[vertex] (178) at (-0.8422246334805499,-2.353860162957552) {};
\node[vertex] (179) at (-0.7842043509972286,-2.3738204514825916) {};
\node[vertex] (180) at (-0.7257116931361561,-2.392350839330522) {};
\node[vertex] (181) at (-0.6667818936872463,-2.4094401644885997) {};
\node[vertex] (182) at (-0.6074504497581603,-2.4250781329863598) {};
\node[vertex] (183) at (-0.5477531003921753,-2.439255325096321) {};
\node[vertex] (184) at (-0.48772580504032165,-2.4519632010080756) {};
\node[vertex] (185) at (-0.42740472190075424,-2.4631941059723528) {};
\node[vertex] (186) at (-0.3668261861384036,-2.4729412749119524) {};
\node[vertex] (187) at (-0.3060266879980399,-2.481198836496775) {};
\node[vertex] (188) at (-0.24504285082390112,-2.4879618166804924) {};
\node[vertex] (189) at (-0.18391140899916839,-2.4932261416967254) {};
\node[vertex] (190) at (-0.12266918581854508,-2.496988640512931) {};
\node[vertex] (191) at (-0.061353071307280974,-2.4992470467405106) {};
\node[vertex] (192) at (-4.592425496802574e-16,-2.5) {};
\node[vertex] (193) at (0.06135307130728005,-2.4992470467405106) {};
\node[vertex] (194) at (0.12266918581854415,-2.496988640512931) {};
\node[vertex] (195) at (0.18391140899916747,-2.4932261416967254) {};
\node[vertex] (196) at (0.24504285082390023,-2.4879618166804924) {};
\node[vertex] (197) at (0.30602668799804117,-2.481198836496775) {};
\node[vertex] (198) at (0.36682618613840484,-2.4729412749119524) {};
\node[vertex] (199) at (0.4274047219007533,-2.463194105972353) {};
\node[vertex] (200) at (0.48772580504032076,-2.451963201008076) {};
\node[vertex] (201) at (0.5477531003921744,-2.4392553250963216) {};
\node[vertex] (202) at (0.6074504497581594,-2.4250781329863598) {};
\node[vertex] (203) at (0.6667818936872455,-2.4094401644885997) {};
\node[vertex] (204) at (0.7257116931361551,-2.3923508393305224) {};
\node[vertex] (205) at (0.7842043509972279,-2.373820451482592) {};
\node[vertex] (206) at (0.842224633480549,-2.3538601629575524) {};
\node[vertex] (207) at (0.8997375913374711,-2.332481997086847) {};
\node[vertex] (208) at (0.956708580912725,-2.3096988312782165) {};
\node[vertex] (209) at (1.013103285012475,-2.2855243892588266) {};
\node[vertex] (210) at (1.0688877335757054,-2.2599732328086084) {};
\node[vertex] (211) at (1.1240283241365165,-2.2330607529887883) {};
\node[vertex] (212) at (1.178491842064994,-2.204803160870888) {};
\node[vertex] (213) at (1.2322454805744596,-2.1752174777717785) {};
\node[vertex] (214) at (1.2852568604830539,-2.1443215250006804) {};
\node[vertex] (215) at (1.3374940497177423,-2.1121339131242682) {};
\node[vertex] (216) at (1.3889255825490046,-2.0786740307563636) {};
\node[vertex] (217) at (1.4395204785446123,-2.0439620328789596) {};
\node[vertex] (218) at (1.489248261231084,-2.0080188287016116) {};
\node[vertex] (219) at (1.5380789764515677,-1.9708660690665152) {};
\node[vertex] (220) at (1.585983210409114,-1.9325261334068422) {};
\node[vertex] (221) at (1.6329321073844418,-1.8930221162662115) {};
\node[vertex] (222) at (1.678897387117546,-1.8523778133873978) {};
\node[vertex] (223) at (1.7238513618426672,-1.8106177073786676) {};
\node[vertex] (224) at (1.7677669529663684,-1.7677669529663693) {};
\node[vertex] (225) at (1.8106177073786667,-1.7238513618426679) {};
\node[vertex] (226) at (1.852377813387397,-1.6788973871175465) {};
\node[vertex] (227) at (1.8930221162662106,-1.6329321073844427) {};
\node[vertex] (228) at (1.932526133406843,-1.5859832104091132) {};
\node[vertex] (229) at (1.970866069066516,-1.5380789764515665) {};
\node[vertex] (230) at (2.0080188287016125,-1.4892482612310831) {};
\node[vertex] (231) at (2.043962032878959,-1.4395204785446132) {};
\node[vertex] (232) at (2.078674030756363,-1.3889255825490054) {};
\node[vertex] (233) at (2.1121339131242673,-1.3374940497177432) {};
\node[vertex] (234) at (2.14432152500068,-1.2852568604830548) {};
\node[vertex] (235) at (2.175217477771778,-1.2322454805744607) {};
\node[vertex] (236) at (2.204803160870887,-1.178491842064995) {};
\node[vertex] (237) at (2.233060752988788,-1.1240283241365174) {};
\node[vertex] (238) at (2.259973232808608,-1.0688877335757063) {};
\node[vertex] (239) at (2.285524389258827,-1.013103285012474) {};
\node[vertex] (240) at (2.309698831278217,-0.9567085809127239) {};
\node[vertex] (241) at (2.3324819970868473,-0.8997375913374701) {};
\node[vertex] (242) at (2.353860162957552,-0.84222463348055) {};
\node[vertex] (243) at (2.3738204514825916,-0.7842043509972287) {};
\node[vertex] (244) at (2.392350839330522,-0.7257116931361562) {};
\node[vertex] (245) at (2.4094401644885997,-0.6667818936872465) {};
\node[vertex] (246) at (2.4250781329863598,-0.6074504497581604) {};
\node[vertex] (247) at (2.439255325096321,-0.5477531003921754) {};
\node[vertex] (248) at (2.4519632010080756,-0.4877258050403218) {};
\node[vertex] (249) at (2.4631941059723528,-0.4274047219007544) {};
\node[vertex] (250) at (2.4729412749119524,-0.36682618613840373) {};
\node[vertex] (251) at (2.481198836496775,-0.30602668799804006) {};
\node[vertex] (252) at (2.4879618166804924,-0.24504285082390126) {};
\node[vertex] (253) at (2.4932261416967254,-0.18391140899916852) {};
\node[vertex] (254) at (2.496988640512931,-0.12266918581854523) {};
\node[vertex] (255) at (2.4992470467405106,-0.06135307130728112) {};
\draw[ultra thin] (1) -- (0);
\draw[ultra thin] (2) -- (0);
\draw[ultra thin] (3) -- (1);
\draw[ultra thin] (3) -- (2);
\draw[ultra thin] (4) -- (0);
\draw[ultra thin] (5) -- (1);
\draw[ultra thin] (5) -- (4);
\draw[ultra thin] (6) -- (2);
\draw[ultra thin] (6) -- (4);
\draw[ultra thin] (7) -- (3);
\draw[ultra thin] (7) -- (5);
\draw[ultra thin] (7) -- (6);
\draw[ultra thin] (8) -- (0);
\draw[ultra thin] (9) -- (1);
\draw[ultra thin] (9) -- (8);
\draw[ultra thin] (10) -- (2);
\draw[ultra thin] (10) -- (8);
\draw[ultra thin] (11) -- (3);
\draw[ultra thin] (11) -- (9);
\draw[ultra thin] (11) -- (10);
\draw[ultra thin] (12) -- (4);
\draw[ultra thin] (12) -- (8);
\draw[ultra thin] (13) -- (5);
\draw[ultra thin] (13) -- (9);
\draw[ultra thin] (13) -- (12);
\draw[ultra thin] (14) -- (6);
\draw[ultra thin] (14) -- (10);
\draw[ultra thin] (14) -- (12);
\draw[ultra thin] (15) -- (7);
\draw[ultra thin] (15) -- (11);
\draw[ultra thin] (15) -- (13);
\draw[ultra thin] (15) -- (14);
\draw[ultra thin] (16) -- (0);
\draw[ultra thin] (17) -- (1);
\draw[ultra thin] (17) -- (16);
\draw[ultra thin] (18) -- (2);
\draw[ultra thin] (18) -- (16);
\draw[ultra thin] (19) -- (3);
\draw[ultra thin] (19) -- (17);
\draw[ultra thin] (19) -- (18);
\draw[ultra thin] (20) -- (4);
\draw[ultra thin] (20) -- (16);
\draw[ultra thin] (21) -- (5);
\draw[ultra thin] (21) -- (17);
\draw[ultra thin] (21) -- (20);
\draw[ultra thin] (22) -- (6);
\draw[ultra thin] (22) -- (18);
\draw[ultra thin] (22) -- (20);
\draw[ultra thin] (23) -- (7);
\draw[ultra thin] (23) -- (19);
\draw[ultra thin] (23) -- (21);
\draw[ultra thin] (23) -- (22);
\draw[ultra thin] (24) -- (8);
\draw[ultra thin] (24) -- (16);
\draw[ultra thin] (25) -- (9);
\draw[ultra thin] (25) -- (17);
\draw[ultra thin] (25) -- (24);
\draw[ultra thin] (26) -- (10);
\draw[ultra thin] (26) -- (18);
\draw[ultra thin] (26) -- (24);
\draw[ultra thin] (27) -- (11);
\draw[ultra thin] (27) -- (19);
\draw[ultra thin] (27) -- (25);
\draw[ultra thin] (27) -- (26);
\draw[ultra thin] (28) -- (12);
\draw[ultra thin] (28) -- (20);
\draw[ultra thin] (28) -- (24);
\draw[ultra thin] (29) -- (13);
\draw[ultra thin] (29) -- (21);
\draw[ultra thin] (29) -- (25);
\draw[ultra thin] (29) -- (28);
\draw[ultra thin] (30) -- (14);
\draw[ultra thin] (30) -- (22);
\draw[ultra thin] (30) -- (26);
\draw[ultra thin] (30) -- (28);
\draw[ultra thin] (31) -- (15);
\draw[ultra thin] (31) -- (23);
\draw[ultra thin] (31) -- (27);
\draw[ultra thin] (31) -- (29);
\draw[ultra thin] (31) -- (30);
\draw[ultra thin] (32) -- (0);
\draw[ultra thin] (33) -- (1);
\draw[ultra thin] (33) -- (32);
\draw[ultra thin] (34) -- (2);
\draw[ultra thin] (34) -- (32);
\draw[ultra thin] (35) -- (3);
\draw[ultra thin] (35) -- (33);
\draw[ultra thin] (35) -- (34);
\draw[ultra thin] (36) -- (4);
\draw[ultra thin] (36) -- (32);
\draw[ultra thin] (37) -- (5);
\draw[ultra thin] (37) -- (33);
\draw[ultra thin] (37) -- (36);
\draw[ultra thin] (38) -- (6);
\draw[ultra thin] (38) -- (34);
\draw[ultra thin] (38) -- (36);
\draw[ultra thin] (39) -- (7);
\draw[ultra thin] (39) -- (35);
\draw[ultra thin] (39) -- (37);
\draw[ultra thin] (39) -- (38);
\draw[ultra thin] (40) -- (8);
\draw[ultra thin] (40) -- (32);
\draw[ultra thin] (41) -- (9);
\draw[ultra thin] (41) -- (33);
\draw[ultra thin] (41) -- (40);
\draw[ultra thin] (42) -- (10);
\draw[ultra thin] (42) -- (34);
\draw[ultra thin] (42) -- (40);
\draw[ultra thin] (43) -- (11);
\draw[ultra thin] (43) -- (35);
\draw[ultra thin] (43) -- (41);
\draw[ultra thin] (43) -- (42);
\draw[ultra thin] (44) -- (12);
\draw[ultra thin] (44) -- (36);
\draw[ultra thin] (44) -- (40);
\draw[ultra thin] (45) -- (13);
\draw[ultra thin] (45) -- (37);
\draw[ultra thin] (45) -- (41);
\draw[ultra thin] (45) -- (44);
\draw[ultra thin] (46) -- (14);
\draw[ultra thin] (46) -- (38);
\draw[ultra thin] (46) -- (42);
\draw[ultra thin] (46) -- (44);
\draw[ultra thin] (47) -- (15);
\draw[ultra thin] (47) -- (39);
\draw[ultra thin] (47) -- (43);
\draw[ultra thin] (47) -- (45);
\draw[ultra thin] (47) -- (46);
\draw[ultra thin] (48) -- (16);
\draw[ultra thin] (48) -- (32);
\draw[ultra thin] (49) -- (17);
\draw[ultra thin] (49) -- (33);
\draw[ultra thin] (49) -- (48);
\draw[ultra thin] (50) -- (18);
\draw[ultra thin] (50) -- (34);
\draw[ultra thin] (50) -- (48);
\draw[ultra thin] (51) -- (19);
\draw[ultra thin] (51) -- (35);
\draw[ultra thin] (51) -- (49);
\draw[ultra thin] (51) -- (50);
\draw[ultra thin] (52) -- (20);
\draw[ultra thin] (52) -- (36);
\draw[ultra thin] (52) -- (48);
\draw[ultra thin] (53) -- (21);
\draw[ultra thin] (53) -- (37);
\draw[ultra thin] (53) -- (49);
\draw[ultra thin] (53) -- (52);
\draw[ultra thin] (54) -- (22);
\draw[ultra thin] (54) -- (38);
\draw[ultra thin] (54) -- (50);
\draw[ultra thin] (54) -- (52);
\draw[ultra thin] (55) -- (23);
\draw[ultra thin] (55) -- (39);
\draw[ultra thin] (55) -- (51);
\draw[ultra thin] (55) -- (53);
\draw[ultra thin] (55) -- (54);
\draw[ultra thin] (56) -- (24);
\draw[ultra thin] (56) -- (40);
\draw[ultra thin] (56) -- (48);
\draw[ultra thin] (57) -- (25);
\draw[ultra thin] (57) -- (41);
\draw[ultra thin] (57) -- (49);
\draw[ultra thin] (57) -- (56);
\draw[ultra thin] (58) -- (26);
\draw[ultra thin] (58) -- (42);
\draw[ultra thin] (58) -- (50);
\draw[ultra thin] (58) -- (56);
\draw[ultra thin] (59) -- (27);
\draw[ultra thin] (59) -- (43);
\draw[ultra thin] (59) -- (51);
\draw[ultra thin] (59) -- (57);
\draw[ultra thin] (59) -- (58);
\draw[ultra thin] (60) -- (28);
\draw[ultra thin] (60) -- (44);
\draw[ultra thin] (60) -- (52);
\draw[ultra thin] (60) -- (56);
\draw[ultra thin] (61) -- (29);
\draw[ultra thin] (61) -- (45);
\draw[ultra thin] (61) -- (53);
\draw[ultra thin] (61) -- (57);
\draw[ultra thin] (61) -- (60);
\draw[ultra thin] (62) -- (30);
\draw[ultra thin] (62) -- (46);
\draw[ultra thin] (62) -- (54);
\draw[ultra thin] (62) -- (58);
\draw[ultra thin] (62) -- (60);
\draw[ultra thin] (63) -- (31);
\draw[ultra thin] (63) -- (47);
\draw[ultra thin] (63) -- (55);
\draw[ultra thin] (63) -- (59);
\draw[ultra thin] (63) -- (61);
\draw[ultra thin] (63) -- (62);
\draw[ultra thin] (64) -- (0);
\draw[ultra thin] (65) -- (1);
\draw[ultra thin] (65) -- (64);
\draw[ultra thin] (66) -- (2);
\draw[ultra thin] (66) -- (64);
\draw[ultra thin] (67) -- (3);
\draw[ultra thin] (67) -- (65);
\draw[ultra thin] (67) -- (66);
\draw[ultra thin] (68) -- (4);
\draw[ultra thin] (68) -- (64);
\draw[ultra thin] (69) -- (5);
\draw[ultra thin] (69) -- (65);
\draw[ultra thin] (69) -- (68);
\draw[ultra thin] (70) -- (6);
\draw[ultra thin] (70) -- (66);
\draw[ultra thin] (70) -- (68);
\draw[ultra thin] (71) -- (7);
\draw[ultra thin] (71) -- (67);
\draw[ultra thin] (71) -- (69);
\draw[ultra thin] (71) -- (70);
\draw[ultra thin] (72) -- (8);
\draw[ultra thin] (72) -- (64);
\draw[ultra thin] (73) -- (9);
\draw[ultra thin] (73) -- (65);
\draw[ultra thin] (73) -- (72);
\draw[ultra thin] (74) -- (10);
\draw[ultra thin] (74) -- (66);
\draw[ultra thin] (74) -- (72);
\draw[ultra thin] (75) -- (11);
\draw[ultra thin] (75) -- (67);
\draw[ultra thin] (75) -- (73);
\draw[ultra thin] (75) -- (74);
\draw[ultra thin] (76) -- (12);
\draw[ultra thin] (76) -- (68);
\draw[ultra thin] (76) -- (72);
\draw[ultra thin] (77) -- (13);
\draw[ultra thin] (77) -- (69);
\draw[ultra thin] (77) -- (73);
\draw[ultra thin] (77) -- (76);
\draw[ultra thin] (78) -- (14);
\draw[ultra thin] (78) -- (70);
\draw[ultra thin] (78) -- (74);
\draw[ultra thin] (78) -- (76);
\draw[ultra thin] (79) -- (15);
\draw[ultra thin] (79) -- (71);
\draw[ultra thin] (79) -- (75);
\draw[ultra thin] (79) -- (77);
\draw[ultra thin] (79) -- (78);
\draw[ultra thin] (80) -- (16);
\draw[ultra thin] (80) -- (64);
\draw[ultra thin] (81) -- (17);
\draw[ultra thin] (81) -- (65);
\draw[ultra thin] (81) -- (80);
\draw[ultra thin] (82) -- (18);
\draw[ultra thin] (82) -- (66);
\draw[ultra thin] (82) -- (80);
\draw[ultra thin] (83) -- (19);
\draw[ultra thin] (83) -- (67);
\draw[ultra thin] (83) -- (81);
\draw[ultra thin] (83) -- (82);
\draw[ultra thin] (84) -- (20);
\draw[ultra thin] (84) -- (68);
\draw[ultra thin] (84) -- (80);
\draw[ultra thin] (85) -- (21);
\draw[ultra thin] (85) -- (69);
\draw[ultra thin] (85) -- (81);
\draw[ultra thin] (85) -- (84);
\draw[ultra thin] (86) -- (22);
\draw[ultra thin] (86) -- (70);
\draw[ultra thin] (86) -- (82);
\draw[ultra thin] (86) -- (84);
\draw[ultra thin] (87) -- (23);
\draw[ultra thin] (87) -- (71);
\draw[ultra thin] (87) -- (83);
\draw[ultra thin] (87) -- (85);
\draw[ultra thin] (87) -- (86);
\draw[ultra thin] (88) -- (24);
\draw[ultra thin] (88) -- (72);
\draw[ultra thin] (88) -- (80);
\draw[ultra thin] (89) -- (25);
\draw[ultra thin] (89) -- (73);
\draw[ultra thin] (89) -- (81);
\draw[ultra thin] (89) -- (88);
\draw[ultra thin] (90) -- (26);
\draw[ultra thin] (90) -- (74);
\draw[ultra thin] (90) -- (82);
\draw[ultra thin] (90) -- (88);
\draw[ultra thin] (91) -- (27);
\draw[ultra thin] (91) -- (75);
\draw[ultra thin] (91) -- (83);
\draw[ultra thin] (91) -- (89);
\draw[ultra thin] (91) -- (90);
\draw[ultra thin] (92) -- (28);
\draw[ultra thin] (92) -- (76);
\draw[ultra thin] (92) -- (84);
\draw[ultra thin] (92) -- (88);
\draw[ultra thin] (93) -- (29);
\draw[ultra thin] (93) -- (77);
\draw[ultra thin] (93) -- (85);
\draw[ultra thin] (93) -- (89);
\draw[ultra thin] (93) -- (92);
\draw[ultra thin] (94) -- (30);
\draw[ultra thin] (94) -- (78);
\draw[ultra thin] (94) -- (86);
\draw[ultra thin] (94) -- (90);
\draw[ultra thin] (94) -- (92);
\draw[ultra thin] (95) -- (31);
\draw[ultra thin] (95) -- (79);
\draw[ultra thin] (95) -- (87);
\draw[ultra thin] (95) -- (91);
\draw[ultra thin] (95) -- (93);
\draw[ultra thin] (95) -- (94);
\draw[ultra thin] (96) -- (32);
\draw[ultra thin] (96) -- (64);
\draw[ultra thin] (97) -- (33);
\draw[ultra thin] (97) -- (65);
\draw[ultra thin] (97) -- (96);
\draw[ultra thin] (98) -- (34);
\draw[ultra thin] (98) -- (66);
\draw[ultra thin] (98) -- (96);
\draw[ultra thin] (99) -- (35);
\draw[ultra thin] (99) -- (67);
\draw[ultra thin] (99) -- (97);
\draw[ultra thin] (99) -- (98);
\draw[ultra thin] (100) -- (36);
\draw[ultra thin] (100) -- (68);
\draw[ultra thin] (100) -- (96);
\draw[ultra thin] (101) -- (37);
\draw[ultra thin] (101) -- (69);
\draw[ultra thin] (101) -- (97);
\draw[ultra thin] (101) -- (100);
\draw[ultra thin] (102) -- (38);
\draw[ultra thin] (102) -- (70);
\draw[ultra thin] (102) -- (98);
\draw[ultra thin] (102) -- (100);
\draw[ultra thin] (103) -- (39);
\draw[ultra thin] (103) -- (71);
\draw[ultra thin] (103) -- (99);
\draw[ultra thin] (103) -- (101);
\draw[ultra thin] (103) -- (102);
\draw[ultra thin] (104) -- (40);
\draw[ultra thin] (104) -- (72);
\draw[ultra thin] (104) -- (96);
\draw[ultra thin] (105) -- (41);
\draw[ultra thin] (105) -- (73);
\draw[ultra thin] (105) -- (97);
\draw[ultra thin] (105) -- (104);
\draw[ultra thin] (106) -- (42);
\draw[ultra thin] (106) -- (74);
\draw[ultra thin] (106) -- (98);
\draw[ultra thin] (106) -- (104);
\draw[ultra thin] (107) -- (43);
\draw[ultra thin] (107) -- (75);
\draw[ultra thin] (107) -- (99);
\draw[ultra thin] (107) -- (105);
\draw[ultra thin] (107) -- (106);
\draw[ultra thin] (108) -- (44);
\draw[ultra thin] (108) -- (76);
\draw[ultra thin] (108) -- (100);
\draw[ultra thin] (108) -- (104);
\draw[ultra thin] (109) -- (45);
\draw[ultra thin] (109) -- (77);
\draw[ultra thin] (109) -- (101);
\draw[ultra thin] (109) -- (105);
\draw[ultra thin] (109) -- (108);
\draw[ultra thin] (110) -- (46);
\draw[ultra thin] (110) -- (78);
\draw[ultra thin] (110) -- (102);
\draw[ultra thin] (110) -- (106);
\draw[ultra thin] (110) -- (108);
\draw[ultra thin] (111) -- (47);
\draw[ultra thin] (111) -- (79);
\draw[ultra thin] (111) -- (103);
\draw[ultra thin] (111) -- (107);
\draw[ultra thin] (111) -- (109);
\draw[ultra thin] (111) -- (110);
\draw[ultra thin] (112) -- (48);
\draw[ultra thin] (112) -- (80);
\draw[ultra thin] (112) -- (96);
\draw[ultra thin] (113) -- (49);
\draw[ultra thin] (113) -- (81);
\draw[ultra thin] (113) -- (97);
\draw[ultra thin] (113) -- (112);
\draw[ultra thin] (114) -- (50);
\draw[ultra thin] (114) -- (82);
\draw[ultra thin] (114) -- (98);
\draw[ultra thin] (114) -- (112);
\draw[ultra thin] (115) -- (51);
\draw[ultra thin] (115) -- (83);
\draw[ultra thin] (115) -- (99);
\draw[ultra thin] (115) -- (113);
\draw[ultra thin] (115) -- (114);
\draw[ultra thin] (116) -- (52);
\draw[ultra thin] (116) -- (84);
\draw[ultra thin] (116) -- (100);
\draw[ultra thin] (116) -- (112);
\draw[ultra thin] (117) -- (53);
\draw[ultra thin] (117) -- (85);
\draw[ultra thin] (117) -- (101);
\draw[ultra thin] (117) -- (113);
\draw[ultra thin] (117) -- (116);
\draw[ultra thin] (118) -- (54);
\draw[ultra thin] (118) -- (86);
\draw[ultra thin] (118) -- (102);
\draw[ultra thin] (118) -- (114);
\draw[ultra thin] (118) -- (116);
\draw[ultra thin] (119) -- (55);
\draw[ultra thin] (119) -- (87);
\draw[ultra thin] (119) -- (103);
\draw[ultra thin] (119) -- (115);
\draw[ultra thin] (119) -- (117);
\draw[ultra thin] (119) -- (118);
\draw[ultra thin] (120) -- (56);
\draw[ultra thin] (120) -- (88);
\draw[ultra thin] (120) -- (104);
\draw[ultra thin] (120) -- (112);
\draw[ultra thin] (121) -- (57);
\draw[ultra thin] (121) -- (89);
\draw[ultra thin] (121) -- (105);
\draw[ultra thin] (121) -- (113);
\draw[ultra thin] (121) -- (120);
\draw[ultra thin] (122) -- (58);
\draw[ultra thin] (122) -- (90);
\draw[ultra thin] (122) -- (106);
\draw[ultra thin] (122) -- (114);
\draw[ultra thin] (122) -- (120);
\draw[ultra thin] (123) -- (59);
\draw[ultra thin] (123) -- (91);
\draw[ultra thin] (123) -- (107);
\draw[ultra thin] (123) -- (115);
\draw[ultra thin] (123) -- (121);
\draw[ultra thin] (123) -- (122);
\draw[ultra thin] (124) -- (60);
\draw[ultra thin] (124) -- (92);
\draw[ultra thin] (124) -- (108);
\draw[ultra thin] (124) -- (116);
\draw[ultra thin] (124) -- (120);
\draw[ultra thin] (125) -- (61);
\draw[ultra thin] (125) -- (93);
\draw[ultra thin] (125) -- (109);
\draw[ultra thin] (125) -- (117);
\draw[ultra thin] (125) -- (121);
\draw[ultra thin] (125) -- (124);
\draw[ultra thin] (126) -- (62);
\draw[ultra thin] (126) -- (94);
\draw[ultra thin] (126) -- (110);
\draw[ultra thin] (126) -- (118);
\draw[ultra thin] (126) -- (122);
\draw[ultra thin] (126) -- (124);
\draw[ultra thin] (127) -- (63);
\draw[ultra thin] (127) -- (95);
\draw[ultra thin] (127) -- (111);
\draw[ultra thin] (127) -- (119);
\draw[ultra thin] (127) -- (123);
\draw[ultra thin] (127) -- (125);
\draw[ultra thin] (127) -- (126);
\draw[ultra thin] (128) -- (0);
\draw[ultra thin] (129) -- (1);
\draw[ultra thin] (129) -- (128);
\draw[ultra thin] (130) -- (2);
\draw[ultra thin] (130) -- (128);
\draw[ultra thin] (131) -- (3);
\draw[ultra thin] (131) -- (129);
\draw[ultra thin] (131) -- (130);
\draw[ultra thin] (132) -- (4);
\draw[ultra thin] (132) -- (128);
\draw[ultra thin] (133) -- (5);
\draw[ultra thin] (133) -- (129);
\draw[ultra thin] (133) -- (132);
\draw[ultra thin] (134) -- (6);
\draw[ultra thin] (134) -- (130);
\draw[ultra thin] (134) -- (132);
\draw[ultra thin] (135) -- (7);
\draw[ultra thin] (135) -- (131);
\draw[ultra thin] (135) -- (133);
\draw[ultra thin] (135) -- (134);
\draw[ultra thin] (136) -- (8);
\draw[ultra thin] (136) -- (128);
\draw[ultra thin] (137) -- (9);
\draw[ultra thin] (137) -- (129);
\draw[ultra thin] (137) -- (136);
\draw[ultra thin] (138) -- (10);
\draw[ultra thin] (138) -- (130);
\draw[ultra thin] (138) -- (136);
\draw[ultra thin] (139) -- (11);
\draw[ultra thin] (139) -- (131);
\draw[ultra thin] (139) -- (137);
\draw[ultra thin] (139) -- (138);
\draw[ultra thin] (140) -- (12);
\draw[ultra thin] (140) -- (132);
\draw[ultra thin] (140) -- (136);
\draw[ultra thin] (141) -- (13);
\draw[ultra thin] (141) -- (133);
\draw[ultra thin] (141) -- (137);
\draw[ultra thin] (141) -- (140);
\draw[ultra thin] (142) -- (14);
\draw[ultra thin] (142) -- (134);
\draw[ultra thin] (142) -- (138);
\draw[ultra thin] (142) -- (140);
\draw[ultra thin] (143) -- (15);
\draw[ultra thin] (143) -- (135);
\draw[ultra thin] (143) -- (139);
\draw[ultra thin] (143) -- (141);
\draw[ultra thin] (143) -- (142);
\draw[ultra thin] (144) -- (16);
\draw[ultra thin] (144) -- (128);
\draw[ultra thin] (145) -- (17);
\draw[ultra thin] (145) -- (129);
\draw[ultra thin] (145) -- (144);
\draw[ultra thin] (146) -- (18);
\draw[ultra thin] (146) -- (130);
\draw[ultra thin] (146) -- (144);
\draw[ultra thin] (147) -- (19);
\draw[ultra thin] (147) -- (131);
\draw[ultra thin] (147) -- (145);
\draw[ultra thin] (147) -- (146);
\draw[ultra thin] (148) -- (20);
\draw[ultra thin] (148) -- (132);
\draw[ultra thin] (148) -- (144);
\draw[ultra thin] (149) -- (21);
\draw[ultra thin] (149) -- (133);
\draw[ultra thin] (149) -- (145);
\draw[ultra thin] (149) -- (148);
\draw[ultra thin] (150) -- (22);
\draw[ultra thin] (150) -- (134);
\draw[ultra thin] (150) -- (146);
\draw[ultra thin] (150) -- (148);
\draw[ultra thin] (151) -- (23);
\draw[ultra thin] (151) -- (135);
\draw[ultra thin] (151) -- (147);
\draw[ultra thin] (151) -- (149);
\draw[ultra thin] (151) -- (150);
\draw[ultra thin] (152) -- (24);
\draw[ultra thin] (152) -- (136);
\draw[ultra thin] (152) -- (144);
\draw[ultra thin] (153) -- (25);
\draw[ultra thin] (153) -- (137);
\draw[ultra thin] (153) -- (145);
\draw[ultra thin] (153) -- (152);
\draw[ultra thin] (154) -- (26);
\draw[ultra thin] (154) -- (138);
\draw[ultra thin] (154) -- (146);
\draw[ultra thin] (154) -- (152);
\draw[ultra thin] (155) -- (27);
\draw[ultra thin] (155) -- (139);
\draw[ultra thin] (155) -- (147);
\draw[ultra thin] (155) -- (153);
\draw[ultra thin] (155) -- (154);
\draw[ultra thin] (156) -- (28);
\draw[ultra thin] (156) -- (140);
\draw[ultra thin] (156) -- (148);
\draw[ultra thin] (156) -- (152);
\draw[ultra thin] (157) -- (29);
\draw[ultra thin] (157) -- (141);
\draw[ultra thin] (157) -- (149);
\draw[ultra thin] (157) -- (153);
\draw[ultra thin] (157) -- (156);
\draw[ultra thin] (158) -- (30);
\draw[ultra thin] (158) -- (142);
\draw[ultra thin] (158) -- (150);
\draw[ultra thin] (158) -- (154);
\draw[ultra thin] (158) -- (156);
\draw[ultra thin] (159) -- (31);
\draw[ultra thin] (159) -- (143);
\draw[ultra thin] (159) -- (151);
\draw[ultra thin] (159) -- (155);
\draw[ultra thin] (159) -- (157);
\draw[ultra thin] (159) -- (158);
\draw[ultra thin] (160) -- (32);
\draw[ultra thin] (160) -- (128);
\draw[ultra thin] (161) -- (33);
\draw[ultra thin] (161) -- (129);
\draw[ultra thin] (161) -- (160);
\draw[ultra thin] (162) -- (34);
\draw[ultra thin] (162) -- (130);
\draw[ultra thin] (162) -- (160);
\draw[ultra thin] (163) -- (35);
\draw[ultra thin] (163) -- (131);
\draw[ultra thin] (163) -- (161);
\draw[ultra thin] (163) -- (162);
\draw[ultra thin] (164) -- (36);
\draw[ultra thin] (164) -- (132);
\draw[ultra thin] (164) -- (160);
\draw[ultra thin] (165) -- (37);
\draw[ultra thin] (165) -- (133);
\draw[ultra thin] (165) -- (161);
\draw[ultra thin] (165) -- (164);
\draw[ultra thin] (166) -- (38);
\draw[ultra thin] (166) -- (134);
\draw[ultra thin] (166) -- (162);
\draw[ultra thin] (166) -- (164);
\draw[ultra thin] (167) -- (39);
\draw[ultra thin] (167) -- (135);
\draw[ultra thin] (167) -- (163);
\draw[ultra thin] (167) -- (165);
\draw[ultra thin] (167) -- (166);
\draw[ultra thin] (168) -- (40);
\draw[ultra thin] (168) -- (136);
\draw[ultra thin] (168) -- (160);
\draw[ultra thin] (169) -- (41);
\draw[ultra thin] (169) -- (137);
\draw[ultra thin] (169) -- (161);
\draw[ultra thin] (169) -- (168);
\draw[ultra thin] (170) -- (42);
\draw[ultra thin] (170) -- (138);
\draw[ultra thin] (170) -- (162);
\draw[ultra thin] (170) -- (168);
\draw[ultra thin] (171) -- (43);
\draw[ultra thin] (171) -- (139);
\draw[ultra thin] (171) -- (163);
\draw[ultra thin] (171) -- (169);
\draw[ultra thin] (171) -- (170);
\draw[ultra thin] (172) -- (44);
\draw[ultra thin] (172) -- (140);
\draw[ultra thin] (172) -- (164);
\draw[ultra thin] (172) -- (168);
\draw[ultra thin] (173) -- (45);
\draw[ultra thin] (173) -- (141);
\draw[ultra thin] (173) -- (165);
\draw[ultra thin] (173) -- (169);
\draw[ultra thin] (173) -- (172);
\draw[ultra thin] (174) -- (46);
\draw[ultra thin] (174) -- (142);
\draw[ultra thin] (174) -- (166);
\draw[ultra thin] (174) -- (170);
\draw[ultra thin] (174) -- (172);
\draw[ultra thin] (175) -- (47);
\draw[ultra thin] (175) -- (143);
\draw[ultra thin] (175) -- (167);
\draw[ultra thin] (175) -- (171);
\draw[ultra thin] (175) -- (173);
\draw[ultra thin] (175) -- (174);
\draw[ultra thin] (176) -- (48);
\draw[ultra thin] (176) -- (144);
\draw[ultra thin] (176) -- (160);
\draw[ultra thin] (177) -- (49);
\draw[ultra thin] (177) -- (145);
\draw[ultra thin] (177) -- (161);
\draw[ultra thin] (177) -- (176);
\draw[ultra thin] (178) -- (50);
\draw[ultra thin] (178) -- (146);
\draw[ultra thin] (178) -- (162);
\draw[ultra thin] (178) -- (176);
\draw[ultra thin] (179) -- (51);
\draw[ultra thin] (179) -- (147);
\draw[ultra thin] (179) -- (163);
\draw[ultra thin] (179) -- (177);
\draw[ultra thin] (179) -- (178);
\draw[ultra thin] (180) -- (52);
\draw[ultra thin] (180) -- (148);
\draw[ultra thin] (180) -- (164);
\draw[ultra thin] (180) -- (176);
\draw[ultra thin] (181) -- (53);
\draw[ultra thin] (181) -- (149);
\draw[ultra thin] (181) -- (165);
\draw[ultra thin] (181) -- (177);
\draw[ultra thin] (181) -- (180);
\draw[ultra thin] (182) -- (54);
\draw[ultra thin] (182) -- (150);
\draw[ultra thin] (182) -- (166);
\draw[ultra thin] (182) -- (178);
\draw[ultra thin] (182) -- (180);
\draw[ultra thin] (183) -- (55);
\draw[ultra thin] (183) -- (151);
\draw[ultra thin] (183) -- (167);
\draw[ultra thin] (183) -- (179);
\draw[ultra thin] (183) -- (181);
\draw[ultra thin] (183) -- (182);
\draw[ultra thin] (184) -- (56);
\draw[ultra thin] (184) -- (152);
\draw[ultra thin] (184) -- (168);
\draw[ultra thin] (184) -- (176);
\draw[ultra thin] (185) -- (57);
\draw[ultra thin] (185) -- (153);
\draw[ultra thin] (185) -- (169);
\draw[ultra thin] (185) -- (177);
\draw[ultra thin] (185) -- (184);
\draw[ultra thin] (186) -- (58);
\draw[ultra thin] (186) -- (154);
\draw[ultra thin] (186) -- (170);
\draw[ultra thin] (186) -- (178);
\draw[ultra thin] (186) -- (184);
\draw[ultra thin] (187) -- (59);
\draw[ultra thin] (187) -- (155);
\draw[ultra thin] (187) -- (171);
\draw[ultra thin] (187) -- (179);
\draw[ultra thin] (187) -- (185);
\draw[ultra thin] (187) -- (186);
\draw[ultra thin] (188) -- (60);
\draw[ultra thin] (188) -- (156);
\draw[ultra thin] (188) -- (172);
\draw[ultra thin] (188) -- (180);
\draw[ultra thin] (188) -- (184);
\draw[ultra thin] (189) -- (61);
\draw[ultra thin] (189) -- (157);
\draw[ultra thin] (189) -- (173);
\draw[ultra thin] (189) -- (181);
\draw[ultra thin] (189) -- (185);
\draw[ultra thin] (189) -- (188);
\draw[ultra thin] (190) -- (62);
\draw[ultra thin] (190) -- (158);
\draw[ultra thin] (190) -- (174);
\draw[ultra thin] (190) -- (182);
\draw[ultra thin] (190) -- (186);
\draw[ultra thin] (190) -- (188);
\draw[ultra thin] (191) -- (63);
\draw[ultra thin] (191) -- (159);
\draw[ultra thin] (191) -- (175);
\draw[ultra thin] (191) -- (183);
\draw[ultra thin] (191) -- (187);
\draw[ultra thin] (191) -- (189);
\draw[ultra thin] (191) -- (190);
\draw[ultra thin] (192) -- (64);
\draw[ultra thin] (192) -- (128);
\draw[ultra thin] (193) -- (65);
\draw[ultra thin] (193) -- (129);
\draw[ultra thin] (193) -- (192);
\draw[ultra thin] (194) -- (66);
\draw[ultra thin] (194) -- (130);
\draw[ultra thin] (194) -- (192);
\draw[ultra thin] (195) -- (67);
\draw[ultra thin] (195) -- (131);
\draw[ultra thin] (195) -- (193);
\draw[ultra thin] (195) -- (194);
\draw[ultra thin] (196) -- (68);
\draw[ultra thin] (196) -- (132);
\draw[ultra thin] (196) -- (192);
\draw[ultra thin] (197) -- (69);
\draw[ultra thin] (197) -- (133);
\draw[ultra thin] (197) -- (193);
\draw[ultra thin] (197) -- (196);
\draw[ultra thin] (198) -- (70);
\draw[ultra thin] (198) -- (134);
\draw[ultra thin] (198) -- (194);
\draw[ultra thin] (198) -- (196);
\draw[ultra thin] (199) -- (71);
\draw[ultra thin] (199) -- (135);
\draw[ultra thin] (199) -- (195);
\draw[ultra thin] (199) -- (197);
\draw[ultra thin] (199) -- (198);
\draw[ultra thin] (200) -- (72);
\draw[ultra thin] (200) -- (136);
\draw[ultra thin] (200) -- (192);
\draw[ultra thin] (201) -- (73);
\draw[ultra thin] (201) -- (137);
\draw[ultra thin] (201) -- (193);
\draw[ultra thin] (201) -- (200);
\draw[ultra thin] (202) -- (74);
\draw[ultra thin] (202) -- (138);
\draw[ultra thin] (202) -- (194);
\draw[ultra thin] (202) -- (200);
\draw[ultra thin] (203) -- (75);
\draw[ultra thin] (203) -- (139);
\draw[ultra thin] (203) -- (195);
\draw[ultra thin] (203) -- (201);
\draw[ultra thin] (203) -- (202);
\draw[ultra thin] (204) -- (76);
\draw[ultra thin] (204) -- (140);
\draw[ultra thin] (204) -- (196);
\draw[ultra thin] (204) -- (200);
\draw[ultra thin] (205) -- (77);
\draw[ultra thin] (205) -- (141);
\draw[ultra thin] (205) -- (197);
\draw[ultra thin] (205) -- (201);
\draw[ultra thin] (205) -- (204);
\draw[ultra thin] (206) -- (78);
\draw[ultra thin] (206) -- (142);
\draw[ultra thin] (206) -- (198);
\draw[ultra thin] (206) -- (202);
\draw[ultra thin] (206) -- (204);
\draw[ultra thin] (207) -- (79);
\draw[ultra thin] (207) -- (143);
\draw[ultra thin] (207) -- (199);
\draw[ultra thin] (207) -- (203);
\draw[ultra thin] (207) -- (205);
\draw[ultra thin] (207) -- (206);
\draw[ultra thin] (208) -- (80);
\draw[ultra thin] (208) -- (144);
\draw[ultra thin] (208) -- (192);
\draw[ultra thin] (209) -- (81);
\draw[ultra thin] (209) -- (145);
\draw[ultra thin] (209) -- (193);
\draw[ultra thin] (209) -- (208);
\draw[ultra thin] (210) -- (82);
\draw[ultra thin] (210) -- (146);
\draw[ultra thin] (210) -- (194);
\draw[ultra thin] (210) -- (208);
\draw[ultra thin] (211) -- (83);
\draw[ultra thin] (211) -- (147);
\draw[ultra thin] (211) -- (195);
\draw[ultra thin] (211) -- (209);
\draw[ultra thin] (211) -- (210);
\draw[ultra thin] (212) -- (84);
\draw[ultra thin] (212) -- (148);
\draw[ultra thin] (212) -- (196);
\draw[ultra thin] (212) -- (208);
\draw[ultra thin] (213) -- (85);
\draw[ultra thin] (213) -- (149);
\draw[ultra thin] (213) -- (197);
\draw[ultra thin] (213) -- (209);
\draw[ultra thin] (213) -- (212);
\draw[ultra thin] (214) -- (86);
\draw[ultra thin] (214) -- (150);
\draw[ultra thin] (214) -- (198);
\draw[ultra thin] (214) -- (210);
\draw[ultra thin] (214) -- (212);
\draw[ultra thin] (215) -- (87);
\draw[ultra thin] (215) -- (151);
\draw[ultra thin] (215) -- (199);
\draw[ultra thin] (215) -- (211);
\draw[ultra thin] (215) -- (213);
\draw[ultra thin] (215) -- (214);
\draw[ultra thin] (216) -- (88);
\draw[ultra thin] (216) -- (152);
\draw[ultra thin] (216) -- (200);
\draw[ultra thin] (216) -- (208);
\draw[ultra thin] (217) -- (89);
\draw[ultra thin] (217) -- (153);
\draw[ultra thin] (217) -- (201);
\draw[ultra thin] (217) -- (209);
\draw[ultra thin] (217) -- (216);
\draw[ultra thin] (218) -- (90);
\draw[ultra thin] (218) -- (154);
\draw[ultra thin] (218) -- (202);
\draw[ultra thin] (218) -- (210);
\draw[ultra thin] (218) -- (216);
\draw[ultra thin] (219) -- (91);
\draw[ultra thin] (219) -- (155);
\draw[ultra thin] (219) -- (203);
\draw[ultra thin] (219) -- (211);
\draw[ultra thin] (219) -- (217);
\draw[ultra thin] (219) -- (218);
\draw[ultra thin] (220) -- (92);
\draw[ultra thin] (220) -- (156);
\draw[ultra thin] (220) -- (204);
\draw[ultra thin] (220) -- (212);
\draw[ultra thin] (220) -- (216);
\draw[ultra thin] (221) -- (93);
\draw[ultra thin] (221) -- (157);
\draw[ultra thin] (221) -- (205);
\draw[ultra thin] (221) -- (213);
\draw[ultra thin] (221) -- (217);
\draw[ultra thin] (221) -- (220);
\draw[ultra thin] (222) -- (94);
\draw[ultra thin] (222) -- (158);
\draw[ultra thin] (222) -- (206);
\draw[ultra thin] (222) -- (214);
\draw[ultra thin] (222) -- (218);
\draw[ultra thin] (222) -- (220);
\draw[ultra thin] (223) -- (95);
\draw[ultra thin] (223) -- (159);
\draw[ultra thin] (223) -- (207);
\draw[ultra thin] (223) -- (215);
\draw[ultra thin] (223) -- (219);
\draw[ultra thin] (223) -- (221);
\draw[ultra thin] (223) -- (222);
\draw[ultra thin] (224) -- (96);
\draw[ultra thin] (224) -- (160);
\draw[ultra thin] (224) -- (192);
\draw[ultra thin] (225) -- (97);
\draw[ultra thin] (225) -- (161);
\draw[ultra thin] (225) -- (193);
\draw[ultra thin] (225) -- (224);
\draw[ultra thin] (226) -- (98);
\draw[ultra thin] (226) -- (162);
\draw[ultra thin] (226) -- (194);
\draw[ultra thin] (226) -- (224);
\draw[ultra thin] (227) -- (99);
\draw[ultra thin] (227) -- (163);
\draw[ultra thin] (227) -- (195);
\draw[ultra thin] (227) -- (225);
\draw[ultra thin] (227) -- (226);
\draw[ultra thin] (228) -- (100);
\draw[ultra thin] (228) -- (164);
\draw[ultra thin] (228) -- (196);
\draw[ultra thin] (228) -- (224);
\draw[ultra thin] (229) -- (101);
\draw[ultra thin] (229) -- (165);
\draw[ultra thin] (229) -- (197);
\draw[ultra thin] (229) -- (225);
\draw[ultra thin] (229) -- (228);
\draw[ultra thin] (230) -- (102);
\draw[ultra thin] (230) -- (166);
\draw[ultra thin] (230) -- (198);
\draw[ultra thin] (230) -- (226);
\draw[ultra thin] (230) -- (228);
\draw[ultra thin] (231) -- (103);
\draw[ultra thin] (231) -- (167);
\draw[ultra thin] (231) -- (199);
\draw[ultra thin] (231) -- (227);
\draw[ultra thin] (231) -- (229);
\draw[ultra thin] (231) -- (230);
\draw[ultra thin] (232) -- (104);
\draw[ultra thin] (232) -- (168);
\draw[ultra thin] (232) -- (200);
\draw[ultra thin] (232) -- (224);
\draw[ultra thin] (233) -- (105);
\draw[ultra thin] (233) -- (169);
\draw[ultra thin] (233) -- (201);
\draw[ultra thin] (233) -- (225);
\draw[ultra thin] (233) -- (232);
\draw[ultra thin] (234) -- (106);
\draw[ultra thin] (234) -- (170);
\draw[ultra thin] (234) -- (202);
\draw[ultra thin] (234) -- (226);
\draw[ultra thin] (234) -- (232);
\draw[ultra thin] (235) -- (107);
\draw[ultra thin] (235) -- (171);
\draw[ultra thin] (235) -- (203);
\draw[ultra thin] (235) -- (227);
\draw[ultra thin] (235) -- (233);
\draw[ultra thin] (235) -- (234);
\draw[ultra thin] (236) -- (108);
\draw[ultra thin] (236) -- (172);
\draw[ultra thin] (236) -- (204);
\draw[ultra thin] (236) -- (228);
\draw[ultra thin] (236) -- (232);
\draw[ultra thin] (237) -- (109);
\draw[ultra thin] (237) -- (173);
\draw[ultra thin] (237) -- (205);
\draw[ultra thin] (237) -- (229);
\draw[ultra thin] (237) -- (233);
\draw[ultra thin] (237) -- (236);
\draw[ultra thin] (238) -- (110);
\draw[ultra thin] (238) -- (174);
\draw[ultra thin] (238) -- (206);
\draw[ultra thin] (238) -- (230);
\draw[ultra thin] (238) -- (234);
\draw[ultra thin] (238) -- (236);
\draw[ultra thin] (239) -- (111);
\draw[ultra thin] (239) -- (175);
\draw[ultra thin] (239) -- (207);
\draw[ultra thin] (239) -- (231);
\draw[ultra thin] (239) -- (235);
\draw[ultra thin] (239) -- (237);
\draw[ultra thin] (239) -- (238);
\draw[ultra thin] (240) -- (112);
\draw[ultra thin] (240) -- (176);
\draw[ultra thin] (240) -- (208);
\draw[ultra thin] (240) -- (224);
\draw[ultra thin] (241) -- (113);
\draw[ultra thin] (241) -- (177);
\draw[ultra thin] (241) -- (209);
\draw[ultra thin] (241) -- (225);
\draw[ultra thin] (241) -- (240);
\draw[ultra thin] (242) -- (114);
\draw[ultra thin] (242) -- (178);
\draw[ultra thin] (242) -- (210);
\draw[ultra thin] (242) -- (226);
\draw[ultra thin] (242) -- (240);
\draw[ultra thin] (243) -- (115);
\draw[ultra thin] (243) -- (179);
\draw[ultra thin] (243) -- (211);
\draw[ultra thin] (243) -- (227);
\draw[ultra thin] (243) -- (241);
\draw[ultra thin] (243) -- (242);
\draw[ultra thin] (244) -- (116);
\draw[ultra thin] (244) -- (180);
\draw[ultra thin] (244) -- (212);
\draw[ultra thin] (244) -- (228);
\draw[ultra thin] (244) -- (240);
\draw[ultra thin] (245) -- (117);
\draw[ultra thin] (245) -- (181);
\draw[ultra thin] (245) -- (213);
\draw[ultra thin] (245) -- (229);
\draw[ultra thin] (245) -- (241);
\draw[ultra thin] (245) -- (244);
\draw[ultra thin] (246) -- (118);
\draw[ultra thin] (246) -- (182);
\draw[ultra thin] (246) -- (214);
\draw[ultra thin] (246) -- (230);
\draw[ultra thin] (246) -- (242);
\draw[ultra thin] (246) -- (244);
\draw[ultra thin] (247) -- (119);
\draw[ultra thin] (247) -- (183);
\draw[ultra thin] (247) -- (215);
\draw[ultra thin] (247) -- (231);
\draw[ultra thin] (247) -- (243);
\draw[ultra thin] (247) -- (245);
\draw[ultra thin] (247) -- (246);
\draw[ultra thin] (248) -- (120);
\draw[ultra thin] (248) -- (184);
\draw[ultra thin] (248) -- (216);
\draw[ultra thin] (248) -- (232);
\draw[ultra thin] (248) -- (240);
\draw[ultra thin] (249) -- (121);
\draw[ultra thin] (249) -- (185);
\draw[ultra thin] (249) -- (217);
\draw[ultra thin] (249) -- (233);
\draw[ultra thin] (249) -- (241);
\draw[ultra thin] (249) -- (248);
\draw[ultra thin] (250) -- (122);
\draw[ultra thin] (250) -- (186);
\draw[ultra thin] (250) -- (218);
\draw[ultra thin] (250) -- (234);
\draw[ultra thin] (250) -- (242);
\draw[ultra thin] (250) -- (248);
\draw[ultra thin] (251) -- (123);
\draw[ultra thin] (251) -- (187);
\draw[ultra thin] (251) -- (219);
\draw[ultra thin] (251) -- (235);
\draw[ultra thin] (251) -- (243);
\draw[ultra thin] (251) -- (249);
\draw[ultra thin] (251) -- (250);
\draw[ultra thin] (252) -- (124);
\draw[ultra thin] (252) -- (188);
\draw[ultra thin] (252) -- (220);
\draw[ultra thin] (252) -- (236);
\draw[ultra thin] (252) -- (244);
\draw[ultra thin] (252) -- (248);
\draw[ultra thin] (253) -- (125);
\draw[ultra thin] (253) -- (189);
\draw[ultra thin] (253) -- (221);
\draw[ultra thin] (253) -- (237);
\draw[ultra thin] (253) -- (245);
\draw[ultra thin] (253) -- (249);
\draw[ultra thin] (253) -- (252);
\draw[ultra thin] (254) -- (126);
\draw[ultra thin] (254) -- (190);
\draw[ultra thin] (254) -- (222);
\draw[ultra thin] (254) -- (238);
\draw[ultra thin] (254) -- (246);
\draw[ultra thin] (254) -- (250);
\draw[ultra thin] (254) -- (252);
\draw[ultra thin] (255) -- (127);
\draw[ultra thin] (255) -- (191);
\draw[ultra thin] (255) -- (223);
\draw[ultra thin] (255) -- (239);
\draw[ultra thin] (255) -- (247);
\draw[ultra thin] (255) -- (251);
\draw[ultra thin] (255) -- (253);
\draw[ultra thin] (255) -- (254);
\end{tikzpicture}
\begin{tikzpicture}[scale=2]
\tikzstyle{vertex} = [circle, draw, fill=black, inner sep=0pt, minimum size=0.05cm]
\node[vertex] (0) at (2.5,0.0) {};
\node[vertex] (1) at (2.4992470467405106,0.061353071307280724) {};
\node[vertex] (2) at (2.496988640512931,0.12266918581854504) {};
\node[vertex] (3) at (2.4932261416967254,0.18391140899916858) {};
\node[vertex] (4) at (2.4879618166804924,0.2450428508239015) {};
\node[vertex] (5) at (2.481198836496775,0.3060266879980405) {};
\node[vertex] (6) at (2.4729412749119524,0.36682618613840434) {};
\node[vertex] (7) at (2.463194105972353,0.42740472190075307) {};
\node[vertex] (8) at (2.451963201008076,0.4877258050403206) {};
\node[vertex] (9) at (2.4392553250963216,0.5477531003921745) {};
\node[vertex] (10) at (2.4250781329863598,0.6074504497581596) {};
\node[vertex] (11) at (2.4094401644885997,0.666781893687246) {};
\node[vertex] (12) at (2.392350839330522,0.7257116931361558) {};
\node[vertex] (13) at (2.3738204514825916,0.7842043509972287) {};
\node[vertex] (14) at (2.353860162957552,0.8422246334805501) {};
\node[vertex] (15) at (2.3324819970868473,0.8997375913374704) {};
\node[vertex] (16) at (2.309698831278217,0.9567085809127245) {};
\node[vertex] (17) at (2.2855243892588266,1.0131032850124746) {};
\node[vertex] (18) at (2.2599732328086084,1.0688877335757052) {};
\node[vertex] (19) at (2.2330607529887883,1.1240283241365165) {};
\node[vertex] (20) at (2.204803160870888,1.1784918420649941) {};
\node[vertex] (21) at (2.1752174777717785,1.23224548057446) {};
\node[vertex] (22) at (2.14432152500068,1.2852568604830545) {};
\node[vertex] (23) at (2.112133913124268,1.3374940497177428) {};
\node[vertex] (24) at (2.078674030756363,1.3889255825490054) {};
\node[vertex] (25) at (2.043962032878959,1.4395204785446134) {};
\node[vertex] (26) at (2.0080188287016125,1.4892482612310833) {};
\node[vertex] (27) at (1.9708660690665156,1.538078976451567) {};
\node[vertex] (28) at (1.9325261334068424,1.5859832104091138) {};
\node[vertex] (29) at (1.8930221162662115,1.6329321073844418) {};
\node[vertex] (30) at (1.8523778133873978,1.678897387117546) {};
\node[vertex] (31) at (1.8106177073786676,1.7238513618426672) {};
\node[vertex] (32) at (1.7677669529663689,1.7677669529663687) {};
\node[vertex] (33) at (1.7238513618426674,1.8106177073786673) {};
\node[vertex] (34) at (1.6788973871175459,1.8523778133873978) {};
\node[vertex] (35) at (1.632932107384442,1.893022116266211) {};
\node[vertex] (36) at (1.5859832104091138,1.9325261334068424) {};
\node[vertex] (37) at (1.538078976451567,1.9708660690665156) {};
\node[vertex] (38) at (1.4892482612310833,2.0080188287016125) {};
\node[vertex] (39) at (1.4395204785446134,2.043962032878959) {};
\node[vertex] (40) at (1.3889255825490057,2.078674030756363) {};
\node[vertex] (41) at (1.3374940497177432,2.1121339131242673) {};
\node[vertex] (42) at (1.285256860483054,2.1443215250006804) {};
\node[vertex] (43) at (1.2322454805744603,2.1752174777717785) {};
\node[vertex] (44) at (1.178491842064994,2.204803160870888) {};
\node[vertex] (45) at (1.1240283241365165,2.2330607529887883) {};
\node[vertex] (46) at (1.0688877335757054,2.2599732328086084) {};
\node[vertex] (47) at (1.0131032850124746,2.2855243892588266) {};
\node[vertex] (48) at (0.9567085809127246,2.309698831278217) {};
\node[vertex] (49) at (0.8997375913374707,2.3324819970868473) {};
\node[vertex] (50) at (0.8422246334805501,2.353860162957552) {};
\node[vertex] (51) at (0.784204350997229,2.3738204514825916) {};
\node[vertex] (52) at (0.7257116931361558,2.392350839330522) {};
\node[vertex] (53) at (0.666781893687246,2.4094401644885997) {};
\node[vertex] (54) at (0.60745044975816,2.4250781329863598) {};
\node[vertex] (55) at (0.5477531003921744,2.4392553250963216) {};
\node[vertex] (56) at (0.4877258050403208,2.451963201008076) {};
\node[vertex] (57) at (0.42740472190075285,2.463194105972353) {};
\node[vertex] (58) at (0.36682618613840434,2.4729412749119524) {};
\node[vertex] (59) at (0.30602668799804067,2.481198836496775) {};
\node[vertex] (60) at (0.24504285082390137,2.4879618166804924) {};
\node[vertex] (61) at (0.18391140899916864,2.4932261416967254) {};
\node[vertex] (62) at (0.12266918581854531,2.496988640512931) {};
\node[vertex] (63) at (0.06135307130728066,2.4992470467405106) {};
\node[vertex] (64) at (1.5308084989341916e-16,2.5) {};
\node[vertex] (65) at (-0.06135307130728091,2.4992470467405106) {};
\node[vertex] (66) at (-0.12266918581854502,2.496988640512931) {};
\node[vertex] (67) at (-0.18391140899916833,2.4932261416967254) {};
\node[vertex] (68) at (-0.24504285082390162,2.4879618166804924) {};
\node[vertex] (69) at (-0.3060266879980404,2.481198836496775) {};
\node[vertex] (70) at (-0.3668261861384041,2.4729412749119524) {};
\node[vertex] (71) at (-0.4274047219007531,2.463194105972353) {};
\node[vertex] (72) at (-0.4877258050403205,2.451963201008076) {};
\node[vertex] (73) at (-0.5477531003921746,2.4392553250963216) {};
\node[vertex] (74) at (-0.6074504497581596,2.4250781329863598) {};
\node[vertex] (75) at (-0.6667818936872458,2.4094401644885997) {};
\node[vertex] (76) at (-0.725711693136156,2.392350839330522) {};
\node[vertex] (77) at (-0.7842043509972285,2.3738204514825916) {};
\node[vertex] (78) at (-0.8422246334805499,2.353860162957552) {};
\node[vertex] (79) at (-0.8997375913374704,2.3324819970868473) {};
\node[vertex] (80) at (-0.9567085809127243,2.309698831278217) {};
\node[vertex] (81) at (-1.0131032850124748,2.2855243892588266) {};
\node[vertex] (82) at (-1.0688877335757048,2.2599732328086084) {};
\node[vertex] (83) at (-1.1240283241365168,2.2330607529887883) {};
\node[vertex] (84) at (-1.1784918420649944,2.204803160870888) {};
\node[vertex] (85) at (-1.23224548057446,2.1752174777717785) {};
\node[vertex] (86) at (-1.285256860483054,2.1443215250006804) {};
\node[vertex] (87) at (-1.3374940497177426,2.1121339131242682) {};
\node[vertex] (88) at (-1.3889255825490059,2.0786740307563627) {};
\node[vertex] (89) at (-1.4395204785446134,2.043962032878959) {};
\node[vertex] (90) at (-1.4892482612310833,2.0080188287016125) {};
\node[vertex] (91) at (-1.538078976451567,1.9708660690665158) {};
\node[vertex] (92) at (-1.5859832104091134,1.9325261334068426) {};
\node[vertex] (93) at (-1.632932107384442,1.893022116266211) {};
\node[vertex] (94) at (-1.678897387117546,1.8523778133873978) {};
\node[vertex] (95) at (-1.7238513618426674,1.8106177073786673) {};
\node[vertex] (96) at (-1.7677669529663687,1.7677669529663689) {};
\node[vertex] (97) at (-1.810617707378667,1.7238513618426676) {};
\node[vertex] (98) at (-1.8523778133873972,1.6788973871175463) {};
\node[vertex] (99) at (-1.8930221162662115,1.6329321073844418) {};
\node[vertex] (100) at (-1.9325261334068424,1.5859832104091138) {};
\node[vertex] (101) at (-1.9708660690665156,1.5380789764515672) {};
\node[vertex] (102) at (-2.008018828701612,1.4892482612310838) {};
\node[vertex] (103) at (-2.043962032878959,1.4395204785446136) {};
\node[vertex] (104) at (-2.078674030756363,1.3889255825490054) {};
\node[vertex] (105) at (-2.112133913124268,1.3374940497177428) {};
\node[vertex] (106) at (-2.14432152500068,1.2852568604830545) {};
\node[vertex] (107) at (-2.1752174777717785,1.2322454805744605) {};
\node[vertex] (108) at (-2.2048031608708873,1.1784918420649946) {};
\node[vertex] (109) at (-2.2330607529887887,1.1240283241365163) {};
\node[vertex] (110) at (-2.2599732328086084,1.068887733575705) {};
\node[vertex] (111) at (-2.2855243892588266,1.0131032850124748) {};
\node[vertex] (112) at (-2.309698831278217,0.9567085809127247) {};
\node[vertex] (113) at (-2.3324819970868473,0.8997375913374708) {};
\node[vertex] (114) at (-2.353860162957552,0.8422246334805497) {};
\node[vertex] (115) at (-2.3738204514825916,0.7842043509972285) {};
\node[vertex] (116) at (-2.392350839330522,0.725711693136156) {};
\node[vertex] (117) at (-2.4094401644885997,0.6667818936872462) {};
\node[vertex] (118) at (-2.4250781329863598,0.6074504497581602) {};
\node[vertex] (119) at (-2.439255325096321,0.5477531003921752) {};
\node[vertex] (120) at (-2.451963201008076,0.4877258050403204) {};
\node[vertex] (121) at (-2.463194105972353,0.42740472190075307) {};
\node[vertex] (122) at (-2.4729412749119524,0.3668261861384045) {};
\node[vertex] (123) at (-2.481198836496775,0.3060266879980409) {};
\node[vertex] (124) at (-2.487961816680492,0.24504285082390206) {};
\node[vertex] (125) at (-2.4932261416967254,0.18391140899916822) {};
\node[vertex] (126) at (-2.496988640512931,0.12266918581854491) {};
\node[vertex] (127) at (-2.4992470467405106,0.061353071307280814) {};
\node[vertex] (128) at (-2.5,3.061616997868383e-16) {};
\node[vertex] (129) at (-2.4992470467405106,-0.061353071307280196) {};
\node[vertex] (130) at (-2.496988640512931,-0.12266918581854541) {};
\node[vertex] (131) at (-2.4932261416967254,-0.18391140899916875) {};
\node[vertex] (132) at (-2.4879618166804924,-0.24504285082390148) {};
\node[vertex] (133) at (-2.481198836496775,-0.3060266879980402) {};
\node[vertex] (134) at (-2.4729412749119524,-0.36682618613840395) {};
\node[vertex] (135) at (-2.463194105972353,-0.4274047219007524) {};
\node[vertex] (136) at (-2.451963201008076,-0.4877258050403209) {};
\node[vertex] (137) at (-2.4392553250963216,-0.5477531003921745) {};
\node[vertex] (138) at (-2.4250781329863598,-0.6074504497581595) {};
\node[vertex] (139) at (-2.4094401644885997,-0.6667818936872456) {};
\node[vertex] (140) at (-2.3923508393305224,-0.7257116931361552) {};
\node[vertex] (141) at (-2.3738204514825916,-0.784204350997229) {};
\node[vertex] (142) at (-2.353860162957552,-0.8422246334805501) {};
\node[vertex] (143) at (-2.3324819970868473,-0.8997375913374703) {};
\node[vertex] (144) at (-2.309698831278217,-0.9567085809127241) {};
\node[vertex] (145) at (-2.285524389258827,-1.0131032850124742) {};
\node[vertex] (146) at (-2.259973232808608,-1.0688877335757054) {};
\node[vertex] (147) at (-2.2330607529887883,-1.1240283241365165) {};
\node[vertex] (148) at (-2.204803160870888,-1.1784918420649941) {};
\node[vertex] (149) at (-2.1752174777717785,-1.2322454805744598) {};
\node[vertex] (150) at (-2.1443215250006804,-1.2852568604830539) {};
\node[vertex] (151) at (-2.1121339131242682,-1.3374940497177423) {};
\node[vertex] (152) at (-2.078674030756363,-1.3889255825490057) {};
\node[vertex] (153) at (-2.043962032878959,-1.4395204785446134) {};
\node[vertex] (154) at (-2.0080188287016125,-1.4892482612310831) {};
\node[vertex] (155) at (-1.9708660690665158,-1.5380789764515668) {};
\node[vertex] (156) at (-1.9325261334068426,-1.5859832104091132) {};
\node[vertex] (157) at (-1.893022116266211,-1.632932107384442) {};
\node[vertex] (158) at (-1.8523778133873978,-1.678897387117546) {};
\node[vertex] (159) at (-1.8106177073786676,-1.7238513618426672) {};
\node[vertex] (160) at (-1.7677669529663693,-1.7677669529663687) {};
\node[vertex] (161) at (-1.7238513618426676,-1.810617707378667) {};
\node[vertex] (162) at (-1.6788973871175459,-1.852377813387398) {};
\node[vertex] (163) at (-1.6329321073844427,-1.8930221162662109) {};
\node[vertex] (164) at (-1.5859832104091145,-1.9325261334068418) {};
\node[vertex] (165) at (-1.5380789764515665,-1.970866069066516) {};
\node[vertex] (166) at (-1.489248261231083,-2.0080188287016125) {};
\node[vertex] (167) at (-1.4395204785446132,-2.0439620328789596) {};
\node[vertex] (168) at (-1.3889255825490054,-2.078674030756363) {};
\node[vertex] (169) at (-1.3374940497177432,-2.1121339131242673) {};
\node[vertex] (170) at (-1.2852568604830545,-2.14432152500068) {};
\node[vertex] (171) at (-1.2322454805744605,-2.1752174777717785) {};
\node[vertex] (172) at (-1.1784918420649948,-2.2048031608708873) {};
\node[vertex] (173) at (-1.1240283241365172,-2.233060752988788) {};
\node[vertex] (174) at (-1.068887733575706,-2.259973232808608) {};
\node[vertex] (175) at (-1.0131032850124737,-2.285524389258827) {};
\node[vertex] (176) at (-0.9567085809127238,-2.309698831278217) {};
\node[vertex] (177) at (-0.89973759133747,-2.3324819970868473) {};
\node[vertex] (178) at (-0.8422246334805499,-2.353860162957552) {};
\node[vertex] (179) at (-0.7842043509972286,-2.3738204514825916) {};
\node[vertex] (180) at (-0.7257116931361561,-2.392350839330522) {};
\node[vertex] (181) at (-0.6667818936872463,-2.4094401644885997) {};
\node[vertex] (182) at (-0.6074504497581603,-2.4250781329863598) {};
\node[vertex] (183) at (-0.5477531003921753,-2.439255325096321) {};
\node[vertex] (184) at (-0.48772580504032165,-2.4519632010080756) {};
\node[vertex] (185) at (-0.42740472190075424,-2.4631941059723528) {};
\node[vertex] (186) at (-0.3668261861384036,-2.4729412749119524) {};
\node[vertex] (187) at (-0.3060266879980399,-2.481198836496775) {};
\node[vertex] (188) at (-0.24504285082390112,-2.4879618166804924) {};
\node[vertex] (189) at (-0.18391140899916839,-2.4932261416967254) {};
\node[vertex] (190) at (-0.12266918581854508,-2.496988640512931) {};
\node[vertex] (191) at (-0.061353071307280974,-2.4992470467405106) {};
\node[vertex] (192) at (-4.592425496802574e-16,-2.5) {};
\node[vertex] (193) at (0.06135307130728005,-2.4992470467405106) {};
\node[vertex] (194) at (0.12266918581854415,-2.496988640512931) {};
\node[vertex] (195) at (0.18391140899916747,-2.4932261416967254) {};
\node[vertex] (196) at (0.24504285082390023,-2.4879618166804924) {};
\node[vertex] (197) at (0.30602668799804117,-2.481198836496775) {};
\node[vertex] (198) at (0.36682618613840484,-2.4729412749119524) {};
\node[vertex] (199) at (0.4274047219007533,-2.463194105972353) {};
\node[vertex] (200) at (0.48772580504032076,-2.451963201008076) {};
\node[vertex] (201) at (0.5477531003921744,-2.4392553250963216) {};
\node[vertex] (202) at (0.6074504497581594,-2.4250781329863598) {};
\node[vertex] (203) at (0.6667818936872455,-2.4094401644885997) {};
\node[vertex] (204) at (0.7257116931361551,-2.3923508393305224) {};
\node[vertex] (205) at (0.7842043509972279,-2.373820451482592) {};
\node[vertex] (206) at (0.842224633480549,-2.3538601629575524) {};
\node[vertex] (207) at (0.8997375913374711,-2.332481997086847) {};
\node[vertex] (208) at (0.956708580912725,-2.3096988312782165) {};
\node[vertex] (209) at (1.013103285012475,-2.2855243892588266) {};
\node[vertex] (210) at (1.0688877335757054,-2.2599732328086084) {};
\node[vertex] (211) at (1.1240283241365165,-2.2330607529887883) {};
\node[vertex] (212) at (1.178491842064994,-2.204803160870888) {};
\node[vertex] (213) at (1.2322454805744596,-2.1752174777717785) {};
\node[vertex] (214) at (1.2852568604830539,-2.1443215250006804) {};
\node[vertex] (215) at (1.3374940497177423,-2.1121339131242682) {};
\node[vertex] (216) at (1.3889255825490046,-2.0786740307563636) {};
\node[vertex] (217) at (1.4395204785446123,-2.0439620328789596) {};
\node[vertex] (218) at (1.489248261231084,-2.0080188287016116) {};
\node[vertex] (219) at (1.5380789764515677,-1.9708660690665152) {};
\node[vertex] (220) at (1.585983210409114,-1.9325261334068422) {};
\node[vertex] (221) at (1.6329321073844418,-1.8930221162662115) {};
\node[vertex] (222) at (1.678897387117546,-1.8523778133873978) {};
\node[vertex] (223) at (1.7238513618426672,-1.8106177073786676) {};
\node[vertex] (224) at (1.7677669529663684,-1.7677669529663693) {};
\node[vertex] (225) at (1.8106177073786667,-1.7238513618426679) {};
\node[vertex] (226) at (1.852377813387397,-1.6788973871175465) {};
\node[vertex] (227) at (1.8930221162662106,-1.6329321073844427) {};
\node[vertex] (228) at (1.932526133406843,-1.5859832104091132) {};
\node[vertex] (229) at (1.970866069066516,-1.5380789764515665) {};
\node[vertex] (230) at (2.0080188287016125,-1.4892482612310831) {};
\node[vertex] (231) at (2.043962032878959,-1.4395204785446132) {};
\node[vertex] (232) at (2.078674030756363,-1.3889255825490054) {};
\node[vertex] (233) at (2.1121339131242673,-1.3374940497177432) {};
\node[vertex] (234) at (2.14432152500068,-1.2852568604830548) {};
\node[vertex] (235) at (2.175217477771778,-1.2322454805744607) {};
\node[vertex] (236) at (2.204803160870887,-1.178491842064995) {};
\node[vertex] (237) at (2.233060752988788,-1.1240283241365174) {};
\node[vertex] (238) at (2.259973232808608,-1.0688877335757063) {};
\node[vertex] (239) at (2.285524389258827,-1.013103285012474) {};
\node[vertex] (240) at (2.309698831278217,-0.9567085809127239) {};
\node[vertex] (241) at (2.3324819970868473,-0.8997375913374701) {};
\node[vertex] (242) at (2.353860162957552,-0.84222463348055) {};
\node[vertex] (243) at (2.3738204514825916,-0.7842043509972287) {};
\node[vertex] (244) at (2.392350839330522,-0.7257116931361562) {};
\node[vertex] (245) at (2.4094401644885997,-0.6667818936872465) {};
\node[vertex] (246) at (2.4250781329863598,-0.6074504497581604) {};
\node[vertex] (247) at (2.439255325096321,-0.5477531003921754) {};
\node[vertex] (248) at (2.4519632010080756,-0.4877258050403218) {};
\node[vertex] (249) at (2.4631941059723528,-0.4274047219007544) {};
\node[vertex] (250) at (2.4729412749119524,-0.36682618613840373) {};
\node[vertex] (251) at (2.481198836496775,-0.30602668799804006) {};
\node[vertex] (252) at (2.4879618166804924,-0.24504285082390126) {};
\node[vertex] (253) at (2.4932261416967254,-0.18391140899916852) {};
\node[vertex] (254) at (2.496988640512931,-0.12266918581854523) {};
\node[vertex] (255) at (2.4992470467405106,-0.06135307130728112) {};
\draw[ultra thin] (0) -- (0);
\draw[ultra thin] (0) -- (1);
\draw[ultra thin] (0) -- (2);
\draw[ultra thin] (0) -- (4);
\draw[ultra thin] (0) -- (8);
\draw[ultra thin] (0) -- (16);
\draw[ultra thin] (0) -- (32);
\draw[ultra thin] (0) -- (64);
\draw[ultra thin] (0) -- (128);
\draw[ultra thin] (1) -- (0);
\draw[ultra thin] (1) -- (1);
\draw[ultra thin] (1) -- (2);
\draw[ultra thin] (1) -- (3);
\draw[ultra thin] (1) -- (5);
\draw[ultra thin] (1) -- (9);
\draw[ultra thin] (1) -- (17);
\draw[ultra thin] (1) -- (33);
\draw[ultra thin] (1) -- (65);
\draw[ultra thin] (1) -- (128);
\draw[ultra thin] (1) -- (129);
\draw[ultra thin] (2) -- (0);
\draw[ultra thin] (2) -- (1);
\draw[ultra thin] (2) -- (2);
\draw[ultra thin] (2) -- (3);
\draw[ultra thin] (2) -- (4);
\draw[ultra thin] (2) -- (6);
\draw[ultra thin] (2) -- (10);
\draw[ultra thin] (2) -- (18);
\draw[ultra thin] (2) -- (34);
\draw[ultra thin] (2) -- (66);
\draw[ultra thin] (2) -- (130);
\draw[ultra thin] (3) -- (1);
\draw[ultra thin] (3) -- (2);
\draw[ultra thin] (3) -- (3);
\draw[ultra thin] (3) -- (5);
\draw[ultra thin] (3) -- (7);
\draw[ultra thin] (3) -- (11);
\draw[ultra thin] (3) -- (19);
\draw[ultra thin] (3) -- (35);
\draw[ultra thin] (3) -- (67);
\draw[ultra thin] (3) -- (130);
\draw[ultra thin] (3) -- (131);
\draw[ultra thin] (4) -- (0);
\draw[ultra thin] (4) -- (2);
\draw[ultra thin] (4) -- (4);
\draw[ultra thin] (4) -- (5);
\draw[ultra thin] (4) -- (6);
\draw[ultra thin] (4) -- (8);
\draw[ultra thin] (4) -- (12);
\draw[ultra thin] (4) -- (20);
\draw[ultra thin] (4) -- (36);
\draw[ultra thin] (4) -- (68);
\draw[ultra thin] (4) -- (132);
\draw[ultra thin] (5) -- (1);
\draw[ultra thin] (5) -- (3);
\draw[ultra thin] (5) -- (4);
\draw[ultra thin] (5) -- (5);
\draw[ultra thin] (5) -- (6);
\draw[ultra thin] (5) -- (7);
\draw[ultra thin] (5) -- (9);
\draw[ultra thin] (5) -- (13);
\draw[ultra thin] (5) -- (21);
\draw[ultra thin] (5) -- (37);
\draw[ultra thin] (5) -- (69);
\draw[ultra thin] (5) -- (132);
\draw[ultra thin] (5) -- (133);
\draw[ultra thin] (6) -- (2);
\draw[ultra thin] (6) -- (4);
\draw[ultra thin] (6) -- (5);
\draw[ultra thin] (6) -- (6);
\draw[ultra thin] (6) -- (7);
\draw[ultra thin] (6) -- (10);
\draw[ultra thin] (6) -- (14);
\draw[ultra thin] (6) -- (22);
\draw[ultra thin] (6) -- (38);
\draw[ultra thin] (6) -- (70);
\draw[ultra thin] (6) -- (134);
\draw[ultra thin] (7) -- (3);
\draw[ultra thin] (7) -- (5);
\draw[ultra thin] (7) -- (6);
\draw[ultra thin] (7) -- (7);
\draw[ultra thin] (7) -- (11);
\draw[ultra thin] (7) -- (15);
\draw[ultra thin] (7) -- (23);
\draw[ultra thin] (7) -- (39);
\draw[ultra thin] (7) -- (71);
\draw[ultra thin] (7) -- (134);
\draw[ultra thin] (7) -- (135);
\draw[ultra thin] (8) -- (0);
\draw[ultra thin] (8) -- (4);
\draw[ultra thin] (8) -- (8);
\draw[ultra thin] (8) -- (9);
\draw[ultra thin] (8) -- (10);
\draw[ultra thin] (8) -- (12);
\draw[ultra thin] (8) -- (16);
\draw[ultra thin] (8) -- (24);
\draw[ultra thin] (8) -- (40);
\draw[ultra thin] (8) -- (72);
\draw[ultra thin] (8) -- (136);
\draw[ultra thin] (9) -- (1);
\draw[ultra thin] (9) -- (5);
\draw[ultra thin] (9) -- (8);
\draw[ultra thin] (9) -- (9);
\draw[ultra thin] (9) -- (10);
\draw[ultra thin] (9) -- (11);
\draw[ultra thin] (9) -- (13);
\draw[ultra thin] (9) -- (17);
\draw[ultra thin] (9) -- (25);
\draw[ultra thin] (9) -- (41);
\draw[ultra thin] (9) -- (73);
\draw[ultra thin] (9) -- (136);
\draw[ultra thin] (9) -- (137);
\draw[ultra thin] (10) -- (2);
\draw[ultra thin] (10) -- (6);
\draw[ultra thin] (10) -- (8);
\draw[ultra thin] (10) -- (9);
\draw[ultra thin] (10) -- (10);
\draw[ultra thin] (10) -- (11);
\draw[ultra thin] (10) -- (12);
\draw[ultra thin] (10) -- (14);
\draw[ultra thin] (10) -- (18);
\draw[ultra thin] (10) -- (26);
\draw[ultra thin] (10) -- (42);
\draw[ultra thin] (10) -- (74);
\draw[ultra thin] (10) -- (138);
\draw[ultra thin] (11) -- (3);
\draw[ultra thin] (11) -- (7);
\draw[ultra thin] (11) -- (9);
\draw[ultra thin] (11) -- (10);
\draw[ultra thin] (11) -- (11);
\draw[ultra thin] (11) -- (13);
\draw[ultra thin] (11) -- (15);
\draw[ultra thin] (11) -- (19);
\draw[ultra thin] (11) -- (27);
\draw[ultra thin] (11) -- (43);
\draw[ultra thin] (11) -- (75);
\draw[ultra thin] (11) -- (138);
\draw[ultra thin] (11) -- (139);
\draw[ultra thin] (12) -- (4);
\draw[ultra thin] (12) -- (8);
\draw[ultra thin] (12) -- (10);
\draw[ultra thin] (12) -- (12);
\draw[ultra thin] (12) -- (13);
\draw[ultra thin] (12) -- (14);
\draw[ultra thin] (12) -- (20);
\draw[ultra thin] (12) -- (28);
\draw[ultra thin] (12) -- (44);
\draw[ultra thin] (12) -- (76);
\draw[ultra thin] (12) -- (140);
\draw[ultra thin] (13) -- (5);
\draw[ultra thin] (13) -- (9);
\draw[ultra thin] (13) -- (11);
\draw[ultra thin] (13) -- (12);
\draw[ultra thin] (13) -- (13);
\draw[ultra thin] (13) -- (14);
\draw[ultra thin] (13) -- (15);
\draw[ultra thin] (13) -- (21);
\draw[ultra thin] (13) -- (29);
\draw[ultra thin] (13) -- (45);
\draw[ultra thin] (13) -- (77);
\draw[ultra thin] (13) -- (140);
\draw[ultra thin] (13) -- (141);
\draw[ultra thin] (14) -- (6);
\draw[ultra thin] (14) -- (10);
\draw[ultra thin] (14) -- (12);
\draw[ultra thin] (14) -- (13);
\draw[ultra thin] (14) -- (14);
\draw[ultra thin] (14) -- (15);
\draw[ultra thin] (14) -- (22);
\draw[ultra thin] (14) -- (30);
\draw[ultra thin] (14) -- (46);
\draw[ultra thin] (14) -- (78);
\draw[ultra thin] (14) -- (142);
\draw[ultra thin] (15) -- (7);
\draw[ultra thin] (15) -- (11);
\draw[ultra thin] (15) -- (13);
\draw[ultra thin] (15) -- (14);
\draw[ultra thin] (15) -- (15);
\draw[ultra thin] (15) -- (23);
\draw[ultra thin] (15) -- (31);
\draw[ultra thin] (15) -- (47);
\draw[ultra thin] (15) -- (79);
\draw[ultra thin] (15) -- (142);
\draw[ultra thin] (15) -- (143);
\draw[ultra thin] (16) -- (0);
\draw[ultra thin] (16) -- (8);
\draw[ultra thin] (16) -- (16);
\draw[ultra thin] (16) -- (17);
\draw[ultra thin] (16) -- (18);
\draw[ultra thin] (16) -- (20);
\draw[ultra thin] (16) -- (24);
\draw[ultra thin] (16) -- (32);
\draw[ultra thin] (16) -- (48);
\draw[ultra thin] (16) -- (80);
\draw[ultra thin] (16) -- (144);
\draw[ultra thin] (17) -- (1);
\draw[ultra thin] (17) -- (9);
\draw[ultra thin] (17) -- (16);
\draw[ultra thin] (17) -- (17);
\draw[ultra thin] (17) -- (18);
\draw[ultra thin] (17) -- (19);
\draw[ultra thin] (17) -- (21);
\draw[ultra thin] (17) -- (25);
\draw[ultra thin] (17) -- (33);
\draw[ultra thin] (17) -- (49);
\draw[ultra thin] (17) -- (81);
\draw[ultra thin] (17) -- (144);
\draw[ultra thin] (17) -- (145);
\draw[ultra thin] (18) -- (2);
\draw[ultra thin] (18) -- (10);
\draw[ultra thin] (18) -- (16);
\draw[ultra thin] (18) -- (17);
\draw[ultra thin] (18) -- (18);
\draw[ultra thin] (18) -- (19);
\draw[ultra thin] (18) -- (20);
\draw[ultra thin] (18) -- (22);
\draw[ultra thin] (18) -- (26);
\draw[ultra thin] (18) -- (34);
\draw[ultra thin] (18) -- (50);
\draw[ultra thin] (18) -- (82);
\draw[ultra thin] (18) -- (146);
\draw[ultra thin] (19) -- (3);
\draw[ultra thin] (19) -- (11);
\draw[ultra thin] (19) -- (17);
\draw[ultra thin] (19) -- (18);
\draw[ultra thin] (19) -- (19);
\draw[ultra thin] (19) -- (21);
\draw[ultra thin] (19) -- (23);
\draw[ultra thin] (19) -- (27);
\draw[ultra thin] (19) -- (35);
\draw[ultra thin] (19) -- (51);
\draw[ultra thin] (19) -- (83);
\draw[ultra thin] (19) -- (146);
\draw[ultra thin] (19) -- (147);
\draw[ultra thin] (20) -- (4);
\draw[ultra thin] (20) -- (12);
\draw[ultra thin] (20) -- (16);
\draw[ultra thin] (20) -- (18);
\draw[ultra thin] (20) -- (20);
\draw[ultra thin] (20) -- (21);
\draw[ultra thin] (20) -- (22);
\draw[ultra thin] (20) -- (24);
\draw[ultra thin] (20) -- (28);
\draw[ultra thin] (20) -- (36);
\draw[ultra thin] (20) -- (52);
\draw[ultra thin] (20) -- (84);
\draw[ultra thin] (20) -- (148);
\draw[ultra thin] (21) -- (5);
\draw[ultra thin] (21) -- (13);
\draw[ultra thin] (21) -- (17);
\draw[ultra thin] (21) -- (19);
\draw[ultra thin] (21) -- (20);
\draw[ultra thin] (21) -- (21);
\draw[ultra thin] (21) -- (22);
\draw[ultra thin] (21) -- (23);
\draw[ultra thin] (21) -- (25);
\draw[ultra thin] (21) -- (29);
\draw[ultra thin] (21) -- (37);
\draw[ultra thin] (21) -- (53);
\draw[ultra thin] (21) -- (85);
\draw[ultra thin] (21) -- (148);
\draw[ultra thin] (21) -- (149);
\draw[ultra thin] (22) -- (6);
\draw[ultra thin] (22) -- (14);
\draw[ultra thin] (22) -- (18);
\draw[ultra thin] (22) -- (20);
\draw[ultra thin] (22) -- (21);
\draw[ultra thin] (22) -- (22);
\draw[ultra thin] (22) -- (23);
\draw[ultra thin] (22) -- (26);
\draw[ultra thin] (22) -- (30);
\draw[ultra thin] (22) -- (38);
\draw[ultra thin] (22) -- (54);
\draw[ultra thin] (22) -- (86);
\draw[ultra thin] (22) -- (150);
\draw[ultra thin] (23) -- (7);
\draw[ultra thin] (23) -- (15);
\draw[ultra thin] (23) -- (19);
\draw[ultra thin] (23) -- (21);
\draw[ultra thin] (23) -- (22);
\draw[ultra thin] (23) -- (23);
\draw[ultra thin] (23) -- (27);
\draw[ultra thin] (23) -- (31);
\draw[ultra thin] (23) -- (39);
\draw[ultra thin] (23) -- (55);
\draw[ultra thin] (23) -- (87);
\draw[ultra thin] (23) -- (150);
\draw[ultra thin] (23) -- (151);
\draw[ultra thin] (24) -- (8);
\draw[ultra thin] (24) -- (16);
\draw[ultra thin] (24) -- (20);
\draw[ultra thin] (24) -- (24);
\draw[ultra thin] (24) -- (25);
\draw[ultra thin] (24) -- (26);
\draw[ultra thin] (24) -- (28);
\draw[ultra thin] (24) -- (40);
\draw[ultra thin] (24) -- (56);
\draw[ultra thin] (24) -- (88);
\draw[ultra thin] (24) -- (152);
\draw[ultra thin] (25) -- (9);
\draw[ultra thin] (25) -- (17);
\draw[ultra thin] (25) -- (21);
\draw[ultra thin] (25) -- (24);
\draw[ultra thin] (25) -- (25);
\draw[ultra thin] (25) -- (26);
\draw[ultra thin] (25) -- (27);
\draw[ultra thin] (25) -- (29);
\draw[ultra thin] (25) -- (41);
\draw[ultra thin] (25) -- (57);
\draw[ultra thin] (25) -- (89);
\draw[ultra thin] (25) -- (152);
\draw[ultra thin] (25) -- (153);
\draw[ultra thin] (26) -- (10);
\draw[ultra thin] (26) -- (18);
\draw[ultra thin] (26) -- (22);
\draw[ultra thin] (26) -- (24);
\draw[ultra thin] (26) -- (25);
\draw[ultra thin] (26) -- (26);
\draw[ultra thin] (26) -- (27);
\draw[ultra thin] (26) -- (28);
\draw[ultra thin] (26) -- (30);
\draw[ultra thin] (26) -- (42);
\draw[ultra thin] (26) -- (58);
\draw[ultra thin] (26) -- (90);
\draw[ultra thin] (26) -- (154);
\draw[ultra thin] (27) -- (11);
\draw[ultra thin] (27) -- (19);
\draw[ultra thin] (27) -- (23);
\draw[ultra thin] (27) -- (25);
\draw[ultra thin] (27) -- (26);
\draw[ultra thin] (27) -- (27);
\draw[ultra thin] (27) -- (29);
\draw[ultra thin] (27) -- (31);
\draw[ultra thin] (27) -- (43);
\draw[ultra thin] (27) -- (59);
\draw[ultra thin] (27) -- (91);
\draw[ultra thin] (27) -- (154);
\draw[ultra thin] (27) -- (155);
\draw[ultra thin] (28) -- (12);
\draw[ultra thin] (28) -- (20);
\draw[ultra thin] (28) -- (24);
\draw[ultra thin] (28) -- (26);
\draw[ultra thin] (28) -- (28);
\draw[ultra thin] (28) -- (29);
\draw[ultra thin] (28) -- (30);
\draw[ultra thin] (28) -- (44);
\draw[ultra thin] (28) -- (60);
\draw[ultra thin] (28) -- (92);
\draw[ultra thin] (28) -- (156);
\draw[ultra thin] (29) -- (13);
\draw[ultra thin] (29) -- (21);
\draw[ultra thin] (29) -- (25);
\draw[ultra thin] (29) -- (27);
\draw[ultra thin] (29) -- (28);
\draw[ultra thin] (29) -- (29);
\draw[ultra thin] (29) -- (30);
\draw[ultra thin] (29) -- (31);
\draw[ultra thin] (29) -- (45);
\draw[ultra thin] (29) -- (61);
\draw[ultra thin] (29) -- (93);
\draw[ultra thin] (29) -- (156);
\draw[ultra thin] (29) -- (157);
\draw[ultra thin] (30) -- (14);
\draw[ultra thin] (30) -- (22);
\draw[ultra thin] (30) -- (26);
\draw[ultra thin] (30) -- (28);
\draw[ultra thin] (30) -- (29);
\draw[ultra thin] (30) -- (30);
\draw[ultra thin] (30) -- (31);
\draw[ultra thin] (30) -- (46);
\draw[ultra thin] (30) -- (62);
\draw[ultra thin] (30) -- (94);
\draw[ultra thin] (30) -- (158);
\draw[ultra thin] (31) -- (15);
\draw[ultra thin] (31) -- (23);
\draw[ultra thin] (31) -- (27);
\draw[ultra thin] (31) -- (29);
\draw[ultra thin] (31) -- (30);
\draw[ultra thin] (31) -- (31);
\draw[ultra thin] (31) -- (47);
\draw[ultra thin] (31) -- (63);
\draw[ultra thin] (31) -- (95);
\draw[ultra thin] (31) -- (158);
\draw[ultra thin] (31) -- (159);
\draw[ultra thin] (32) -- (0);
\draw[ultra thin] (32) -- (16);
\draw[ultra thin] (32) -- (32);
\draw[ultra thin] (32) -- (33);
\draw[ultra thin] (32) -- (34);
\draw[ultra thin] (32) -- (36);
\draw[ultra thin] (32) -- (40);
\draw[ultra thin] (32) -- (48);
\draw[ultra thin] (32) -- (64);
\draw[ultra thin] (32) -- (96);
\draw[ultra thin] (32) -- (160);
\draw[ultra thin] (33) -- (1);
\draw[ultra thin] (33) -- (17);
\draw[ultra thin] (33) -- (32);
\draw[ultra thin] (33) -- (33);
\draw[ultra thin] (33) -- (34);
\draw[ultra thin] (33) -- (35);
\draw[ultra thin] (33) -- (37);
\draw[ultra thin] (33) -- (41);
\draw[ultra thin] (33) -- (49);
\draw[ultra thin] (33) -- (65);
\draw[ultra thin] (33) -- (97);
\draw[ultra thin] (33) -- (160);
\draw[ultra thin] (33) -- (161);
\draw[ultra thin] (34) -- (2);
\draw[ultra thin] (34) -- (18);
\draw[ultra thin] (34) -- (32);
\draw[ultra thin] (34) -- (33);
\draw[ultra thin] (34) -- (34);
\draw[ultra thin] (34) -- (35);
\draw[ultra thin] (34) -- (36);
\draw[ultra thin] (34) -- (38);
\draw[ultra thin] (34) -- (42);
\draw[ultra thin] (34) -- (50);
\draw[ultra thin] (34) -- (66);
\draw[ultra thin] (34) -- (98);
\draw[ultra thin] (34) -- (162);
\draw[ultra thin] (35) -- (3);
\draw[ultra thin] (35) -- (19);
\draw[ultra thin] (35) -- (33);
\draw[ultra thin] (35) -- (34);
\draw[ultra thin] (35) -- (35);
\draw[ultra thin] (35) -- (37);
\draw[ultra thin] (35) -- (39);
\draw[ultra thin] (35) -- (43);
\draw[ultra thin] (35) -- (51);
\draw[ultra thin] (35) -- (67);
\draw[ultra thin] (35) -- (99);
\draw[ultra thin] (35) -- (162);
\draw[ultra thin] (35) -- (163);
\draw[ultra thin] (36) -- (4);
\draw[ultra thin] (36) -- (20);
\draw[ultra thin] (36) -- (32);
\draw[ultra thin] (36) -- (34);
\draw[ultra thin] (36) -- (36);
\draw[ultra thin] (36) -- (37);
\draw[ultra thin] (36) -- (38);
\draw[ultra thin] (36) -- (40);
\draw[ultra thin] (36) -- (44);
\draw[ultra thin] (36) -- (52);
\draw[ultra thin] (36) -- (68);
\draw[ultra thin] (36) -- (100);
\draw[ultra thin] (36) -- (164);
\draw[ultra thin] (37) -- (5);
\draw[ultra thin] (37) -- (21);
\draw[ultra thin] (37) -- (33);
\draw[ultra thin] (37) -- (35);
\draw[ultra thin] (37) -- (36);
\draw[ultra thin] (37) -- (37);
\draw[ultra thin] (37) -- (38);
\draw[ultra thin] (37) -- (39);
\draw[ultra thin] (37) -- (41);
\draw[ultra thin] (37) -- (45);
\draw[ultra thin] (37) -- (53);
\draw[ultra thin] (37) -- (69);
\draw[ultra thin] (37) -- (101);
\draw[ultra thin] (37) -- (164);
\draw[ultra thin] (37) -- (165);
\draw[ultra thin] (38) -- (6);
\draw[ultra thin] (38) -- (22);
\draw[ultra thin] (38) -- (34);
\draw[ultra thin] (38) -- (36);
\draw[ultra thin] (38) -- (37);
\draw[ultra thin] (38) -- (38);
\draw[ultra thin] (38) -- (39);
\draw[ultra thin] (38) -- (42);
\draw[ultra thin] (38) -- (46);
\draw[ultra thin] (38) -- (54);
\draw[ultra thin] (38) -- (70);
\draw[ultra thin] (38) -- (102);
\draw[ultra thin] (38) -- (166);
\draw[ultra thin] (39) -- (7);
\draw[ultra thin] (39) -- (23);
\draw[ultra thin] (39) -- (35);
\draw[ultra thin] (39) -- (37);
\draw[ultra thin] (39) -- (38);
\draw[ultra thin] (39) -- (39);
\draw[ultra thin] (39) -- (43);
\draw[ultra thin] (39) -- (47);
\draw[ultra thin] (39) -- (55);
\draw[ultra thin] (39) -- (71);
\draw[ultra thin] (39) -- (103);
\draw[ultra thin] (39) -- (166);
\draw[ultra thin] (39) -- (167);
\draw[ultra thin] (40) -- (8);
\draw[ultra thin] (40) -- (24);
\draw[ultra thin] (40) -- (32);
\draw[ultra thin] (40) -- (36);
\draw[ultra thin] (40) -- (40);
\draw[ultra thin] (40) -- (41);
\draw[ultra thin] (40) -- (42);
\draw[ultra thin] (40) -- (44);
\draw[ultra thin] (40) -- (48);
\draw[ultra thin] (40) -- (56);
\draw[ultra thin] (40) -- (72);
\draw[ultra thin] (40) -- (104);
\draw[ultra thin] (40) -- (168);
\draw[ultra thin] (41) -- (9);
\draw[ultra thin] (41) -- (25);
\draw[ultra thin] (41) -- (33);
\draw[ultra thin] (41) -- (37);
\draw[ultra thin] (41) -- (40);
\draw[ultra thin] (41) -- (41);
\draw[ultra thin] (41) -- (42);
\draw[ultra thin] (41) -- (43);
\draw[ultra thin] (41) -- (45);
\draw[ultra thin] (41) -- (49);
\draw[ultra thin] (41) -- (57);
\draw[ultra thin] (41) -- (73);
\draw[ultra thin] (41) -- (105);
\draw[ultra thin] (41) -- (168);
\draw[ultra thin] (41) -- (169);
\draw[ultra thin] (42) -- (10);
\draw[ultra thin] (42) -- (26);
\draw[ultra thin] (42) -- (34);
\draw[ultra thin] (42) -- (38);
\draw[ultra thin] (42) -- (40);
\draw[ultra thin] (42) -- (41);
\draw[ultra thin] (42) -- (42);
\draw[ultra thin] (42) -- (43);
\draw[ultra thin] (42) -- (44);
\draw[ultra thin] (42) -- (46);
\draw[ultra thin] (42) -- (50);
\draw[ultra thin] (42) -- (58);
\draw[ultra thin] (42) -- (74);
\draw[ultra thin] (42) -- (106);
\draw[ultra thin] (42) -- (170);
\draw[ultra thin] (43) -- (11);
\draw[ultra thin] (43) -- (27);
\draw[ultra thin] (43) -- (35);
\draw[ultra thin] (43) -- (39);
\draw[ultra thin] (43) -- (41);
\draw[ultra thin] (43) -- (42);
\draw[ultra thin] (43) -- (43);
\draw[ultra thin] (43) -- (45);
\draw[ultra thin] (43) -- (47);
\draw[ultra thin] (43) -- (51);
\draw[ultra thin] (43) -- (59);
\draw[ultra thin] (43) -- (75);
\draw[ultra thin] (43) -- (107);
\draw[ultra thin] (43) -- (170);
\draw[ultra thin] (43) -- (171);
\draw[ultra thin] (44) -- (12);
\draw[ultra thin] (44) -- (28);
\draw[ultra thin] (44) -- (36);
\draw[ultra thin] (44) -- (40);
\draw[ultra thin] (44) -- (42);
\draw[ultra thin] (44) -- (44);
\draw[ultra thin] (44) -- (45);
\draw[ultra thin] (44) -- (46);
\draw[ultra thin] (44) -- (52);
\draw[ultra thin] (44) -- (60);
\draw[ultra thin] (44) -- (76);
\draw[ultra thin] (44) -- (108);
\draw[ultra thin] (44) -- (172);
\draw[ultra thin] (45) -- (13);
\draw[ultra thin] (45) -- (29);
\draw[ultra thin] (45) -- (37);
\draw[ultra thin] (45) -- (41);
\draw[ultra thin] (45) -- (43);
\draw[ultra thin] (45) -- (44);
\draw[ultra thin] (45) -- (45);
\draw[ultra thin] (45) -- (46);
\draw[ultra thin] (45) -- (47);
\draw[ultra thin] (45) -- (53);
\draw[ultra thin] (45) -- (61);
\draw[ultra thin] (45) -- (77);
\draw[ultra thin] (45) -- (109);
\draw[ultra thin] (45) -- (172);
\draw[ultra thin] (45) -- (173);
\draw[ultra thin] (46) -- (14);
\draw[ultra thin] (46) -- (30);
\draw[ultra thin] (46) -- (38);
\draw[ultra thin] (46) -- (42);
\draw[ultra thin] (46) -- (44);
\draw[ultra thin] (46) -- (45);
\draw[ultra thin] (46) -- (46);
\draw[ultra thin] (46) -- (47);
\draw[ultra thin] (46) -- (54);
\draw[ultra thin] (46) -- (62);
\draw[ultra thin] (46) -- (78);
\draw[ultra thin] (46) -- (110);
\draw[ultra thin] (46) -- (174);
\draw[ultra thin] (47) -- (15);
\draw[ultra thin] (47) -- (31);
\draw[ultra thin] (47) -- (39);
\draw[ultra thin] (47) -- (43);
\draw[ultra thin] (47) -- (45);
\draw[ultra thin] (47) -- (46);
\draw[ultra thin] (47) -- (47);
\draw[ultra thin] (47) -- (55);
\draw[ultra thin] (47) -- (63);
\draw[ultra thin] (47) -- (79);
\draw[ultra thin] (47) -- (111);
\draw[ultra thin] (47) -- (174);
\draw[ultra thin] (47) -- (175);
\draw[ultra thin] (48) -- (16);
\draw[ultra thin] (48) -- (32);
\draw[ultra thin] (48) -- (40);
\draw[ultra thin] (48) -- (48);
\draw[ultra thin] (48) -- (49);
\draw[ultra thin] (48) -- (50);
\draw[ultra thin] (48) -- (52);
\draw[ultra thin] (48) -- (56);
\draw[ultra thin] (48) -- (80);
\draw[ultra thin] (48) -- (112);
\draw[ultra thin] (48) -- (176);
\draw[ultra thin] (49) -- (17);
\draw[ultra thin] (49) -- (33);
\draw[ultra thin] (49) -- (41);
\draw[ultra thin] (49) -- (48);
\draw[ultra thin] (49) -- (49);
\draw[ultra thin] (49) -- (50);
\draw[ultra thin] (49) -- (51);
\draw[ultra thin] (49) -- (53);
\draw[ultra thin] (49) -- (57);
\draw[ultra thin] (49) -- (81);
\draw[ultra thin] (49) -- (113);
\draw[ultra thin] (49) -- (176);
\draw[ultra thin] (49) -- (177);
\draw[ultra thin] (50) -- (18);
\draw[ultra thin] (50) -- (34);
\draw[ultra thin] (50) -- (42);
\draw[ultra thin] (50) -- (48);
\draw[ultra thin] (50) -- (49);
\draw[ultra thin] (50) -- (50);
\draw[ultra thin] (50) -- (51);
\draw[ultra thin] (50) -- (52);
\draw[ultra thin] (50) -- (54);
\draw[ultra thin] (50) -- (58);
\draw[ultra thin] (50) -- (82);
\draw[ultra thin] (50) -- (114);
\draw[ultra thin] (50) -- (178);
\draw[ultra thin] (51) -- (19);
\draw[ultra thin] (51) -- (35);
\draw[ultra thin] (51) -- (43);
\draw[ultra thin] (51) -- (49);
\draw[ultra thin] (51) -- (50);
\draw[ultra thin] (51) -- (51);
\draw[ultra thin] (51) -- (53);
\draw[ultra thin] (51) -- (55);
\draw[ultra thin] (51) -- (59);
\draw[ultra thin] (51) -- (83);
\draw[ultra thin] (51) -- (115);
\draw[ultra thin] (51) -- (178);
\draw[ultra thin] (51) -- (179);
\draw[ultra thin] (52) -- (20);
\draw[ultra thin] (52) -- (36);
\draw[ultra thin] (52) -- (44);
\draw[ultra thin] (52) -- (48);
\draw[ultra thin] (52) -- (50);
\draw[ultra thin] (52) -- (52);
\draw[ultra thin] (52) -- (53);
\draw[ultra thin] (52) -- (54);
\draw[ultra thin] (52) -- (56);
\draw[ultra thin] (52) -- (60);
\draw[ultra thin] (52) -- (84);
\draw[ultra thin] (52) -- (116);
\draw[ultra thin] (52) -- (180);
\draw[ultra thin] (53) -- (21);
\draw[ultra thin] (53) -- (37);
\draw[ultra thin] (53) -- (45);
\draw[ultra thin] (53) -- (49);
\draw[ultra thin] (53) -- (51);
\draw[ultra thin] (53) -- (52);
\draw[ultra thin] (53) -- (53);
\draw[ultra thin] (53) -- (54);
\draw[ultra thin] (53) -- (55);
\draw[ultra thin] (53) -- (57);
\draw[ultra thin] (53) -- (61);
\draw[ultra thin] (53) -- (85);
\draw[ultra thin] (53) -- (117);
\draw[ultra thin] (53) -- (180);
\draw[ultra thin] (53) -- (181);
\draw[ultra thin] (54) -- (22);
\draw[ultra thin] (54) -- (38);
\draw[ultra thin] (54) -- (46);
\draw[ultra thin] (54) -- (50);
\draw[ultra thin] (54) -- (52);
\draw[ultra thin] (54) -- (53);
\draw[ultra thin] (54) -- (54);
\draw[ultra thin] (54) -- (55);
\draw[ultra thin] (54) -- (58);
\draw[ultra thin] (54) -- (62);
\draw[ultra thin] (54) -- (86);
\draw[ultra thin] (54) -- (118);
\draw[ultra thin] (54) -- (182);
\draw[ultra thin] (55) -- (23);
\draw[ultra thin] (55) -- (39);
\draw[ultra thin] (55) -- (47);
\draw[ultra thin] (55) -- (51);
\draw[ultra thin] (55) -- (53);
\draw[ultra thin] (55) -- (54);
\draw[ultra thin] (55) -- (55);
\draw[ultra thin] (55) -- (59);
\draw[ultra thin] (55) -- (63);
\draw[ultra thin] (55) -- (87);
\draw[ultra thin] (55) -- (119);
\draw[ultra thin] (55) -- (182);
\draw[ultra thin] (55) -- (183);
\draw[ultra thin] (56) -- (24);
\draw[ultra thin] (56) -- (40);
\draw[ultra thin] (56) -- (48);
\draw[ultra thin] (56) -- (52);
\draw[ultra thin] (56) -- (56);
\draw[ultra thin] (56) -- (57);
\draw[ultra thin] (56) -- (58);
\draw[ultra thin] (56) -- (60);
\draw[ultra thin] (56) -- (88);
\draw[ultra thin] (56) -- (120);
\draw[ultra thin] (56) -- (184);
\draw[ultra thin] (57) -- (25);
\draw[ultra thin] (57) -- (41);
\draw[ultra thin] (57) -- (49);
\draw[ultra thin] (57) -- (53);
\draw[ultra thin] (57) -- (56);
\draw[ultra thin] (57) -- (57);
\draw[ultra thin] (57) -- (58);
\draw[ultra thin] (57) -- (59);
\draw[ultra thin] (57) -- (61);
\draw[ultra thin] (57) -- (89);
\draw[ultra thin] (57) -- (121);
\draw[ultra thin] (57) -- (184);
\draw[ultra thin] (57) -- (185);
\draw[ultra thin] (58) -- (26);
\draw[ultra thin] (58) -- (42);
\draw[ultra thin] (58) -- (50);
\draw[ultra thin] (58) -- (54);
\draw[ultra thin] (58) -- (56);
\draw[ultra thin] (58) -- (57);
\draw[ultra thin] (58) -- (58);
\draw[ultra thin] (58) -- (59);
\draw[ultra thin] (58) -- (60);
\draw[ultra thin] (58) -- (62);
\draw[ultra thin] (58) -- (90);
\draw[ultra thin] (58) -- (122);
\draw[ultra thin] (58) -- (186);
\draw[ultra thin] (59) -- (27);
\draw[ultra thin] (59) -- (43);
\draw[ultra thin] (59) -- (51);
\draw[ultra thin] (59) -- (55);
\draw[ultra thin] (59) -- (57);
\draw[ultra thin] (59) -- (58);
\draw[ultra thin] (59) -- (59);
\draw[ultra thin] (59) -- (61);
\draw[ultra thin] (59) -- (63);
\draw[ultra thin] (59) -- (91);
\draw[ultra thin] (59) -- (123);
\draw[ultra thin] (59) -- (186);
\draw[ultra thin] (59) -- (187);
\draw[ultra thin] (60) -- (28);
\draw[ultra thin] (60) -- (44);
\draw[ultra thin] (60) -- (52);
\draw[ultra thin] (60) -- (56);
\draw[ultra thin] (60) -- (58);
\draw[ultra thin] (60) -- (60);
\draw[ultra thin] (60) -- (61);
\draw[ultra thin] (60) -- (62);
\draw[ultra thin] (60) -- (92);
\draw[ultra thin] (60) -- (124);
\draw[ultra thin] (60) -- (188);
\draw[ultra thin] (61) -- (29);
\draw[ultra thin] (61) -- (45);
\draw[ultra thin] (61) -- (53);
\draw[ultra thin] (61) -- (57);
\draw[ultra thin] (61) -- (59);
\draw[ultra thin] (61) -- (60);
\draw[ultra thin] (61) -- (61);
\draw[ultra thin] (61) -- (62);
\draw[ultra thin] (61) -- (63);
\draw[ultra thin] (61) -- (93);
\draw[ultra thin] (61) -- (125);
\draw[ultra thin] (61) -- (188);
\draw[ultra thin] (61) -- (189);
\draw[ultra thin] (62) -- (30);
\draw[ultra thin] (62) -- (46);
\draw[ultra thin] (62) -- (54);
\draw[ultra thin] (62) -- (58);
\draw[ultra thin] (62) -- (60);
\draw[ultra thin] (62) -- (61);
\draw[ultra thin] (62) -- (62);
\draw[ultra thin] (62) -- (63);
\draw[ultra thin] (62) -- (94);
\draw[ultra thin] (62) -- (126);
\draw[ultra thin] (62) -- (190);
\draw[ultra thin] (63) -- (31);
\draw[ultra thin] (63) -- (47);
\draw[ultra thin] (63) -- (55);
\draw[ultra thin] (63) -- (59);
\draw[ultra thin] (63) -- (61);
\draw[ultra thin] (63) -- (62);
\draw[ultra thin] (63) -- (63);
\draw[ultra thin] (63) -- (95);
\draw[ultra thin] (63) -- (127);
\draw[ultra thin] (63) -- (190);
\draw[ultra thin] (63) -- (191);
\draw[ultra thin] (64) -- (0);
\draw[ultra thin] (64) -- (32);
\draw[ultra thin] (64) -- (64);
\draw[ultra thin] (64) -- (65);
\draw[ultra thin] (64) -- (66);
\draw[ultra thin] (64) -- (68);
\draw[ultra thin] (64) -- (72);
\draw[ultra thin] (64) -- (80);
\draw[ultra thin] (64) -- (96);
\draw[ultra thin] (64) -- (128);
\draw[ultra thin] (64) -- (192);
\draw[ultra thin] (65) -- (1);
\draw[ultra thin] (65) -- (33);
\draw[ultra thin] (65) -- (64);
\draw[ultra thin] (65) -- (65);
\draw[ultra thin] (65) -- (66);
\draw[ultra thin] (65) -- (67);
\draw[ultra thin] (65) -- (69);
\draw[ultra thin] (65) -- (73);
\draw[ultra thin] (65) -- (81);
\draw[ultra thin] (65) -- (97);
\draw[ultra thin] (65) -- (129);
\draw[ultra thin] (65) -- (192);
\draw[ultra thin] (65) -- (193);
\draw[ultra thin] (66) -- (2);
\draw[ultra thin] (66) -- (34);
\draw[ultra thin] (66) -- (64);
\draw[ultra thin] (66) -- (65);
\draw[ultra thin] (66) -- (66);
\draw[ultra thin] (66) -- (67);
\draw[ultra thin] (66) -- (68);
\draw[ultra thin] (66) -- (70);
\draw[ultra thin] (66) -- (74);
\draw[ultra thin] (66) -- (82);
\draw[ultra thin] (66) -- (98);
\draw[ultra thin] (66) -- (130);
\draw[ultra thin] (66) -- (194);
\draw[ultra thin] (67) -- (3);
\draw[ultra thin] (67) -- (35);
\draw[ultra thin] (67) -- (65);
\draw[ultra thin] (67) -- (66);
\draw[ultra thin] (67) -- (67);
\draw[ultra thin] (67) -- (69);
\draw[ultra thin] (67) -- (71);
\draw[ultra thin] (67) -- (75);
\draw[ultra thin] (67) -- (83);
\draw[ultra thin] (67) -- (99);
\draw[ultra thin] (67) -- (131);
\draw[ultra thin] (67) -- (194);
\draw[ultra thin] (67) -- (195);
\draw[ultra thin] (68) -- (4);
\draw[ultra thin] (68) -- (36);
\draw[ultra thin] (68) -- (64);
\draw[ultra thin] (68) -- (66);
\draw[ultra thin] (68) -- (68);
\draw[ultra thin] (68) -- (69);
\draw[ultra thin] (68) -- (70);
\draw[ultra thin] (68) -- (72);
\draw[ultra thin] (68) -- (76);
\draw[ultra thin] (68) -- (84);
\draw[ultra thin] (68) -- (100);
\draw[ultra thin] (68) -- (132);
\draw[ultra thin] (68) -- (196);
\draw[ultra thin] (69) -- (5);
\draw[ultra thin] (69) -- (37);
\draw[ultra thin] (69) -- (65);
\draw[ultra thin] (69) -- (67);
\draw[ultra thin] (69) -- (68);
\draw[ultra thin] (69) -- (69);
\draw[ultra thin] (69) -- (70);
\draw[ultra thin] (69) -- (71);
\draw[ultra thin] (69) -- (73);
\draw[ultra thin] (69) -- (77);
\draw[ultra thin] (69) -- (85);
\draw[ultra thin] (69) -- (101);
\draw[ultra thin] (69) -- (133);
\draw[ultra thin] (69) -- (196);
\draw[ultra thin] (69) -- (197);
\draw[ultra thin] (70) -- (6);
\draw[ultra thin] (70) -- (38);
\draw[ultra thin] (70) -- (66);
\draw[ultra thin] (70) -- (68);
\draw[ultra thin] (70) -- (69);
\draw[ultra thin] (70) -- (70);
\draw[ultra thin] (70) -- (71);
\draw[ultra thin] (70) -- (74);
\draw[ultra thin] (70) -- (78);
\draw[ultra thin] (70) -- (86);
\draw[ultra thin] (70) -- (102);
\draw[ultra thin] (70) -- (134);
\draw[ultra thin] (70) -- (198);
\draw[ultra thin] (71) -- (7);
\draw[ultra thin] (71) -- (39);
\draw[ultra thin] (71) -- (67);
\draw[ultra thin] (71) -- (69);
\draw[ultra thin] (71) -- (70);
\draw[ultra thin] (71) -- (71);
\draw[ultra thin] (71) -- (75);
\draw[ultra thin] (71) -- (79);
\draw[ultra thin] (71) -- (87);
\draw[ultra thin] (71) -- (103);
\draw[ultra thin] (71) -- (135);
\draw[ultra thin] (71) -- (198);
\draw[ultra thin] (71) -- (199);
\draw[ultra thin] (72) -- (8);
\draw[ultra thin] (72) -- (40);
\draw[ultra thin] (72) -- (64);
\draw[ultra thin] (72) -- (68);
\draw[ultra thin] (72) -- (72);
\draw[ultra thin] (72) -- (73);
\draw[ultra thin] (72) -- (74);
\draw[ultra thin] (72) -- (76);
\draw[ultra thin] (72) -- (80);
\draw[ultra thin] (72) -- (88);
\draw[ultra thin] (72) -- (104);
\draw[ultra thin] (72) -- (136);
\draw[ultra thin] (72) -- (200);
\draw[ultra thin] (73) -- (9);
\draw[ultra thin] (73) -- (41);
\draw[ultra thin] (73) -- (65);
\draw[ultra thin] (73) -- (69);
\draw[ultra thin] (73) -- (72);
\draw[ultra thin] (73) -- (73);
\draw[ultra thin] (73) -- (74);
\draw[ultra thin] (73) -- (75);
\draw[ultra thin] (73) -- (77);
\draw[ultra thin] (73) -- (81);
\draw[ultra thin] (73) -- (89);
\draw[ultra thin] (73) -- (105);
\draw[ultra thin] (73) -- (137);
\draw[ultra thin] (73) -- (200);
\draw[ultra thin] (73) -- (201);
\draw[ultra thin] (74) -- (10);
\draw[ultra thin] (74) -- (42);
\draw[ultra thin] (74) -- (66);
\draw[ultra thin] (74) -- (70);
\draw[ultra thin] (74) -- (72);
\draw[ultra thin] (74) -- (73);
\draw[ultra thin] (74) -- (74);
\draw[ultra thin] (74) -- (75);
\draw[ultra thin] (74) -- (76);
\draw[ultra thin] (74) -- (78);
\draw[ultra thin] (74) -- (82);
\draw[ultra thin] (74) -- (90);
\draw[ultra thin] (74) -- (106);
\draw[ultra thin] (74) -- (138);
\draw[ultra thin] (74) -- (202);
\draw[ultra thin] (75) -- (11);
\draw[ultra thin] (75) -- (43);
\draw[ultra thin] (75) -- (67);
\draw[ultra thin] (75) -- (71);
\draw[ultra thin] (75) -- (73);
\draw[ultra thin] (75) -- (74);
\draw[ultra thin] (75) -- (75);
\draw[ultra thin] (75) -- (77);
\draw[ultra thin] (75) -- (79);
\draw[ultra thin] (75) -- (83);
\draw[ultra thin] (75) -- (91);
\draw[ultra thin] (75) -- (107);
\draw[ultra thin] (75) -- (139);
\draw[ultra thin] (75) -- (202);
\draw[ultra thin] (75) -- (203);
\draw[ultra thin] (76) -- (12);
\draw[ultra thin] (76) -- (44);
\draw[ultra thin] (76) -- (68);
\draw[ultra thin] (76) -- (72);
\draw[ultra thin] (76) -- (74);
\draw[ultra thin] (76) -- (76);
\draw[ultra thin] (76) -- (77);
\draw[ultra thin] (76) -- (78);
\draw[ultra thin] (76) -- (84);
\draw[ultra thin] (76) -- (92);
\draw[ultra thin] (76) -- (108);
\draw[ultra thin] (76) -- (140);
\draw[ultra thin] (76) -- (204);
\draw[ultra thin] (77) -- (13);
\draw[ultra thin] (77) -- (45);
\draw[ultra thin] (77) -- (69);
\draw[ultra thin] (77) -- (73);
\draw[ultra thin] (77) -- (75);
\draw[ultra thin] (77) -- (76);
\draw[ultra thin] (77) -- (77);
\draw[ultra thin] (77) -- (78);
\draw[ultra thin] (77) -- (79);
\draw[ultra thin] (77) -- (85);
\draw[ultra thin] (77) -- (93);
\draw[ultra thin] (77) -- (109);
\draw[ultra thin] (77) -- (141);
\draw[ultra thin] (77) -- (204);
\draw[ultra thin] (77) -- (205);
\draw[ultra thin] (78) -- (14);
\draw[ultra thin] (78) -- (46);
\draw[ultra thin] (78) -- (70);
\draw[ultra thin] (78) -- (74);
\draw[ultra thin] (78) -- (76);
\draw[ultra thin] (78) -- (77);
\draw[ultra thin] (78) -- (78);
\draw[ultra thin] (78) -- (79);
\draw[ultra thin] (78) -- (86);
\draw[ultra thin] (78) -- (94);
\draw[ultra thin] (78) -- (110);
\draw[ultra thin] (78) -- (142);
\draw[ultra thin] (78) -- (206);
\draw[ultra thin] (79) -- (15);
\draw[ultra thin] (79) -- (47);
\draw[ultra thin] (79) -- (71);
\draw[ultra thin] (79) -- (75);
\draw[ultra thin] (79) -- (77);
\draw[ultra thin] (79) -- (78);
\draw[ultra thin] (79) -- (79);
\draw[ultra thin] (79) -- (87);
\draw[ultra thin] (79) -- (95);
\draw[ultra thin] (79) -- (111);
\draw[ultra thin] (79) -- (143);
\draw[ultra thin] (79) -- (206);
\draw[ultra thin] (79) -- (207);
\draw[ultra thin] (80) -- (16);
\draw[ultra thin] (80) -- (48);
\draw[ultra thin] (80) -- (64);
\draw[ultra thin] (80) -- (72);
\draw[ultra thin] (80) -- (80);
\draw[ultra thin] (80) -- (81);
\draw[ultra thin] (80) -- (82);
\draw[ultra thin] (80) -- (84);
\draw[ultra thin] (80) -- (88);
\draw[ultra thin] (80) -- (96);
\draw[ultra thin] (80) -- (112);
\draw[ultra thin] (80) -- (144);
\draw[ultra thin] (80) -- (208);
\draw[ultra thin] (81) -- (17);
\draw[ultra thin] (81) -- (49);
\draw[ultra thin] (81) -- (65);
\draw[ultra thin] (81) -- (73);
\draw[ultra thin] (81) -- (80);
\draw[ultra thin] (81) -- (81);
\draw[ultra thin] (81) -- (82);
\draw[ultra thin] (81) -- (83);
\draw[ultra thin] (81) -- (85);
\draw[ultra thin] (81) -- (89);
\draw[ultra thin] (81) -- (97);
\draw[ultra thin] (81) -- (113);
\draw[ultra thin] (81) -- (145);
\draw[ultra thin] (81) -- (208);
\draw[ultra thin] (81) -- (209);
\draw[ultra thin] (82) -- (18);
\draw[ultra thin] (82) -- (50);
\draw[ultra thin] (82) -- (66);
\draw[ultra thin] (82) -- (74);
\draw[ultra thin] (82) -- (80);
\draw[ultra thin] (82) -- (81);
\draw[ultra thin] (82) -- (82);
\draw[ultra thin] (82) -- (83);
\draw[ultra thin] (82) -- (84);
\draw[ultra thin] (82) -- (86);
\draw[ultra thin] (82) -- (90);
\draw[ultra thin] (82) -- (98);
\draw[ultra thin] (82) -- (114);
\draw[ultra thin] (82) -- (146);
\draw[ultra thin] (82) -- (210);
\draw[ultra thin] (83) -- (19);
\draw[ultra thin] (83) -- (51);
\draw[ultra thin] (83) -- (67);
\draw[ultra thin] (83) -- (75);
\draw[ultra thin] (83) -- (81);
\draw[ultra thin] (83) -- (82);
\draw[ultra thin] (83) -- (83);
\draw[ultra thin] (83) -- (85);
\draw[ultra thin] (83) -- (87);
\draw[ultra thin] (83) -- (91);
\draw[ultra thin] (83) -- (99);
\draw[ultra thin] (83) -- (115);
\draw[ultra thin] (83) -- (147);
\draw[ultra thin] (83) -- (210);
\draw[ultra thin] (83) -- (211);
\draw[ultra thin] (84) -- (20);
\draw[ultra thin] (84) -- (52);
\draw[ultra thin] (84) -- (68);
\draw[ultra thin] (84) -- (76);
\draw[ultra thin] (84) -- (80);
\draw[ultra thin] (84) -- (82);
\draw[ultra thin] (84) -- (84);
\draw[ultra thin] (84) -- (85);
\draw[ultra thin] (84) -- (86);
\draw[ultra thin] (84) -- (88);
\draw[ultra thin] (84) -- (92);
\draw[ultra thin] (84) -- (100);
\draw[ultra thin] (84) -- (116);
\draw[ultra thin] (84) -- (148);
\draw[ultra thin] (84) -- (212);
\draw[ultra thin] (85) -- (21);
\draw[ultra thin] (85) -- (53);
\draw[ultra thin] (85) -- (69);
\draw[ultra thin] (85) -- (77);
\draw[ultra thin] (85) -- (81);
\draw[ultra thin] (85) -- (83);
\draw[ultra thin] (85) -- (84);
\draw[ultra thin] (85) -- (85);
\draw[ultra thin] (85) -- (86);
\draw[ultra thin] (85) -- (87);
\draw[ultra thin] (85) -- (89);
\draw[ultra thin] (85) -- (93);
\draw[ultra thin] (85) -- (101);
\draw[ultra thin] (85) -- (117);
\draw[ultra thin] (85) -- (149);
\draw[ultra thin] (85) -- (212);
\draw[ultra thin] (85) -- (213);
\draw[ultra thin] (86) -- (22);
\draw[ultra thin] (86) -- (54);
\draw[ultra thin] (86) -- (70);
\draw[ultra thin] (86) -- (78);
\draw[ultra thin] (86) -- (82);
\draw[ultra thin] (86) -- (84);
\draw[ultra thin] (86) -- (85);
\draw[ultra thin] (86) -- (86);
\draw[ultra thin] (86) -- (87);
\draw[ultra thin] (86) -- (90);
\draw[ultra thin] (86) -- (94);
\draw[ultra thin] (86) -- (102);
\draw[ultra thin] (86) -- (118);
\draw[ultra thin] (86) -- (150);
\draw[ultra thin] (86) -- (214);
\draw[ultra thin] (87) -- (23);
\draw[ultra thin] (87) -- (55);
\draw[ultra thin] (87) -- (71);
\draw[ultra thin] (87) -- (79);
\draw[ultra thin] (87) -- (83);
\draw[ultra thin] (87) -- (85);
\draw[ultra thin] (87) -- (86);
\draw[ultra thin] (87) -- (87);
\draw[ultra thin] (87) -- (91);
\draw[ultra thin] (87) -- (95);
\draw[ultra thin] (87) -- (103);
\draw[ultra thin] (87) -- (119);
\draw[ultra thin] (87) -- (151);
\draw[ultra thin] (87) -- (214);
\draw[ultra thin] (87) -- (215);
\draw[ultra thin] (88) -- (24);
\draw[ultra thin] (88) -- (56);
\draw[ultra thin] (88) -- (72);
\draw[ultra thin] (88) -- (80);
\draw[ultra thin] (88) -- (84);
\draw[ultra thin] (88) -- (88);
\draw[ultra thin] (88) -- (89);
\draw[ultra thin] (88) -- (90);
\draw[ultra thin] (88) -- (92);
\draw[ultra thin] (88) -- (104);
\draw[ultra thin] (88) -- (120);
\draw[ultra thin] (88) -- (152);
\draw[ultra thin] (88) -- (216);
\draw[ultra thin] (89) -- (25);
\draw[ultra thin] (89) -- (57);
\draw[ultra thin] (89) -- (73);
\draw[ultra thin] (89) -- (81);
\draw[ultra thin] (89) -- (85);
\draw[ultra thin] (89) -- (88);
\draw[ultra thin] (89) -- (89);
\draw[ultra thin] (89) -- (90);
\draw[ultra thin] (89) -- (91);
\draw[ultra thin] (89) -- (93);
\draw[ultra thin] (89) -- (105);
\draw[ultra thin] (89) -- (121);
\draw[ultra thin] (89) -- (153);
\draw[ultra thin] (89) -- (216);
\draw[ultra thin] (89) -- (217);
\draw[ultra thin] (90) -- (26);
\draw[ultra thin] (90) -- (58);
\draw[ultra thin] (90) -- (74);
\draw[ultra thin] (90) -- (82);
\draw[ultra thin] (90) -- (86);
\draw[ultra thin] (90) -- (88);
\draw[ultra thin] (90) -- (89);
\draw[ultra thin] (90) -- (90);
\draw[ultra thin] (90) -- (91);
\draw[ultra thin] (90) -- (92);
\draw[ultra thin] (90) -- (94);
\draw[ultra thin] (90) -- (106);
\draw[ultra thin] (90) -- (122);
\draw[ultra thin] (90) -- (154);
\draw[ultra thin] (90) -- (218);
\draw[ultra thin] (91) -- (27);
\draw[ultra thin] (91) -- (59);
\draw[ultra thin] (91) -- (75);
\draw[ultra thin] (91) -- (83);
\draw[ultra thin] (91) -- (87);
\draw[ultra thin] (91) -- (89);
\draw[ultra thin] (91) -- (90);
\draw[ultra thin] (91) -- (91);
\draw[ultra thin] (91) -- (93);
\draw[ultra thin] (91) -- (95);
\draw[ultra thin] (91) -- (107);
\draw[ultra thin] (91) -- (123);
\draw[ultra thin] (91) -- (155);
\draw[ultra thin] (91) -- (218);
\draw[ultra thin] (91) -- (219);
\draw[ultra thin] (92) -- (28);
\draw[ultra thin] (92) -- (60);
\draw[ultra thin] (92) -- (76);
\draw[ultra thin] (92) -- (84);
\draw[ultra thin] (92) -- (88);
\draw[ultra thin] (92) -- (90);
\draw[ultra thin] (92) -- (92);
\draw[ultra thin] (92) -- (93);
\draw[ultra thin] (92) -- (94);
\draw[ultra thin] (92) -- (108);
\draw[ultra thin] (92) -- (124);
\draw[ultra thin] (92) -- (156);
\draw[ultra thin] (92) -- (220);
\draw[ultra thin] (93) -- (29);
\draw[ultra thin] (93) -- (61);
\draw[ultra thin] (93) -- (77);
\draw[ultra thin] (93) -- (85);
\draw[ultra thin] (93) -- (89);
\draw[ultra thin] (93) -- (91);
\draw[ultra thin] (93) -- (92);
\draw[ultra thin] (93) -- (93);
\draw[ultra thin] (93) -- (94);
\draw[ultra thin] (93) -- (95);
\draw[ultra thin] (93) -- (109);
\draw[ultra thin] (93) -- (125);
\draw[ultra thin] (93) -- (157);
\draw[ultra thin] (93) -- (220);
\draw[ultra thin] (93) -- (221);
\draw[ultra thin] (94) -- (30);
\draw[ultra thin] (94) -- (62);
\draw[ultra thin] (94) -- (78);
\draw[ultra thin] (94) -- (86);
\draw[ultra thin] (94) -- (90);
\draw[ultra thin] (94) -- (92);
\draw[ultra thin] (94) -- (93);
\draw[ultra thin] (94) -- (94);
\draw[ultra thin] (94) -- (95);
\draw[ultra thin] (94) -- (110);
\draw[ultra thin] (94) -- (126);
\draw[ultra thin] (94) -- (158);
\draw[ultra thin] (94) -- (222);
\draw[ultra thin] (95) -- (31);
\draw[ultra thin] (95) -- (63);
\draw[ultra thin] (95) -- (79);
\draw[ultra thin] (95) -- (87);
\draw[ultra thin] (95) -- (91);
\draw[ultra thin] (95) -- (93);
\draw[ultra thin] (95) -- (94);
\draw[ultra thin] (95) -- (95);
\draw[ultra thin] (95) -- (111);
\draw[ultra thin] (95) -- (127);
\draw[ultra thin] (95) -- (159);
\draw[ultra thin] (95) -- (222);
\draw[ultra thin] (95) -- (223);
\draw[ultra thin] (96) -- (32);
\draw[ultra thin] (96) -- (64);
\draw[ultra thin] (96) -- (80);
\draw[ultra thin] (96) -- (96);
\draw[ultra thin] (96) -- (97);
\draw[ultra thin] (96) -- (98);
\draw[ultra thin] (96) -- (100);
\draw[ultra thin] (96) -- (104);
\draw[ultra thin] (96) -- (112);
\draw[ultra thin] (96) -- (160);
\draw[ultra thin] (96) -- (224);
\draw[ultra thin] (97) -- (33);
\draw[ultra thin] (97) -- (65);
\draw[ultra thin] (97) -- (81);
\draw[ultra thin] (97) -- (96);
\draw[ultra thin] (97) -- (97);
\draw[ultra thin] (97) -- (98);
\draw[ultra thin] (97) -- (99);
\draw[ultra thin] (97) -- (101);
\draw[ultra thin] (97) -- (105);
\draw[ultra thin] (97) -- (113);
\draw[ultra thin] (97) -- (161);
\draw[ultra thin] (97) -- (224);
\draw[ultra thin] (97) -- (225);
\draw[ultra thin] (98) -- (34);
\draw[ultra thin] (98) -- (66);
\draw[ultra thin] (98) -- (82);
\draw[ultra thin] (98) -- (96);
\draw[ultra thin] (98) -- (97);
\draw[ultra thin] (98) -- (98);
\draw[ultra thin] (98) -- (99);
\draw[ultra thin] (98) -- (100);
\draw[ultra thin] (98) -- (102);
\draw[ultra thin] (98) -- (106);
\draw[ultra thin] (98) -- (114);
\draw[ultra thin] (98) -- (162);
\draw[ultra thin] (98) -- (226);
\draw[ultra thin] (99) -- (35);
\draw[ultra thin] (99) -- (67);
\draw[ultra thin] (99) -- (83);
\draw[ultra thin] (99) -- (97);
\draw[ultra thin] (99) -- (98);
\draw[ultra thin] (99) -- (99);
\draw[ultra thin] (99) -- (101);
\draw[ultra thin] (99) -- (103);
\draw[ultra thin] (99) -- (107);
\draw[ultra thin] (99) -- (115);
\draw[ultra thin] (99) -- (163);
\draw[ultra thin] (99) -- (226);
\draw[ultra thin] (99) -- (227);
\draw[ultra thin] (100) -- (36);
\draw[ultra thin] (100) -- (68);
\draw[ultra thin] (100) -- (84);
\draw[ultra thin] (100) -- (96);
\draw[ultra thin] (100) -- (98);
\draw[ultra thin] (100) -- (100);
\draw[ultra thin] (100) -- (101);
\draw[ultra thin] (100) -- (102);
\draw[ultra thin] (100) -- (104);
\draw[ultra thin] (100) -- (108);
\draw[ultra thin] (100) -- (116);
\draw[ultra thin] (100) -- (164);
\draw[ultra thin] (100) -- (228);
\draw[ultra thin] (101) -- (37);
\draw[ultra thin] (101) -- (69);
\draw[ultra thin] (101) -- (85);
\draw[ultra thin] (101) -- (97);
\draw[ultra thin] (101) -- (99);
\draw[ultra thin] (101) -- (100);
\draw[ultra thin] (101) -- (101);
\draw[ultra thin] (101) -- (102);
\draw[ultra thin] (101) -- (103);
\draw[ultra thin] (101) -- (105);
\draw[ultra thin] (101) -- (109);
\draw[ultra thin] (101) -- (117);
\draw[ultra thin] (101) -- (165);
\draw[ultra thin] (101) -- (228);
\draw[ultra thin] (101) -- (229);
\draw[ultra thin] (102) -- (38);
\draw[ultra thin] (102) -- (70);
\draw[ultra thin] (102) -- (86);
\draw[ultra thin] (102) -- (98);
\draw[ultra thin] (102) -- (100);
\draw[ultra thin] (102) -- (101);
\draw[ultra thin] (102) -- (102);
\draw[ultra thin] (102) -- (103);
\draw[ultra thin] (102) -- (106);
\draw[ultra thin] (102) -- (110);
\draw[ultra thin] (102) -- (118);
\draw[ultra thin] (102) -- (166);
\draw[ultra thin] (102) -- (230);
\draw[ultra thin] (103) -- (39);
\draw[ultra thin] (103) -- (71);
\draw[ultra thin] (103) -- (87);
\draw[ultra thin] (103) -- (99);
\draw[ultra thin] (103) -- (101);
\draw[ultra thin] (103) -- (102);
\draw[ultra thin] (103) -- (103);
\draw[ultra thin] (103) -- (107);
\draw[ultra thin] (103) -- (111);
\draw[ultra thin] (103) -- (119);
\draw[ultra thin] (103) -- (167);
\draw[ultra thin] (103) -- (230);
\draw[ultra thin] (103) -- (231);
\draw[ultra thin] (104) -- (40);
\draw[ultra thin] (104) -- (72);
\draw[ultra thin] (104) -- (88);
\draw[ultra thin] (104) -- (96);
\draw[ultra thin] (104) -- (100);
\draw[ultra thin] (104) -- (104);
\draw[ultra thin] (104) -- (105);
\draw[ultra thin] (104) -- (106);
\draw[ultra thin] (104) -- (108);
\draw[ultra thin] (104) -- (112);
\draw[ultra thin] (104) -- (120);
\draw[ultra thin] (104) -- (168);
\draw[ultra thin] (104) -- (232);
\draw[ultra thin] (105) -- (41);
\draw[ultra thin] (105) -- (73);
\draw[ultra thin] (105) -- (89);
\draw[ultra thin] (105) -- (97);
\draw[ultra thin] (105) -- (101);
\draw[ultra thin] (105) -- (104);
\draw[ultra thin] (105) -- (105);
\draw[ultra thin] (105) -- (106);
\draw[ultra thin] (105) -- (107);
\draw[ultra thin] (105) -- (109);
\draw[ultra thin] (105) -- (113);
\draw[ultra thin] (105) -- (121);
\draw[ultra thin] (105) -- (169);
\draw[ultra thin] (105) -- (232);
\draw[ultra thin] (105) -- (233);
\draw[ultra thin] (106) -- (42);
\draw[ultra thin] (106) -- (74);
\draw[ultra thin] (106) -- (90);
\draw[ultra thin] (106) -- (98);
\draw[ultra thin] (106) -- (102);
\draw[ultra thin] (106) -- (104);
\draw[ultra thin] (106) -- (105);
\draw[ultra thin] (106) -- (106);
\draw[ultra thin] (106) -- (107);
\draw[ultra thin] (106) -- (108);
\draw[ultra thin] (106) -- (110);
\draw[ultra thin] (106) -- (114);
\draw[ultra thin] (106) -- (122);
\draw[ultra thin] (106) -- (170);
\draw[ultra thin] (106) -- (234);
\draw[ultra thin] (107) -- (43);
\draw[ultra thin] (107) -- (75);
\draw[ultra thin] (107) -- (91);
\draw[ultra thin] (107) -- (99);
\draw[ultra thin] (107) -- (103);
\draw[ultra thin] (107) -- (105);
\draw[ultra thin] (107) -- (106);
\draw[ultra thin] (107) -- (107);
\draw[ultra thin] (107) -- (109);
\draw[ultra thin] (107) -- (111);
\draw[ultra thin] (107) -- (115);
\draw[ultra thin] (107) -- (123);
\draw[ultra thin] (107) -- (171);
\draw[ultra thin] (107) -- (234);
\draw[ultra thin] (107) -- (235);
\draw[ultra thin] (108) -- (44);
\draw[ultra thin] (108) -- (76);
\draw[ultra thin] (108) -- (92);
\draw[ultra thin] (108) -- (100);
\draw[ultra thin] (108) -- (104);
\draw[ultra thin] (108) -- (106);
\draw[ultra thin] (108) -- (108);
\draw[ultra thin] (108) -- (109);
\draw[ultra thin] (108) -- (110);
\draw[ultra thin] (108) -- (116);
\draw[ultra thin] (108) -- (124);
\draw[ultra thin] (108) -- (172);
\draw[ultra thin] (108) -- (236);
\draw[ultra thin] (109) -- (45);
\draw[ultra thin] (109) -- (77);
\draw[ultra thin] (109) -- (93);
\draw[ultra thin] (109) -- (101);
\draw[ultra thin] (109) -- (105);
\draw[ultra thin] (109) -- (107);
\draw[ultra thin] (109) -- (108);
\draw[ultra thin] (109) -- (109);
\draw[ultra thin] (109) -- (110);
\draw[ultra thin] (109) -- (111);
\draw[ultra thin] (109) -- (117);
\draw[ultra thin] (109) -- (125);
\draw[ultra thin] (109) -- (173);
\draw[ultra thin] (109) -- (236);
\draw[ultra thin] (109) -- (237);
\draw[ultra thin] (110) -- (46);
\draw[ultra thin] (110) -- (78);
\draw[ultra thin] (110) -- (94);
\draw[ultra thin] (110) -- (102);
\draw[ultra thin] (110) -- (106);
\draw[ultra thin] (110) -- (108);
\draw[ultra thin] (110) -- (109);
\draw[ultra thin] (110) -- (110);
\draw[ultra thin] (110) -- (111);
\draw[ultra thin] (110) -- (118);
\draw[ultra thin] (110) -- (126);
\draw[ultra thin] (110) -- (174);
\draw[ultra thin] (110) -- (238);
\draw[ultra thin] (111) -- (47);
\draw[ultra thin] (111) -- (79);
\draw[ultra thin] (111) -- (95);
\draw[ultra thin] (111) -- (103);
\draw[ultra thin] (111) -- (107);
\draw[ultra thin] (111) -- (109);
\draw[ultra thin] (111) -- (110);
\draw[ultra thin] (111) -- (111);
\draw[ultra thin] (111) -- (119);
\draw[ultra thin] (111) -- (127);
\draw[ultra thin] (111) -- (175);
\draw[ultra thin] (111) -- (238);
\draw[ultra thin] (111) -- (239);
\draw[ultra thin] (112) -- (48);
\draw[ultra thin] (112) -- (80);
\draw[ultra thin] (112) -- (96);
\draw[ultra thin] (112) -- (104);
\draw[ultra thin] (112) -- (112);
\draw[ultra thin] (112) -- (113);
\draw[ultra thin] (112) -- (114);
\draw[ultra thin] (112) -- (116);
\draw[ultra thin] (112) -- (120);
\draw[ultra thin] (112) -- (176);
\draw[ultra thin] (112) -- (240);
\draw[ultra thin] (113) -- (49);
\draw[ultra thin] (113) -- (81);
\draw[ultra thin] (113) -- (97);
\draw[ultra thin] (113) -- (105);
\draw[ultra thin] (113) -- (112);
\draw[ultra thin] (113) -- (113);
\draw[ultra thin] (113) -- (114);
\draw[ultra thin] (113) -- (115);
\draw[ultra thin] (113) -- (117);
\draw[ultra thin] (113) -- (121);
\draw[ultra thin] (113) -- (177);
\draw[ultra thin] (113) -- (240);
\draw[ultra thin] (113) -- (241);
\draw[ultra thin] (114) -- (50);
\draw[ultra thin] (114) -- (82);
\draw[ultra thin] (114) -- (98);
\draw[ultra thin] (114) -- (106);
\draw[ultra thin] (114) -- (112);
\draw[ultra thin] (114) -- (113);
\draw[ultra thin] (114) -- (114);
\draw[ultra thin] (114) -- (115);
\draw[ultra thin] (114) -- (116);
\draw[ultra thin] (114) -- (118);
\draw[ultra thin] (114) -- (122);
\draw[ultra thin] (114) -- (178);
\draw[ultra thin] (114) -- (242);
\draw[ultra thin] (115) -- (51);
\draw[ultra thin] (115) -- (83);
\draw[ultra thin] (115) -- (99);
\draw[ultra thin] (115) -- (107);
\draw[ultra thin] (115) -- (113);
\draw[ultra thin] (115) -- (114);
\draw[ultra thin] (115) -- (115);
\draw[ultra thin] (115) -- (117);
\draw[ultra thin] (115) -- (119);
\draw[ultra thin] (115) -- (123);
\draw[ultra thin] (115) -- (179);
\draw[ultra thin] (115) -- (242);
\draw[ultra thin] (115) -- (243);
\draw[ultra thin] (116) -- (52);
\draw[ultra thin] (116) -- (84);
\draw[ultra thin] (116) -- (100);
\draw[ultra thin] (116) -- (108);
\draw[ultra thin] (116) -- (112);
\draw[ultra thin] (116) -- (114);
\draw[ultra thin] (116) -- (116);
\draw[ultra thin] (116) -- (117);
\draw[ultra thin] (116) -- (118);
\draw[ultra thin] (116) -- (120);
\draw[ultra thin] (116) -- (124);
\draw[ultra thin] (116) -- (180);
\draw[ultra thin] (116) -- (244);
\draw[ultra thin] (117) -- (53);
\draw[ultra thin] (117) -- (85);
\draw[ultra thin] (117) -- (101);
\draw[ultra thin] (117) -- (109);
\draw[ultra thin] (117) -- (113);
\draw[ultra thin] (117) -- (115);
\draw[ultra thin] (117) -- (116);
\draw[ultra thin] (117) -- (117);
\draw[ultra thin] (117) -- (118);
\draw[ultra thin] (117) -- (119);
\draw[ultra thin] (117) -- (121);
\draw[ultra thin] (117) -- (125);
\draw[ultra thin] (117) -- (181);
\draw[ultra thin] (117) -- (244);
\draw[ultra thin] (117) -- (245);
\draw[ultra thin] (118) -- (54);
\draw[ultra thin] (118) -- (86);
\draw[ultra thin] (118) -- (102);
\draw[ultra thin] (118) -- (110);
\draw[ultra thin] (118) -- (114);
\draw[ultra thin] (118) -- (116);
\draw[ultra thin] (118) -- (117);
\draw[ultra thin] (118) -- (118);
\draw[ultra thin] (118) -- (119);
\draw[ultra thin] (118) -- (122);
\draw[ultra thin] (118) -- (126);
\draw[ultra thin] (118) -- (182);
\draw[ultra thin] (118) -- (246);
\draw[ultra thin] (119) -- (55);
\draw[ultra thin] (119) -- (87);
\draw[ultra thin] (119) -- (103);
\draw[ultra thin] (119) -- (111);
\draw[ultra thin] (119) -- (115);
\draw[ultra thin] (119) -- (117);
\draw[ultra thin] (119) -- (118);
\draw[ultra thin] (119) -- (119);
\draw[ultra thin] (119) -- (123);
\draw[ultra thin] (119) -- (127);
\draw[ultra thin] (119) -- (183);
\draw[ultra thin] (119) -- (246);
\draw[ultra thin] (119) -- (247);
\draw[ultra thin] (120) -- (56);
\draw[ultra thin] (120) -- (88);
\draw[ultra thin] (120) -- (104);
\draw[ultra thin] (120) -- (112);
\draw[ultra thin] (120) -- (116);
\draw[ultra thin] (120) -- (120);
\draw[ultra thin] (120) -- (121);
\draw[ultra thin] (120) -- (122);
\draw[ultra thin] (120) -- (124);
\draw[ultra thin] (120) -- (184);
\draw[ultra thin] (120) -- (248);
\draw[ultra thin] (121) -- (57);
\draw[ultra thin] (121) -- (89);
\draw[ultra thin] (121) -- (105);
\draw[ultra thin] (121) -- (113);
\draw[ultra thin] (121) -- (117);
\draw[ultra thin] (121) -- (120);
\draw[ultra thin] (121) -- (121);
\draw[ultra thin] (121) -- (122);
\draw[ultra thin] (121) -- (123);
\draw[ultra thin] (121) -- (125);
\draw[ultra thin] (121) -- (185);
\draw[ultra thin] (121) -- (248);
\draw[ultra thin] (121) -- (249);
\draw[ultra thin] (122) -- (58);
\draw[ultra thin] (122) -- (90);
\draw[ultra thin] (122) -- (106);
\draw[ultra thin] (122) -- (114);
\draw[ultra thin] (122) -- (118);
\draw[ultra thin] (122) -- (120);
\draw[ultra thin] (122) -- (121);
\draw[ultra thin] (122) -- (122);
\draw[ultra thin] (122) -- (123);
\draw[ultra thin] (122) -- (124);
\draw[ultra thin] (122) -- (126);
\draw[ultra thin] (122) -- (186);
\draw[ultra thin] (122) -- (250);
\draw[ultra thin] (123) -- (59);
\draw[ultra thin] (123) -- (91);
\draw[ultra thin] (123) -- (107);
\draw[ultra thin] (123) -- (115);
\draw[ultra thin] (123) -- (119);
\draw[ultra thin] (123) -- (121);
\draw[ultra thin] (123) -- (122);
\draw[ultra thin] (123) -- (123);
\draw[ultra thin] (123) -- (125);
\draw[ultra thin] (123) -- (127);
\draw[ultra thin] (123) -- (187);
\draw[ultra thin] (123) -- (250);
\draw[ultra thin] (123) -- (251);
\draw[ultra thin] (124) -- (60);
\draw[ultra thin] (124) -- (92);
\draw[ultra thin] (124) -- (108);
\draw[ultra thin] (124) -- (116);
\draw[ultra thin] (124) -- (120);
\draw[ultra thin] (124) -- (122);
\draw[ultra thin] (124) -- (124);
\draw[ultra thin] (124) -- (125);
\draw[ultra thin] (124) -- (126);
\draw[ultra thin] (124) -- (188);
\draw[ultra thin] (124) -- (252);
\draw[ultra thin] (125) -- (61);
\draw[ultra thin] (125) -- (93);
\draw[ultra thin] (125) -- (109);
\draw[ultra thin] (125) -- (117);
\draw[ultra thin] (125) -- (121);
\draw[ultra thin] (125) -- (123);
\draw[ultra thin] (125) -- (124);
\draw[ultra thin] (125) -- (125);
\draw[ultra thin] (125) -- (126);
\draw[ultra thin] (125) -- (127);
\draw[ultra thin] (125) -- (189);
\draw[ultra thin] (125) -- (252);
\draw[ultra thin] (125) -- (253);
\draw[ultra thin] (126) -- (62);
\draw[ultra thin] (126) -- (94);
\draw[ultra thin] (126) -- (110);
\draw[ultra thin] (126) -- (118);
\draw[ultra thin] (126) -- (122);
\draw[ultra thin] (126) -- (124);
\draw[ultra thin] (126) -- (125);
\draw[ultra thin] (126) -- (126);
\draw[ultra thin] (126) -- (127);
\draw[ultra thin] (126) -- (190);
\draw[ultra thin] (126) -- (254);
\draw[ultra thin] (127) -- (63);
\draw[ultra thin] (127) -- (95);
\draw[ultra thin] (127) -- (111);
\draw[ultra thin] (127) -- (119);
\draw[ultra thin] (127) -- (123);
\draw[ultra thin] (127) -- (125);
\draw[ultra thin] (127) -- (126);
\draw[ultra thin] (127) -- (127);
\draw[ultra thin] (127) -- (191);
\draw[ultra thin] (127) -- (254);
\draw[ultra thin] (127) -- (255);
\draw[ultra thin] (128) -- (0);
\draw[ultra thin] (128) -- (1);
\draw[ultra thin] (128) -- (64);
\draw[ultra thin] (128) -- (128);
\draw[ultra thin] (128) -- (129);
\draw[ultra thin] (128) -- (130);
\draw[ultra thin] (128) -- (132);
\draw[ultra thin] (128) -- (136);
\draw[ultra thin] (128) -- (144);
\draw[ultra thin] (128) -- (160);
\draw[ultra thin] (128) -- (192);
\draw[ultra thin] (129) -- (1);
\draw[ultra thin] (129) -- (65);
\draw[ultra thin] (129) -- (128);
\draw[ultra thin] (129) -- (129);
\draw[ultra thin] (129) -- (130);
\draw[ultra thin] (129) -- (131);
\draw[ultra thin] (129) -- (133);
\draw[ultra thin] (129) -- (137);
\draw[ultra thin] (129) -- (145);
\draw[ultra thin] (129) -- (161);
\draw[ultra thin] (129) -- (193);
\draw[ultra thin] (130) -- (2);
\draw[ultra thin] (130) -- (3);
\draw[ultra thin] (130) -- (66);
\draw[ultra thin] (130) -- (128);
\draw[ultra thin] (130) -- (129);
\draw[ultra thin] (130) -- (130);
\draw[ultra thin] (130) -- (131);
\draw[ultra thin] (130) -- (132);
\draw[ultra thin] (130) -- (134);
\draw[ultra thin] (130) -- (138);
\draw[ultra thin] (130) -- (146);
\draw[ultra thin] (130) -- (162);
\draw[ultra thin] (130) -- (194);
\draw[ultra thin] (131) -- (3);
\draw[ultra thin] (131) -- (67);
\draw[ultra thin] (131) -- (129);
\draw[ultra thin] (131) -- (130);
\draw[ultra thin] (131) -- (131);
\draw[ultra thin] (131) -- (133);
\draw[ultra thin] (131) -- (135);
\draw[ultra thin] (131) -- (139);
\draw[ultra thin] (131) -- (147);
\draw[ultra thin] (131) -- (163);
\draw[ultra thin] (131) -- (195);
\draw[ultra thin] (132) -- (4);
\draw[ultra thin] (132) -- (5);
\draw[ultra thin] (132) -- (68);
\draw[ultra thin] (132) -- (128);
\draw[ultra thin] (132) -- (130);
\draw[ultra thin] (132) -- (132);
\draw[ultra thin] (132) -- (133);
\draw[ultra thin] (132) -- (134);
\draw[ultra thin] (132) -- (136);
\draw[ultra thin] (132) -- (140);
\draw[ultra thin] (132) -- (148);
\draw[ultra thin] (132) -- (164);
\draw[ultra thin] (132) -- (196);
\draw[ultra thin] (133) -- (5);
\draw[ultra thin] (133) -- (69);
\draw[ultra thin] (133) -- (129);
\draw[ultra thin] (133) -- (131);
\draw[ultra thin] (133) -- (132);
\draw[ultra thin] (133) -- (133);
\draw[ultra thin] (133) -- (134);
\draw[ultra thin] (133) -- (135);
\draw[ultra thin] (133) -- (137);
\draw[ultra thin] (133) -- (141);
\draw[ultra thin] (133) -- (149);
\draw[ultra thin] (133) -- (165);
\draw[ultra thin] (133) -- (197);
\draw[ultra thin] (134) -- (6);
\draw[ultra thin] (134) -- (7);
\draw[ultra thin] (134) -- (70);
\draw[ultra thin] (134) -- (130);
\draw[ultra thin] (134) -- (132);
\draw[ultra thin] (134) -- (133);
\draw[ultra thin] (134) -- (134);
\draw[ultra thin] (134) -- (135);
\draw[ultra thin] (134) -- (138);
\draw[ultra thin] (134) -- (142);
\draw[ultra thin] (134) -- (150);
\draw[ultra thin] (134) -- (166);
\draw[ultra thin] (134) -- (198);
\draw[ultra thin] (135) -- (7);
\draw[ultra thin] (135) -- (71);
\draw[ultra thin] (135) -- (131);
\draw[ultra thin] (135) -- (133);
\draw[ultra thin] (135) -- (134);
\draw[ultra thin] (135) -- (135);
\draw[ultra thin] (135) -- (139);
\draw[ultra thin] (135) -- (143);
\draw[ultra thin] (135) -- (151);
\draw[ultra thin] (135) -- (167);
\draw[ultra thin] (135) -- (199);
\draw[ultra thin] (136) -- (8);
\draw[ultra thin] (136) -- (9);
\draw[ultra thin] (136) -- (72);
\draw[ultra thin] (136) -- (128);
\draw[ultra thin] (136) -- (132);
\draw[ultra thin] (136) -- (136);
\draw[ultra thin] (136) -- (137);
\draw[ultra thin] (136) -- (138);
\draw[ultra thin] (136) -- (140);
\draw[ultra thin] (136) -- (144);
\draw[ultra thin] (136) -- (152);
\draw[ultra thin] (136) -- (168);
\draw[ultra thin] (136) -- (200);
\draw[ultra thin] (137) -- (9);
\draw[ultra thin] (137) -- (73);
\draw[ultra thin] (137) -- (129);
\draw[ultra thin] (137) -- (133);
\draw[ultra thin] (137) -- (136);
\draw[ultra thin] (137) -- (137);
\draw[ultra thin] (137) -- (138);
\draw[ultra thin] (137) -- (139);
\draw[ultra thin] (137) -- (141);
\draw[ultra thin] (137) -- (145);
\draw[ultra thin] (137) -- (153);
\draw[ultra thin] (137) -- (169);
\draw[ultra thin] (137) -- (201);
\draw[ultra thin] (138) -- (10);
\draw[ultra thin] (138) -- (11);
\draw[ultra thin] (138) -- (74);
\draw[ultra thin] (138) -- (130);
\draw[ultra thin] (138) -- (134);
\draw[ultra thin] (138) -- (136);
\draw[ultra thin] (138) -- (137);
\draw[ultra thin] (138) -- (138);
\draw[ultra thin] (138) -- (139);
\draw[ultra thin] (138) -- (140);
\draw[ultra thin] (138) -- (142);
\draw[ultra thin] (138) -- (146);
\draw[ultra thin] (138) -- (154);
\draw[ultra thin] (138) -- (170);
\draw[ultra thin] (138) -- (202);
\draw[ultra thin] (139) -- (11);
\draw[ultra thin] (139) -- (75);
\draw[ultra thin] (139) -- (131);
\draw[ultra thin] (139) -- (135);
\draw[ultra thin] (139) -- (137);
\draw[ultra thin] (139) -- (138);
\draw[ultra thin] (139) -- (139);
\draw[ultra thin] (139) -- (141);
\draw[ultra thin] (139) -- (143);
\draw[ultra thin] (139) -- (147);
\draw[ultra thin] (139) -- (155);
\draw[ultra thin] (139) -- (171);
\draw[ultra thin] (139) -- (203);
\draw[ultra thin] (140) -- (12);
\draw[ultra thin] (140) -- (13);
\draw[ultra thin] (140) -- (76);
\draw[ultra thin] (140) -- (132);
\draw[ultra thin] (140) -- (136);
\draw[ultra thin] (140) -- (138);
\draw[ultra thin] (140) -- (140);
\draw[ultra thin] (140) -- (141);
\draw[ultra thin] (140) -- (142);
\draw[ultra thin] (140) -- (148);
\draw[ultra thin] (140) -- (156);
\draw[ultra thin] (140) -- (172);
\draw[ultra thin] (140) -- (204);
\draw[ultra thin] (141) -- (13);
\draw[ultra thin] (141) -- (77);
\draw[ultra thin] (141) -- (133);
\draw[ultra thin] (141) -- (137);
\draw[ultra thin] (141) -- (139);
\draw[ultra thin] (141) -- (140);
\draw[ultra thin] (141) -- (141);
\draw[ultra thin] (141) -- (142);
\draw[ultra thin] (141) -- (143);
\draw[ultra thin] (141) -- (149);
\draw[ultra thin] (141) -- (157);
\draw[ultra thin] (141) -- (173);
\draw[ultra thin] (141) -- (205);
\draw[ultra thin] (142) -- (14);
\draw[ultra thin] (142) -- (15);
\draw[ultra thin] (142) -- (78);
\draw[ultra thin] (142) -- (134);
\draw[ultra thin] (142) -- (138);
\draw[ultra thin] (142) -- (140);
\draw[ultra thin] (142) -- (141);
\draw[ultra thin] (142) -- (142);
\draw[ultra thin] (142) -- (143);
\draw[ultra thin] (142) -- (150);
\draw[ultra thin] (142) -- (158);
\draw[ultra thin] (142) -- (174);
\draw[ultra thin] (142) -- (206);
\draw[ultra thin] (143) -- (15);
\draw[ultra thin] (143) -- (79);
\draw[ultra thin] (143) -- (135);
\draw[ultra thin] (143) -- (139);
\draw[ultra thin] (143) -- (141);
\draw[ultra thin] (143) -- (142);
\draw[ultra thin] (143) -- (143);
\draw[ultra thin] (143) -- (151);
\draw[ultra thin] (143) -- (159);
\draw[ultra thin] (143) -- (175);
\draw[ultra thin] (143) -- (207);
\draw[ultra thin] (144) -- (16);
\draw[ultra thin] (144) -- (17);
\draw[ultra thin] (144) -- (80);
\draw[ultra thin] (144) -- (128);
\draw[ultra thin] (144) -- (136);
\draw[ultra thin] (144) -- (144);
\draw[ultra thin] (144) -- (145);
\draw[ultra thin] (144) -- (146);
\draw[ultra thin] (144) -- (148);
\draw[ultra thin] (144) -- (152);
\draw[ultra thin] (144) -- (160);
\draw[ultra thin] (144) -- (176);
\draw[ultra thin] (144) -- (208);
\draw[ultra thin] (145) -- (17);
\draw[ultra thin] (145) -- (81);
\draw[ultra thin] (145) -- (129);
\draw[ultra thin] (145) -- (137);
\draw[ultra thin] (145) -- (144);
\draw[ultra thin] (145) -- (145);
\draw[ultra thin] (145) -- (146);
\draw[ultra thin] (145) -- (147);
\draw[ultra thin] (145) -- (149);
\draw[ultra thin] (145) -- (153);
\draw[ultra thin] (145) -- (161);
\draw[ultra thin] (145) -- (177);
\draw[ultra thin] (145) -- (209);
\draw[ultra thin] (146) -- (18);
\draw[ultra thin] (146) -- (19);
\draw[ultra thin] (146) -- (82);
\draw[ultra thin] (146) -- (130);
\draw[ultra thin] (146) -- (138);
\draw[ultra thin] (146) -- (144);
\draw[ultra thin] (146) -- (145);
\draw[ultra thin] (146) -- (146);
\draw[ultra thin] (146) -- (147);
\draw[ultra thin] (146) -- (148);
\draw[ultra thin] (146) -- (150);
\draw[ultra thin] (146) -- (154);
\draw[ultra thin] (146) -- (162);
\draw[ultra thin] (146) -- (178);
\draw[ultra thin] (146) -- (210);
\draw[ultra thin] (147) -- (19);
\draw[ultra thin] (147) -- (83);
\draw[ultra thin] (147) -- (131);
\draw[ultra thin] (147) -- (139);
\draw[ultra thin] (147) -- (145);
\draw[ultra thin] (147) -- (146);
\draw[ultra thin] (147) -- (147);
\draw[ultra thin] (147) -- (149);
\draw[ultra thin] (147) -- (151);
\draw[ultra thin] (147) -- (155);
\draw[ultra thin] (147) -- (163);
\draw[ultra thin] (147) -- (179);
\draw[ultra thin] (147) -- (211);
\draw[ultra thin] (148) -- (20);
\draw[ultra thin] (148) -- (21);
\draw[ultra thin] (148) -- (84);
\draw[ultra thin] (148) -- (132);
\draw[ultra thin] (148) -- (140);
\draw[ultra thin] (148) -- (144);
\draw[ultra thin] (148) -- (146);
\draw[ultra thin] (148) -- (148);
\draw[ultra thin] (148) -- (149);
\draw[ultra thin] (148) -- (150);
\draw[ultra thin] (148) -- (152);
\draw[ultra thin] (148) -- (156);
\draw[ultra thin] (148) -- (164);
\draw[ultra thin] (148) -- (180);
\draw[ultra thin] (148) -- (212);
\draw[ultra thin] (149) -- (21);
\draw[ultra thin] (149) -- (85);
\draw[ultra thin] (149) -- (133);
\draw[ultra thin] (149) -- (141);
\draw[ultra thin] (149) -- (145);
\draw[ultra thin] (149) -- (147);
\draw[ultra thin] (149) -- (148);
\draw[ultra thin] (149) -- (149);
\draw[ultra thin] (149) -- (150);
\draw[ultra thin] (149) -- (151);
\draw[ultra thin] (149) -- (153);
\draw[ultra thin] (149) -- (157);
\draw[ultra thin] (149) -- (165);
\draw[ultra thin] (149) -- (181);
\draw[ultra thin] (149) -- (213);
\draw[ultra thin] (150) -- (22);
\draw[ultra thin] (150) -- (23);
\draw[ultra thin] (150) -- (86);
\draw[ultra thin] (150) -- (134);
\draw[ultra thin] (150) -- (142);
\draw[ultra thin] (150) -- (146);
\draw[ultra thin] (150) -- (148);
\draw[ultra thin] (150) -- (149);
\draw[ultra thin] (150) -- (150);
\draw[ultra thin] (150) -- (151);
\draw[ultra thin] (150) -- (154);
\draw[ultra thin] (150) -- (158);
\draw[ultra thin] (150) -- (166);
\draw[ultra thin] (150) -- (182);
\draw[ultra thin] (150) -- (214);
\draw[ultra thin] (151) -- (23);
\draw[ultra thin] (151) -- (87);
\draw[ultra thin] (151) -- (135);
\draw[ultra thin] (151) -- (143);
\draw[ultra thin] (151) -- (147);
\draw[ultra thin] (151) -- (149);
\draw[ultra thin] (151) -- (150);
\draw[ultra thin] (151) -- (151);
\draw[ultra thin] (151) -- (155);
\draw[ultra thin] (151) -- (159);
\draw[ultra thin] (151) -- (167);
\draw[ultra thin] (151) -- (183);
\draw[ultra thin] (151) -- (215);
\draw[ultra thin] (152) -- (24);
\draw[ultra thin] (152) -- (25);
\draw[ultra thin] (152) -- (88);
\draw[ultra thin] (152) -- (136);
\draw[ultra thin] (152) -- (144);
\draw[ultra thin] (152) -- (148);
\draw[ultra thin] (152) -- (152);
\draw[ultra thin] (152) -- (153);
\draw[ultra thin] (152) -- (154);
\draw[ultra thin] (152) -- (156);
\draw[ultra thin] (152) -- (168);
\draw[ultra thin] (152) -- (184);
\draw[ultra thin] (152) -- (216);
\draw[ultra thin] (153) -- (25);
\draw[ultra thin] (153) -- (89);
\draw[ultra thin] (153) -- (137);
\draw[ultra thin] (153) -- (145);
\draw[ultra thin] (153) -- (149);
\draw[ultra thin] (153) -- (152);
\draw[ultra thin] (153) -- (153);
\draw[ultra thin] (153) -- (154);
\draw[ultra thin] (153) -- (155);
\draw[ultra thin] (153) -- (157);
\draw[ultra thin] (153) -- (169);
\draw[ultra thin] (153) -- (185);
\draw[ultra thin] (153) -- (217);
\draw[ultra thin] (154) -- (26);
\draw[ultra thin] (154) -- (27);
\draw[ultra thin] (154) -- (90);
\draw[ultra thin] (154) -- (138);
\draw[ultra thin] (154) -- (146);
\draw[ultra thin] (154) -- (150);
\draw[ultra thin] (154) -- (152);
\draw[ultra thin] (154) -- (153);
\draw[ultra thin] (154) -- (154);
\draw[ultra thin] (154) -- (155);
\draw[ultra thin] (154) -- (156);
\draw[ultra thin] (154) -- (158);
\draw[ultra thin] (154) -- (170);
\draw[ultra thin] (154) -- (186);
\draw[ultra thin] (154) -- (218);
\draw[ultra thin] (155) -- (27);
\draw[ultra thin] (155) -- (91);
\draw[ultra thin] (155) -- (139);
\draw[ultra thin] (155) -- (147);
\draw[ultra thin] (155) -- (151);
\draw[ultra thin] (155) -- (153);
\draw[ultra thin] (155) -- (154);
\draw[ultra thin] (155) -- (155);
\draw[ultra thin] (155) -- (157);
\draw[ultra thin] (155) -- (159);
\draw[ultra thin] (155) -- (171);
\draw[ultra thin] (155) -- (187);
\draw[ultra thin] (155) -- (219);
\draw[ultra thin] (156) -- (28);
\draw[ultra thin] (156) -- (29);
\draw[ultra thin] (156) -- (92);
\draw[ultra thin] (156) -- (140);
\draw[ultra thin] (156) -- (148);
\draw[ultra thin] (156) -- (152);
\draw[ultra thin] (156) -- (154);
\draw[ultra thin] (156) -- (156);
\draw[ultra thin] (156) -- (157);
\draw[ultra thin] (156) -- (158);
\draw[ultra thin] (156) -- (172);
\draw[ultra thin] (156) -- (188);
\draw[ultra thin] (156) -- (220);
\draw[ultra thin] (157) -- (29);
\draw[ultra thin] (157) -- (93);
\draw[ultra thin] (157) -- (141);
\draw[ultra thin] (157) -- (149);
\draw[ultra thin] (157) -- (153);
\draw[ultra thin] (157) -- (155);
\draw[ultra thin] (157) -- (156);
\draw[ultra thin] (157) -- (157);
\draw[ultra thin] (157) -- (158);
\draw[ultra thin] (157) -- (159);
\draw[ultra thin] (157) -- (173);
\draw[ultra thin] (157) -- (189);
\draw[ultra thin] (157) -- (221);
\draw[ultra thin] (158) -- (30);
\draw[ultra thin] (158) -- (31);
\draw[ultra thin] (158) -- (94);
\draw[ultra thin] (158) -- (142);
\draw[ultra thin] (158) -- (150);
\draw[ultra thin] (158) -- (154);
\draw[ultra thin] (158) -- (156);
\draw[ultra thin] (158) -- (157);
\draw[ultra thin] (158) -- (158);
\draw[ultra thin] (158) -- (159);
\draw[ultra thin] (158) -- (174);
\draw[ultra thin] (158) -- (190);
\draw[ultra thin] (158) -- (222);
\draw[ultra thin] (159) -- (31);
\draw[ultra thin] (159) -- (95);
\draw[ultra thin] (159) -- (143);
\draw[ultra thin] (159) -- (151);
\draw[ultra thin] (159) -- (155);
\draw[ultra thin] (159) -- (157);
\draw[ultra thin] (159) -- (158);
\draw[ultra thin] (159) -- (159);
\draw[ultra thin] (159) -- (175);
\draw[ultra thin] (159) -- (191);
\draw[ultra thin] (159) -- (223);
\draw[ultra thin] (160) -- (32);
\draw[ultra thin] (160) -- (33);
\draw[ultra thin] (160) -- (96);
\draw[ultra thin] (160) -- (128);
\draw[ultra thin] (160) -- (144);
\draw[ultra thin] (160) -- (160);
\draw[ultra thin] (160) -- (161);
\draw[ultra thin] (160) -- (162);
\draw[ultra thin] (160) -- (164);
\draw[ultra thin] (160) -- (168);
\draw[ultra thin] (160) -- (176);
\draw[ultra thin] (160) -- (192);
\draw[ultra thin] (160) -- (224);
\draw[ultra thin] (161) -- (33);
\draw[ultra thin] (161) -- (97);
\draw[ultra thin] (161) -- (129);
\draw[ultra thin] (161) -- (145);
\draw[ultra thin] (161) -- (160);
\draw[ultra thin] (161) -- (161);
\draw[ultra thin] (161) -- (162);
\draw[ultra thin] (161) -- (163);
\draw[ultra thin] (161) -- (165);
\draw[ultra thin] (161) -- (169);
\draw[ultra thin] (161) -- (177);
\draw[ultra thin] (161) -- (193);
\draw[ultra thin] (161) -- (225);
\draw[ultra thin] (162) -- (34);
\draw[ultra thin] (162) -- (35);
\draw[ultra thin] (162) -- (98);
\draw[ultra thin] (162) -- (130);
\draw[ultra thin] (162) -- (146);
\draw[ultra thin] (162) -- (160);
\draw[ultra thin] (162) -- (161);
\draw[ultra thin] (162) -- (162);
\draw[ultra thin] (162) -- (163);
\draw[ultra thin] (162) -- (164);
\draw[ultra thin] (162) -- (166);
\draw[ultra thin] (162) -- (170);
\draw[ultra thin] (162) -- (178);
\draw[ultra thin] (162) -- (194);
\draw[ultra thin] (162) -- (226);
\draw[ultra thin] (163) -- (35);
\draw[ultra thin] (163) -- (99);
\draw[ultra thin] (163) -- (131);
\draw[ultra thin] (163) -- (147);
\draw[ultra thin] (163) -- (161);
\draw[ultra thin] (163) -- (162);
\draw[ultra thin] (163) -- (163);
\draw[ultra thin] (163) -- (165);
\draw[ultra thin] (163) -- (167);
\draw[ultra thin] (163) -- (171);
\draw[ultra thin] (163) -- (179);
\draw[ultra thin] (163) -- (195);
\draw[ultra thin] (163) -- (227);
\draw[ultra thin] (164) -- (36);
\draw[ultra thin] (164) -- (37);
\draw[ultra thin] (164) -- (100);
\draw[ultra thin] (164) -- (132);
\draw[ultra thin] (164) -- (148);
\draw[ultra thin] (164) -- (160);
\draw[ultra thin] (164) -- (162);
\draw[ultra thin] (164) -- (164);
\draw[ultra thin] (164) -- (165);
\draw[ultra thin] (164) -- (166);
\draw[ultra thin] (164) -- (168);
\draw[ultra thin] (164) -- (172);
\draw[ultra thin] (164) -- (180);
\draw[ultra thin] (164) -- (196);
\draw[ultra thin] (164) -- (228);
\draw[ultra thin] (165) -- (37);
\draw[ultra thin] (165) -- (101);
\draw[ultra thin] (165) -- (133);
\draw[ultra thin] (165) -- (149);
\draw[ultra thin] (165) -- (161);
\draw[ultra thin] (165) -- (163);
\draw[ultra thin] (165) -- (164);
\draw[ultra thin] (165) -- (165);
\draw[ultra thin] (165) -- (166);
\draw[ultra thin] (165) -- (167);
\draw[ultra thin] (165) -- (169);
\draw[ultra thin] (165) -- (173);
\draw[ultra thin] (165) -- (181);
\draw[ultra thin] (165) -- (197);
\draw[ultra thin] (165) -- (229);
\draw[ultra thin] (166) -- (38);
\draw[ultra thin] (166) -- (39);
\draw[ultra thin] (166) -- (102);
\draw[ultra thin] (166) -- (134);
\draw[ultra thin] (166) -- (150);
\draw[ultra thin] (166) -- (162);
\draw[ultra thin] (166) -- (164);
\draw[ultra thin] (166) -- (165);
\draw[ultra thin] (166) -- (166);
\draw[ultra thin] (166) -- (167);
\draw[ultra thin] (166) -- (170);
\draw[ultra thin] (166) -- (174);
\draw[ultra thin] (166) -- (182);
\draw[ultra thin] (166) -- (198);
\draw[ultra thin] (166) -- (230);
\draw[ultra thin] (167) -- (39);
\draw[ultra thin] (167) -- (103);
\draw[ultra thin] (167) -- (135);
\draw[ultra thin] (167) -- (151);
\draw[ultra thin] (167) -- (163);
\draw[ultra thin] (167) -- (165);
\draw[ultra thin] (167) -- (166);
\draw[ultra thin] (167) -- (167);
\draw[ultra thin] (167) -- (171);
\draw[ultra thin] (167) -- (175);
\draw[ultra thin] (167) -- (183);
\draw[ultra thin] (167) -- (199);
\draw[ultra thin] (167) -- (231);
\draw[ultra thin] (168) -- (40);
\draw[ultra thin] (168) -- (41);
\draw[ultra thin] (168) -- (104);
\draw[ultra thin] (168) -- (136);
\draw[ultra thin] (168) -- (152);
\draw[ultra thin] (168) -- (160);
\draw[ultra thin] (168) -- (164);
\draw[ultra thin] (168) -- (168);
\draw[ultra thin] (168) -- (169);
\draw[ultra thin] (168) -- (170);
\draw[ultra thin] (168) -- (172);
\draw[ultra thin] (168) -- (176);
\draw[ultra thin] (168) -- (184);
\draw[ultra thin] (168) -- (200);
\draw[ultra thin] (168) -- (232);
\draw[ultra thin] (169) -- (41);
\draw[ultra thin] (169) -- (105);
\draw[ultra thin] (169) -- (137);
\draw[ultra thin] (169) -- (153);
\draw[ultra thin] (169) -- (161);
\draw[ultra thin] (169) -- (165);
\draw[ultra thin] (169) -- (168);
\draw[ultra thin] (169) -- (169);
\draw[ultra thin] (169) -- (170);
\draw[ultra thin] (169) -- (171);
\draw[ultra thin] (169) -- (173);
\draw[ultra thin] (169) -- (177);
\draw[ultra thin] (169) -- (185);
\draw[ultra thin] (169) -- (201);
\draw[ultra thin] (169) -- (233);
\draw[ultra thin] (170) -- (42);
\draw[ultra thin] (170) -- (43);
\draw[ultra thin] (170) -- (106);
\draw[ultra thin] (170) -- (138);
\draw[ultra thin] (170) -- (154);
\draw[ultra thin] (170) -- (162);
\draw[ultra thin] (170) -- (166);
\draw[ultra thin] (170) -- (168);
\draw[ultra thin] (170) -- (169);
\draw[ultra thin] (170) -- (170);
\draw[ultra thin] (170) -- (171);
\draw[ultra thin] (170) -- (172);
\draw[ultra thin] (170) -- (174);
\draw[ultra thin] (170) -- (178);
\draw[ultra thin] (170) -- (186);
\draw[ultra thin] (170) -- (202);
\draw[ultra thin] (170) -- (234);
\draw[ultra thin] (171) -- (43);
\draw[ultra thin] (171) -- (107);
\draw[ultra thin] (171) -- (139);
\draw[ultra thin] (171) -- (155);
\draw[ultra thin] (171) -- (163);
\draw[ultra thin] (171) -- (167);
\draw[ultra thin] (171) -- (169);
\draw[ultra thin] (171) -- (170);
\draw[ultra thin] (171) -- (171);
\draw[ultra thin] (171) -- (173);
\draw[ultra thin] (171) -- (175);
\draw[ultra thin] (171) -- (179);
\draw[ultra thin] (171) -- (187);
\draw[ultra thin] (171) -- (203);
\draw[ultra thin] (171) -- (235);
\draw[ultra thin] (172) -- (44);
\draw[ultra thin] (172) -- (45);
\draw[ultra thin] (172) -- (108);
\draw[ultra thin] (172) -- (140);
\draw[ultra thin] (172) -- (156);
\draw[ultra thin] (172) -- (164);
\draw[ultra thin] (172) -- (168);
\draw[ultra thin] (172) -- (170);
\draw[ultra thin] (172) -- (172);
\draw[ultra thin] (172) -- (173);
\draw[ultra thin] (172) -- (174);
\draw[ultra thin] (172) -- (180);
\draw[ultra thin] (172) -- (188);
\draw[ultra thin] (172) -- (204);
\draw[ultra thin] (172) -- (236);
\draw[ultra thin] (173) -- (45);
\draw[ultra thin] (173) -- (109);
\draw[ultra thin] (173) -- (141);
\draw[ultra thin] (173) -- (157);
\draw[ultra thin] (173) -- (165);
\draw[ultra thin] (173) -- (169);
\draw[ultra thin] (173) -- (171);
\draw[ultra thin] (173) -- (172);
\draw[ultra thin] (173) -- (173);
\draw[ultra thin] (173) -- (174);
\draw[ultra thin] (173) -- (175);
\draw[ultra thin] (173) -- (181);
\draw[ultra thin] (173) -- (189);
\draw[ultra thin] (173) -- (205);
\draw[ultra thin] (173) -- (237);
\draw[ultra thin] (174) -- (46);
\draw[ultra thin] (174) -- (47);
\draw[ultra thin] (174) -- (110);
\draw[ultra thin] (174) -- (142);
\draw[ultra thin] (174) -- (158);
\draw[ultra thin] (174) -- (166);
\draw[ultra thin] (174) -- (170);
\draw[ultra thin] (174) -- (172);
\draw[ultra thin] (174) -- (173);
\draw[ultra thin] (174) -- (174);
\draw[ultra thin] (174) -- (175);
\draw[ultra thin] (174) -- (182);
\draw[ultra thin] (174) -- (190);
\draw[ultra thin] (174) -- (206);
\draw[ultra thin] (174) -- (238);
\draw[ultra thin] (175) -- (47);
\draw[ultra thin] (175) -- (111);
\draw[ultra thin] (175) -- (143);
\draw[ultra thin] (175) -- (159);
\draw[ultra thin] (175) -- (167);
\draw[ultra thin] (175) -- (171);
\draw[ultra thin] (175) -- (173);
\draw[ultra thin] (175) -- (174);
\draw[ultra thin] (175) -- (175);
\draw[ultra thin] (175) -- (183);
\draw[ultra thin] (175) -- (191);
\draw[ultra thin] (175) -- (207);
\draw[ultra thin] (175) -- (239);
\draw[ultra thin] (176) -- (48);
\draw[ultra thin] (176) -- (49);
\draw[ultra thin] (176) -- (112);
\draw[ultra thin] (176) -- (144);
\draw[ultra thin] (176) -- (160);
\draw[ultra thin] (176) -- (168);
\draw[ultra thin] (176) -- (176);
\draw[ultra thin] (176) -- (177);
\draw[ultra thin] (176) -- (178);
\draw[ultra thin] (176) -- (180);
\draw[ultra thin] (176) -- (184);
\draw[ultra thin] (176) -- (208);
\draw[ultra thin] (176) -- (240);
\draw[ultra thin] (177) -- (49);
\draw[ultra thin] (177) -- (113);
\draw[ultra thin] (177) -- (145);
\draw[ultra thin] (177) -- (161);
\draw[ultra thin] (177) -- (169);
\draw[ultra thin] (177) -- (176);
\draw[ultra thin] (177) -- (177);
\draw[ultra thin] (177) -- (178);
\draw[ultra thin] (177) -- (179);
\draw[ultra thin] (177) -- (181);
\draw[ultra thin] (177) -- (185);
\draw[ultra thin] (177) -- (209);
\draw[ultra thin] (177) -- (241);
\draw[ultra thin] (178) -- (50);
\draw[ultra thin] (178) -- (51);
\draw[ultra thin] (178) -- (114);
\draw[ultra thin] (178) -- (146);
\draw[ultra thin] (178) -- (162);
\draw[ultra thin] (178) -- (170);
\draw[ultra thin] (178) -- (176);
\draw[ultra thin] (178) -- (177);
\draw[ultra thin] (178) -- (178);
\draw[ultra thin] (178) -- (179);
\draw[ultra thin] (178) -- (180);
\draw[ultra thin] (178) -- (182);
\draw[ultra thin] (178) -- (186);
\draw[ultra thin] (178) -- (210);
\draw[ultra thin] (178) -- (242);
\draw[ultra thin] (179) -- (51);
\draw[ultra thin] (179) -- (115);
\draw[ultra thin] (179) -- (147);
\draw[ultra thin] (179) -- (163);
\draw[ultra thin] (179) -- (171);
\draw[ultra thin] (179) -- (177);
\draw[ultra thin] (179) -- (178);
\draw[ultra thin] (179) -- (179);
\draw[ultra thin] (179) -- (181);
\draw[ultra thin] (179) -- (183);
\draw[ultra thin] (179) -- (187);
\draw[ultra thin] (179) -- (211);
\draw[ultra thin] (179) -- (243);
\draw[ultra thin] (180) -- (52);
\draw[ultra thin] (180) -- (53);
\draw[ultra thin] (180) -- (116);
\draw[ultra thin] (180) -- (148);
\draw[ultra thin] (180) -- (164);
\draw[ultra thin] (180) -- (172);
\draw[ultra thin] (180) -- (176);
\draw[ultra thin] (180) -- (178);
\draw[ultra thin] (180) -- (180);
\draw[ultra thin] (180) -- (181);
\draw[ultra thin] (180) -- (182);
\draw[ultra thin] (180) -- (184);
\draw[ultra thin] (180) -- (188);
\draw[ultra thin] (180) -- (212);
\draw[ultra thin] (180) -- (244);
\draw[ultra thin] (181) -- (53);
\draw[ultra thin] (181) -- (117);
\draw[ultra thin] (181) -- (149);
\draw[ultra thin] (181) -- (165);
\draw[ultra thin] (181) -- (173);
\draw[ultra thin] (181) -- (177);
\draw[ultra thin] (181) -- (179);
\draw[ultra thin] (181) -- (180);
\draw[ultra thin] (181) -- (181);
\draw[ultra thin] (181) -- (182);
\draw[ultra thin] (181) -- (183);
\draw[ultra thin] (181) -- (185);
\draw[ultra thin] (181) -- (189);
\draw[ultra thin] (181) -- (213);
\draw[ultra thin] (181) -- (245);
\draw[ultra thin] (182) -- (54);
\draw[ultra thin] (182) -- (55);
\draw[ultra thin] (182) -- (118);
\draw[ultra thin] (182) -- (150);
\draw[ultra thin] (182) -- (166);
\draw[ultra thin] (182) -- (174);
\draw[ultra thin] (182) -- (178);
\draw[ultra thin] (182) -- (180);
\draw[ultra thin] (182) -- (181);
\draw[ultra thin] (182) -- (182);
\draw[ultra thin] (182) -- (183);
\draw[ultra thin] (182) -- (186);
\draw[ultra thin] (182) -- (190);
\draw[ultra thin] (182) -- (214);
\draw[ultra thin] (182) -- (246);
\draw[ultra thin] (183) -- (55);
\draw[ultra thin] (183) -- (119);
\draw[ultra thin] (183) -- (151);
\draw[ultra thin] (183) -- (167);
\draw[ultra thin] (183) -- (175);
\draw[ultra thin] (183) -- (179);
\draw[ultra thin] (183) -- (181);
\draw[ultra thin] (183) -- (182);
\draw[ultra thin] (183) -- (183);
\draw[ultra thin] (183) -- (187);
\draw[ultra thin] (183) -- (191);
\draw[ultra thin] (183) -- (215);
\draw[ultra thin] (183) -- (247);
\draw[ultra thin] (184) -- (56);
\draw[ultra thin] (184) -- (57);
\draw[ultra thin] (184) -- (120);
\draw[ultra thin] (184) -- (152);
\draw[ultra thin] (184) -- (168);
\draw[ultra thin] (184) -- (176);
\draw[ultra thin] (184) -- (180);
\draw[ultra thin] (184) -- (184);
\draw[ultra thin] (184) -- (185);
\draw[ultra thin] (184) -- (186);
\draw[ultra thin] (184) -- (188);
\draw[ultra thin] (184) -- (216);
\draw[ultra thin] (184) -- (248);
\draw[ultra thin] (185) -- (57);
\draw[ultra thin] (185) -- (121);
\draw[ultra thin] (185) -- (153);
\draw[ultra thin] (185) -- (169);
\draw[ultra thin] (185) -- (177);
\draw[ultra thin] (185) -- (181);
\draw[ultra thin] (185) -- (184);
\draw[ultra thin] (185) -- (185);
\draw[ultra thin] (185) -- (186);
\draw[ultra thin] (185) -- (187);
\draw[ultra thin] (185) -- (189);
\draw[ultra thin] (185) -- (217);
\draw[ultra thin] (185) -- (249);
\draw[ultra thin] (186) -- (58);
\draw[ultra thin] (186) -- (59);
\draw[ultra thin] (186) -- (122);
\draw[ultra thin] (186) -- (154);
\draw[ultra thin] (186) -- (170);
\draw[ultra thin] (186) -- (178);
\draw[ultra thin] (186) -- (182);
\draw[ultra thin] (186) -- (184);
\draw[ultra thin] (186) -- (185);
\draw[ultra thin] (186) -- (186);
\draw[ultra thin] (186) -- (187);
\draw[ultra thin] (186) -- (188);
\draw[ultra thin] (186) -- (190);
\draw[ultra thin] (186) -- (218);
\draw[ultra thin] (186) -- (250);
\draw[ultra thin] (187) -- (59);
\draw[ultra thin] (187) -- (123);
\draw[ultra thin] (187) -- (155);
\draw[ultra thin] (187) -- (171);
\draw[ultra thin] (187) -- (179);
\draw[ultra thin] (187) -- (183);
\draw[ultra thin] (187) -- (185);
\draw[ultra thin] (187) -- (186);
\draw[ultra thin] (187) -- (187);
\draw[ultra thin] (187) -- (189);
\draw[ultra thin] (187) -- (191);
\draw[ultra thin] (187) -- (219);
\draw[ultra thin] (187) -- (251);
\draw[ultra thin] (188) -- (60);
\draw[ultra thin] (188) -- (61);
\draw[ultra thin] (188) -- (124);
\draw[ultra thin] (188) -- (156);
\draw[ultra thin] (188) -- (172);
\draw[ultra thin] (188) -- (180);
\draw[ultra thin] (188) -- (184);
\draw[ultra thin] (188) -- (186);
\draw[ultra thin] (188) -- (188);
\draw[ultra thin] (188) -- (189);
\draw[ultra thin] (188) -- (190);
\draw[ultra thin] (188) -- (220);
\draw[ultra thin] (188) -- (252);
\draw[ultra thin] (189) -- (61);
\draw[ultra thin] (189) -- (125);
\draw[ultra thin] (189) -- (157);
\draw[ultra thin] (189) -- (173);
\draw[ultra thin] (189) -- (181);
\draw[ultra thin] (189) -- (185);
\draw[ultra thin] (189) -- (187);
\draw[ultra thin] (189) -- (188);
\draw[ultra thin] (189) -- (189);
\draw[ultra thin] (189) -- (190);
\draw[ultra thin] (189) -- (191);
\draw[ultra thin] (189) -- (221);
\draw[ultra thin] (189) -- (253);
\draw[ultra thin] (190) -- (62);
\draw[ultra thin] (190) -- (63);
\draw[ultra thin] (190) -- (126);
\draw[ultra thin] (190) -- (158);
\draw[ultra thin] (190) -- (174);
\draw[ultra thin] (190) -- (182);
\draw[ultra thin] (190) -- (186);
\draw[ultra thin] (190) -- (188);
\draw[ultra thin] (190) -- (189);
\draw[ultra thin] (190) -- (190);
\draw[ultra thin] (190) -- (191);
\draw[ultra thin] (190) -- (222);
\draw[ultra thin] (190) -- (254);
\draw[ultra thin] (191) -- (63);
\draw[ultra thin] (191) -- (127);
\draw[ultra thin] (191) -- (159);
\draw[ultra thin] (191) -- (175);
\draw[ultra thin] (191) -- (183);
\draw[ultra thin] (191) -- (187);
\draw[ultra thin] (191) -- (189);
\draw[ultra thin] (191) -- (190);
\draw[ultra thin] (191) -- (191);
\draw[ultra thin] (191) -- (223);
\draw[ultra thin] (191) -- (255);
\draw[ultra thin] (192) -- (64);
\draw[ultra thin] (192) -- (65);
\draw[ultra thin] (192) -- (128);
\draw[ultra thin] (192) -- (160);
\draw[ultra thin] (192) -- (192);
\draw[ultra thin] (192) -- (193);
\draw[ultra thin] (192) -- (194);
\draw[ultra thin] (192) -- (196);
\draw[ultra thin] (192) -- (200);
\draw[ultra thin] (192) -- (208);
\draw[ultra thin] (192) -- (224);
\draw[ultra thin] (193) -- (65);
\draw[ultra thin] (193) -- (129);
\draw[ultra thin] (193) -- (161);
\draw[ultra thin] (193) -- (192);
\draw[ultra thin] (193) -- (193);
\draw[ultra thin] (193) -- (194);
\draw[ultra thin] (193) -- (195);
\draw[ultra thin] (193) -- (197);
\draw[ultra thin] (193) -- (201);
\draw[ultra thin] (193) -- (209);
\draw[ultra thin] (193) -- (225);
\draw[ultra thin] (194) -- (66);
\draw[ultra thin] (194) -- (67);
\draw[ultra thin] (194) -- (130);
\draw[ultra thin] (194) -- (162);
\draw[ultra thin] (194) -- (192);
\draw[ultra thin] (194) -- (193);
\draw[ultra thin] (194) -- (194);
\draw[ultra thin] (194) -- (195);
\draw[ultra thin] (194) -- (196);
\draw[ultra thin] (194) -- (198);
\draw[ultra thin] (194) -- (202);
\draw[ultra thin] (194) -- (210);
\draw[ultra thin] (194) -- (226);
\draw[ultra thin] (195) -- (67);
\draw[ultra thin] (195) -- (131);
\draw[ultra thin] (195) -- (163);
\draw[ultra thin] (195) -- (193);
\draw[ultra thin] (195) -- (194);
\draw[ultra thin] (195) -- (195);
\draw[ultra thin] (195) -- (197);
\draw[ultra thin] (195) -- (199);
\draw[ultra thin] (195) -- (203);
\draw[ultra thin] (195) -- (211);
\draw[ultra thin] (195) -- (227);
\draw[ultra thin] (196) -- (68);
\draw[ultra thin] (196) -- (69);
\draw[ultra thin] (196) -- (132);
\draw[ultra thin] (196) -- (164);
\draw[ultra thin] (196) -- (192);
\draw[ultra thin] (196) -- (194);
\draw[ultra thin] (196) -- (196);
\draw[ultra thin] (196) -- (197);
\draw[ultra thin] (196) -- (198);
\draw[ultra thin] (196) -- (200);
\draw[ultra thin] (196) -- (204);
\draw[ultra thin] (196) -- (212);
\draw[ultra thin] (196) -- (228);
\draw[ultra thin] (197) -- (69);
\draw[ultra thin] (197) -- (133);
\draw[ultra thin] (197) -- (165);
\draw[ultra thin] (197) -- (193);
\draw[ultra thin] (197) -- (195);
\draw[ultra thin] (197) -- (196);
\draw[ultra thin] (197) -- (197);
\draw[ultra thin] (197) -- (198);
\draw[ultra thin] (197) -- (199);
\draw[ultra thin] (197) -- (201);
\draw[ultra thin] (197) -- (205);
\draw[ultra thin] (197) -- (213);
\draw[ultra thin] (197) -- (229);
\draw[ultra thin] (198) -- (70);
\draw[ultra thin] (198) -- (71);
\draw[ultra thin] (198) -- (134);
\draw[ultra thin] (198) -- (166);
\draw[ultra thin] (198) -- (194);
\draw[ultra thin] (198) -- (196);
\draw[ultra thin] (198) -- (197);
\draw[ultra thin] (198) -- (198);
\draw[ultra thin] (198) -- (199);
\draw[ultra thin] (198) -- (202);
\draw[ultra thin] (198) -- (206);
\draw[ultra thin] (198) -- (214);
\draw[ultra thin] (198) -- (230);
\draw[ultra thin] (199) -- (71);
\draw[ultra thin] (199) -- (135);
\draw[ultra thin] (199) -- (167);
\draw[ultra thin] (199) -- (195);
\draw[ultra thin] (199) -- (197);
\draw[ultra thin] (199) -- (198);
\draw[ultra thin] (199) -- (199);
\draw[ultra thin] (199) -- (203);
\draw[ultra thin] (199) -- (207);
\draw[ultra thin] (199) -- (215);
\draw[ultra thin] (199) -- (231);
\draw[ultra thin] (200) -- (72);
\draw[ultra thin] (200) -- (73);
\draw[ultra thin] (200) -- (136);
\draw[ultra thin] (200) -- (168);
\draw[ultra thin] (200) -- (192);
\draw[ultra thin] (200) -- (196);
\draw[ultra thin] (200) -- (200);
\draw[ultra thin] (200) -- (201);
\draw[ultra thin] (200) -- (202);
\draw[ultra thin] (200) -- (204);
\draw[ultra thin] (200) -- (208);
\draw[ultra thin] (200) -- (216);
\draw[ultra thin] (200) -- (232);
\draw[ultra thin] (201) -- (73);
\draw[ultra thin] (201) -- (137);
\draw[ultra thin] (201) -- (169);
\draw[ultra thin] (201) -- (193);
\draw[ultra thin] (201) -- (197);
\draw[ultra thin] (201) -- (200);
\draw[ultra thin] (201) -- (201);
\draw[ultra thin] (201) -- (202);
\draw[ultra thin] (201) -- (203);
\draw[ultra thin] (201) -- (205);
\draw[ultra thin] (201) -- (209);
\draw[ultra thin] (201) -- (217);
\draw[ultra thin] (201) -- (233);
\draw[ultra thin] (202) -- (74);
\draw[ultra thin] (202) -- (75);
\draw[ultra thin] (202) -- (138);
\draw[ultra thin] (202) -- (170);
\draw[ultra thin] (202) -- (194);
\draw[ultra thin] (202) -- (198);
\draw[ultra thin] (202) -- (200);
\draw[ultra thin] (202) -- (201);
\draw[ultra thin] (202) -- (202);
\draw[ultra thin] (202) -- (203);
\draw[ultra thin] (202) -- (204);
\draw[ultra thin] (202) -- (206);
\draw[ultra thin] (202) -- (210);
\draw[ultra thin] (202) -- (218);
\draw[ultra thin] (202) -- (234);
\draw[ultra thin] (203) -- (75);
\draw[ultra thin] (203) -- (139);
\draw[ultra thin] (203) -- (171);
\draw[ultra thin] (203) -- (195);
\draw[ultra thin] (203) -- (199);
\draw[ultra thin] (203) -- (201);
\draw[ultra thin] (203) -- (202);
\draw[ultra thin] (203) -- (203);
\draw[ultra thin] (203) -- (205);
\draw[ultra thin] (203) -- (207);
\draw[ultra thin] (203) -- (211);
\draw[ultra thin] (203) -- (219);
\draw[ultra thin] (203) -- (235);
\draw[ultra thin] (204) -- (76);
\draw[ultra thin] (204) -- (77);
\draw[ultra thin] (204) -- (140);
\draw[ultra thin] (204) -- (172);
\draw[ultra thin] (204) -- (196);
\draw[ultra thin] (204) -- (200);
\draw[ultra thin] (204) -- (202);
\draw[ultra thin] (204) -- (204);
\draw[ultra thin] (204) -- (205);
\draw[ultra thin] (204) -- (206);
\draw[ultra thin] (204) -- (212);
\draw[ultra thin] (204) -- (220);
\draw[ultra thin] (204) -- (236);
\draw[ultra thin] (205) -- (77);
\draw[ultra thin] (205) -- (141);
\draw[ultra thin] (205) -- (173);
\draw[ultra thin] (205) -- (197);
\draw[ultra thin] (205) -- (201);
\draw[ultra thin] (205) -- (203);
\draw[ultra thin] (205) -- (204);
\draw[ultra thin] (205) -- (205);
\draw[ultra thin] (205) -- (206);
\draw[ultra thin] (205) -- (207);
\draw[ultra thin] (205) -- (213);
\draw[ultra thin] (205) -- (221);
\draw[ultra thin] (205) -- (237);
\draw[ultra thin] (206) -- (78);
\draw[ultra thin] (206) -- (79);
\draw[ultra thin] (206) -- (142);
\draw[ultra thin] (206) -- (174);
\draw[ultra thin] (206) -- (198);
\draw[ultra thin] (206) -- (202);
\draw[ultra thin] (206) -- (204);
\draw[ultra thin] (206) -- (205);
\draw[ultra thin] (206) -- (206);
\draw[ultra thin] (206) -- (207);
\draw[ultra thin] (206) -- (214);
\draw[ultra thin] (206) -- (222);
\draw[ultra thin] (206) -- (238);
\draw[ultra thin] (207) -- (79);
\draw[ultra thin] (207) -- (143);
\draw[ultra thin] (207) -- (175);
\draw[ultra thin] (207) -- (199);
\draw[ultra thin] (207) -- (203);
\draw[ultra thin] (207) -- (205);
\draw[ultra thin] (207) -- (206);
\draw[ultra thin] (207) -- (207);
\draw[ultra thin] (207) -- (215);
\draw[ultra thin] (207) -- (223);
\draw[ultra thin] (207) -- (239);
\draw[ultra thin] (208) -- (80);
\draw[ultra thin] (208) -- (81);
\draw[ultra thin] (208) -- (144);
\draw[ultra thin] (208) -- (176);
\draw[ultra thin] (208) -- (192);
\draw[ultra thin] (208) -- (200);
\draw[ultra thin] (208) -- (208);
\draw[ultra thin] (208) -- (209);
\draw[ultra thin] (208) -- (210);
\draw[ultra thin] (208) -- (212);
\draw[ultra thin] (208) -- (216);
\draw[ultra thin] (208) -- (224);
\draw[ultra thin] (208) -- (240);
\draw[ultra thin] (209) -- (81);
\draw[ultra thin] (209) -- (145);
\draw[ultra thin] (209) -- (177);
\draw[ultra thin] (209) -- (193);
\draw[ultra thin] (209) -- (201);
\draw[ultra thin] (209) -- (208);
\draw[ultra thin] (209) -- (209);
\draw[ultra thin] (209) -- (210);
\draw[ultra thin] (209) -- (211);
\draw[ultra thin] (209) -- (213);
\draw[ultra thin] (209) -- (217);
\draw[ultra thin] (209) -- (225);
\draw[ultra thin] (209) -- (241);
\draw[ultra thin] (210) -- (82);
\draw[ultra thin] (210) -- (83);
\draw[ultra thin] (210) -- (146);
\draw[ultra thin] (210) -- (178);
\draw[ultra thin] (210) -- (194);
\draw[ultra thin] (210) -- (202);
\draw[ultra thin] (210) -- (208);
\draw[ultra thin] (210) -- (209);
\draw[ultra thin] (210) -- (210);
\draw[ultra thin] (210) -- (211);
\draw[ultra thin] (210) -- (212);
\draw[ultra thin] (210) -- (214);
\draw[ultra thin] (210) -- (218);
\draw[ultra thin] (210) -- (226);
\draw[ultra thin] (210) -- (242);
\draw[ultra thin] (211) -- (83);
\draw[ultra thin] (211) -- (147);
\draw[ultra thin] (211) -- (179);
\draw[ultra thin] (211) -- (195);
\draw[ultra thin] (211) -- (203);
\draw[ultra thin] (211) -- (209);
\draw[ultra thin] (211) -- (210);
\draw[ultra thin] (211) -- (211);
\draw[ultra thin] (211) -- (213);
\draw[ultra thin] (211) -- (215);
\draw[ultra thin] (211) -- (219);
\draw[ultra thin] (211) -- (227);
\draw[ultra thin] (211) -- (243);
\draw[ultra thin] (212) -- (84);
\draw[ultra thin] (212) -- (85);
\draw[ultra thin] (212) -- (148);
\draw[ultra thin] (212) -- (180);
\draw[ultra thin] (212) -- (196);
\draw[ultra thin] (212) -- (204);
\draw[ultra thin] (212) -- (208);
\draw[ultra thin] (212) -- (210);
\draw[ultra thin] (212) -- (212);
\draw[ultra thin] (212) -- (213);
\draw[ultra thin] (212) -- (214);
\draw[ultra thin] (212) -- (216);
\draw[ultra thin] (212) -- (220);
\draw[ultra thin] (212) -- (228);
\draw[ultra thin] (212) -- (244);
\draw[ultra thin] (213) -- (85);
\draw[ultra thin] (213) -- (149);
\draw[ultra thin] (213) -- (181);
\draw[ultra thin] (213) -- (197);
\draw[ultra thin] (213) -- (205);
\draw[ultra thin] (213) -- (209);
\draw[ultra thin] (213) -- (211);
\draw[ultra thin] (213) -- (212);
\draw[ultra thin] (213) -- (213);
\draw[ultra thin] (213) -- (214);
\draw[ultra thin] (213) -- (215);
\draw[ultra thin] (213) -- (217);
\draw[ultra thin] (213) -- (221);
\draw[ultra thin] (213) -- (229);
\draw[ultra thin] (213) -- (245);
\draw[ultra thin] (214) -- (86);
\draw[ultra thin] (214) -- (87);
\draw[ultra thin] (214) -- (150);
\draw[ultra thin] (214) -- (182);
\draw[ultra thin] (214) -- (198);
\draw[ultra thin] (214) -- (206);
\draw[ultra thin] (214) -- (210);
\draw[ultra thin] (214) -- (212);
\draw[ultra thin] (214) -- (213);
\draw[ultra thin] (214) -- (214);
\draw[ultra thin] (214) -- (215);
\draw[ultra thin] (214) -- (218);
\draw[ultra thin] (214) -- (222);
\draw[ultra thin] (214) -- (230);
\draw[ultra thin] (214) -- (246);
\draw[ultra thin] (215) -- (87);
\draw[ultra thin] (215) -- (151);
\draw[ultra thin] (215) -- (183);
\draw[ultra thin] (215) -- (199);
\draw[ultra thin] (215) -- (207);
\draw[ultra thin] (215) -- (211);
\draw[ultra thin] (215) -- (213);
\draw[ultra thin] (215) -- (214);
\draw[ultra thin] (215) -- (215);
\draw[ultra thin] (215) -- (219);
\draw[ultra thin] (215) -- (223);
\draw[ultra thin] (215) -- (231);
\draw[ultra thin] (215) -- (247);
\draw[ultra thin] (216) -- (88);
\draw[ultra thin] (216) -- (89);
\draw[ultra thin] (216) -- (152);
\draw[ultra thin] (216) -- (184);
\draw[ultra thin] (216) -- (200);
\draw[ultra thin] (216) -- (208);
\draw[ultra thin] (216) -- (212);
\draw[ultra thin] (216) -- (216);
\draw[ultra thin] (216) -- (217);
\draw[ultra thin] (216) -- (218);
\draw[ultra thin] (216) -- (220);
\draw[ultra thin] (216) -- (232);
\draw[ultra thin] (216) -- (248);
\draw[ultra thin] (217) -- (89);
\draw[ultra thin] (217) -- (153);
\draw[ultra thin] (217) -- (185);
\draw[ultra thin] (217) -- (201);
\draw[ultra thin] (217) -- (209);
\draw[ultra thin] (217) -- (213);
\draw[ultra thin] (217) -- (216);
\draw[ultra thin] (217) -- (217);
\draw[ultra thin] (217) -- (218);
\draw[ultra thin] (217) -- (219);
\draw[ultra thin] (217) -- (221);
\draw[ultra thin] (217) -- (233);
\draw[ultra thin] (217) -- (249);
\draw[ultra thin] (218) -- (90);
\draw[ultra thin] (218) -- (91);
\draw[ultra thin] (218) -- (154);
\draw[ultra thin] (218) -- (186);
\draw[ultra thin] (218) -- (202);
\draw[ultra thin] (218) -- (210);
\draw[ultra thin] (218) -- (214);
\draw[ultra thin] (218) -- (216);
\draw[ultra thin] (218) -- (217);
\draw[ultra thin] (218) -- (218);
\draw[ultra thin] (218) -- (219);
\draw[ultra thin] (218) -- (220);
\draw[ultra thin] (218) -- (222);
\draw[ultra thin] (218) -- (234);
\draw[ultra thin] (218) -- (250);
\draw[ultra thin] (219) -- (91);
\draw[ultra thin] (219) -- (155);
\draw[ultra thin] (219) -- (187);
\draw[ultra thin] (219) -- (203);
\draw[ultra thin] (219) -- (211);
\draw[ultra thin] (219) -- (215);
\draw[ultra thin] (219) -- (217);
\draw[ultra thin] (219) -- (218);
\draw[ultra thin] (219) -- (219);
\draw[ultra thin] (219) -- (221);
\draw[ultra thin] (219) -- (223);
\draw[ultra thin] (219) -- (235);
\draw[ultra thin] (219) -- (251);
\draw[ultra thin] (220) -- (92);
\draw[ultra thin] (220) -- (93);
\draw[ultra thin] (220) -- (156);
\draw[ultra thin] (220) -- (188);
\draw[ultra thin] (220) -- (204);
\draw[ultra thin] (220) -- (212);
\draw[ultra thin] (220) -- (216);
\draw[ultra thin] (220) -- (218);
\draw[ultra thin] (220) -- (220);
\draw[ultra thin] (220) -- (221);
\draw[ultra thin] (220) -- (222);
\draw[ultra thin] (220) -- (236);
\draw[ultra thin] (220) -- (252);
\draw[ultra thin] (221) -- (93);
\draw[ultra thin] (221) -- (157);
\draw[ultra thin] (221) -- (189);
\draw[ultra thin] (221) -- (205);
\draw[ultra thin] (221) -- (213);
\draw[ultra thin] (221) -- (217);
\draw[ultra thin] (221) -- (219);
\draw[ultra thin] (221) -- (220);
\draw[ultra thin] (221) -- (221);
\draw[ultra thin] (221) -- (222);
\draw[ultra thin] (221) -- (223);
\draw[ultra thin] (221) -- (237);
\draw[ultra thin] (221) -- (253);
\draw[ultra thin] (222) -- (94);
\draw[ultra thin] (222) -- (95);
\draw[ultra thin] (222) -- (158);
\draw[ultra thin] (222) -- (190);
\draw[ultra thin] (222) -- (206);
\draw[ultra thin] (222) -- (214);
\draw[ultra thin] (222) -- (218);
\draw[ultra thin] (222) -- (220);
\draw[ultra thin] (222) -- (221);
\draw[ultra thin] (222) -- (222);
\draw[ultra thin] (222) -- (223);
\draw[ultra thin] (222) -- (238);
\draw[ultra thin] (222) -- (254);
\draw[ultra thin] (223) -- (95);
\draw[ultra thin] (223) -- (159);
\draw[ultra thin] (223) -- (191);
\draw[ultra thin] (223) -- (207);
\draw[ultra thin] (223) -- (215);
\draw[ultra thin] (223) -- (219);
\draw[ultra thin] (223) -- (221);
\draw[ultra thin] (223) -- (222);
\draw[ultra thin] (223) -- (223);
\draw[ultra thin] (223) -- (239);
\draw[ultra thin] (223) -- (255);
\draw[ultra thin] (224) -- (96);
\draw[ultra thin] (224) -- (97);
\draw[ultra thin] (224) -- (160);
\draw[ultra thin] (224) -- (192);
\draw[ultra thin] (224) -- (208);
\draw[ultra thin] (224) -- (224);
\draw[ultra thin] (224) -- (225);
\draw[ultra thin] (224) -- (226);
\draw[ultra thin] (224) -- (228);
\draw[ultra thin] (224) -- (232);
\draw[ultra thin] (224) -- (240);
\draw[ultra thin] (225) -- (97);
\draw[ultra thin] (225) -- (161);
\draw[ultra thin] (225) -- (193);
\draw[ultra thin] (225) -- (209);
\draw[ultra thin] (225) -- (224);
\draw[ultra thin] (225) -- (225);
\draw[ultra thin] (225) -- (226);
\draw[ultra thin] (225) -- (227);
\draw[ultra thin] (225) -- (229);
\draw[ultra thin] (225) -- (233);
\draw[ultra thin] (225) -- (241);
\draw[ultra thin] (226) -- (98);
\draw[ultra thin] (226) -- (99);
\draw[ultra thin] (226) -- (162);
\draw[ultra thin] (226) -- (194);
\draw[ultra thin] (226) -- (210);
\draw[ultra thin] (226) -- (224);
\draw[ultra thin] (226) -- (225);
\draw[ultra thin] (226) -- (226);
\draw[ultra thin] (226) -- (227);
\draw[ultra thin] (226) -- (228);
\draw[ultra thin] (226) -- (230);
\draw[ultra thin] (226) -- (234);
\draw[ultra thin] (226) -- (242);
\draw[ultra thin] (227) -- (99);
\draw[ultra thin] (227) -- (163);
\draw[ultra thin] (227) -- (195);
\draw[ultra thin] (227) -- (211);
\draw[ultra thin] (227) -- (225);
\draw[ultra thin] (227) -- (226);
\draw[ultra thin] (227) -- (227);
\draw[ultra thin] (227) -- (229);
\draw[ultra thin] (227) -- (231);
\draw[ultra thin] (227) -- (235);
\draw[ultra thin] (227) -- (243);
\draw[ultra thin] (228) -- (100);
\draw[ultra thin] (228) -- (101);
\draw[ultra thin] (228) -- (164);
\draw[ultra thin] (228) -- (196);
\draw[ultra thin] (228) -- (212);
\draw[ultra thin] (228) -- (224);
\draw[ultra thin] (228) -- (226);
\draw[ultra thin] (228) -- (228);
\draw[ultra thin] (228) -- (229);
\draw[ultra thin] (228) -- (230);
\draw[ultra thin] (228) -- (232);
\draw[ultra thin] (228) -- (236);
\draw[ultra thin] (228) -- (244);
\draw[ultra thin] (229) -- (101);
\draw[ultra thin] (229) -- (165);
\draw[ultra thin] (229) -- (197);
\draw[ultra thin] (229) -- (213);
\draw[ultra thin] (229) -- (225);
\draw[ultra thin] (229) -- (227);
\draw[ultra thin] (229) -- (228);
\draw[ultra thin] (229) -- (229);
\draw[ultra thin] (229) -- (230);
\draw[ultra thin] (229) -- (231);
\draw[ultra thin] (229) -- (233);
\draw[ultra thin] (229) -- (237);
\draw[ultra thin] (229) -- (245);
\draw[ultra thin] (230) -- (102);
\draw[ultra thin] (230) -- (103);
\draw[ultra thin] (230) -- (166);
\draw[ultra thin] (230) -- (198);
\draw[ultra thin] (230) -- (214);
\draw[ultra thin] (230) -- (226);
\draw[ultra thin] (230) -- (228);
\draw[ultra thin] (230) -- (229);
\draw[ultra thin] (230) -- (230);
\draw[ultra thin] (230) -- (231);
\draw[ultra thin] (230) -- (234);
\draw[ultra thin] (230) -- (238);
\draw[ultra thin] (230) -- (246);
\draw[ultra thin] (231) -- (103);
\draw[ultra thin] (231) -- (167);
\draw[ultra thin] (231) -- (199);
\draw[ultra thin] (231) -- (215);
\draw[ultra thin] (231) -- (227);
\draw[ultra thin] (231) -- (229);
\draw[ultra thin] (231) -- (230);
\draw[ultra thin] (231) -- (231);
\draw[ultra thin] (231) -- (235);
\draw[ultra thin] (231) -- (239);
\draw[ultra thin] (231) -- (247);
\draw[ultra thin] (232) -- (104);
\draw[ultra thin] (232) -- (105);
\draw[ultra thin] (232) -- (168);
\draw[ultra thin] (232) -- (200);
\draw[ultra thin] (232) -- (216);
\draw[ultra thin] (232) -- (224);
\draw[ultra thin] (232) -- (228);
\draw[ultra thin] (232) -- (232);
\draw[ultra thin] (232) -- (233);
\draw[ultra thin] (232) -- (234);
\draw[ultra thin] (232) -- (236);
\draw[ultra thin] (232) -- (240);
\draw[ultra thin] (232) -- (248);
\draw[ultra thin] (233) -- (105);
\draw[ultra thin] (233) -- (169);
\draw[ultra thin] (233) -- (201);
\draw[ultra thin] (233) -- (217);
\draw[ultra thin] (233) -- (225);
\draw[ultra thin] (233) -- (229);
\draw[ultra thin] (233) -- (232);
\draw[ultra thin] (233) -- (233);
\draw[ultra thin] (233) -- (234);
\draw[ultra thin] (233) -- (235);
\draw[ultra thin] (233) -- (237);
\draw[ultra thin] (233) -- (241);
\draw[ultra thin] (233) -- (249);
\draw[ultra thin] (234) -- (106);
\draw[ultra thin] (234) -- (107);
\draw[ultra thin] (234) -- (170);
\draw[ultra thin] (234) -- (202);
\draw[ultra thin] (234) -- (218);
\draw[ultra thin] (234) -- (226);
\draw[ultra thin] (234) -- (230);
\draw[ultra thin] (234) -- (232);
\draw[ultra thin] (234) -- (233);
\draw[ultra thin] (234) -- (234);
\draw[ultra thin] (234) -- (235);
\draw[ultra thin] (234) -- (236);
\draw[ultra thin] (234) -- (238);
\draw[ultra thin] (234) -- (242);
\draw[ultra thin] (234) -- (250);
\draw[ultra thin] (235) -- (107);
\draw[ultra thin] (235) -- (171);
\draw[ultra thin] (235) -- (203);
\draw[ultra thin] (235) -- (219);
\draw[ultra thin] (235) -- (227);
\draw[ultra thin] (235) -- (231);
\draw[ultra thin] (235) -- (233);
\draw[ultra thin] (235) -- (234);
\draw[ultra thin] (235) -- (235);
\draw[ultra thin] (235) -- (237);
\draw[ultra thin] (235) -- (239);
\draw[ultra thin] (235) -- (243);
\draw[ultra thin] (235) -- (251);
\draw[ultra thin] (236) -- (108);
\draw[ultra thin] (236) -- (109);
\draw[ultra thin] (236) -- (172);
\draw[ultra thin] (236) -- (204);
\draw[ultra thin] (236) -- (220);
\draw[ultra thin] (236) -- (228);
\draw[ultra thin] (236) -- (232);
\draw[ultra thin] (236) -- (234);
\draw[ultra thin] (236) -- (236);
\draw[ultra thin] (236) -- (237);
\draw[ultra thin] (236) -- (238);
\draw[ultra thin] (236) -- (244);
\draw[ultra thin] (236) -- (252);
\draw[ultra thin] (237) -- (109);
\draw[ultra thin] (237) -- (173);
\draw[ultra thin] (237) -- (205);
\draw[ultra thin] (237) -- (221);
\draw[ultra thin] (237) -- (229);
\draw[ultra thin] (237) -- (233);
\draw[ultra thin] (237) -- (235);
\draw[ultra thin] (237) -- (236);
\draw[ultra thin] (237) -- (237);
\draw[ultra thin] (237) -- (238);
\draw[ultra thin] (237) -- (239);
\draw[ultra thin] (237) -- (245);
\draw[ultra thin] (237) -- (253);
\draw[ultra thin] (238) -- (110);
\draw[ultra thin] (238) -- (111);
\draw[ultra thin] (238) -- (174);
\draw[ultra thin] (238) -- (206);
\draw[ultra thin] (238) -- (222);
\draw[ultra thin] (238) -- (230);
\draw[ultra thin] (238) -- (234);
\draw[ultra thin] (238) -- (236);
\draw[ultra thin] (238) -- (237);
\draw[ultra thin] (238) -- (238);
\draw[ultra thin] (238) -- (239);
\draw[ultra thin] (238) -- (246);
\draw[ultra thin] (238) -- (254);
\draw[ultra thin] (239) -- (111);
\draw[ultra thin] (239) -- (175);
\draw[ultra thin] (239) -- (207);
\draw[ultra thin] (239) -- (223);
\draw[ultra thin] (239) -- (231);
\draw[ultra thin] (239) -- (235);
\draw[ultra thin] (239) -- (237);
\draw[ultra thin] (239) -- (238);
\draw[ultra thin] (239) -- (239);
\draw[ultra thin] (239) -- (247);
\draw[ultra thin] (239) -- (255);
\draw[ultra thin] (240) -- (112);
\draw[ultra thin] (240) -- (113);
\draw[ultra thin] (240) -- (176);
\draw[ultra thin] (240) -- (208);
\draw[ultra thin] (240) -- (224);
\draw[ultra thin] (240) -- (232);
\draw[ultra thin] (240) -- (240);
\draw[ultra thin] (240) -- (241);
\draw[ultra thin] (240) -- (242);
\draw[ultra thin] (240) -- (244);
\draw[ultra thin] (240) -- (248);
\draw[ultra thin] (241) -- (113);
\draw[ultra thin] (241) -- (177);
\draw[ultra thin] (241) -- (209);
\draw[ultra thin] (241) -- (225);
\draw[ultra thin] (241) -- (233);
\draw[ultra thin] (241) -- (240);
\draw[ultra thin] (241) -- (241);
\draw[ultra thin] (241) -- (242);
\draw[ultra thin] (241) -- (243);
\draw[ultra thin] (241) -- (245);
\draw[ultra thin] (241) -- (249);
\draw[ultra thin] (242) -- (114);
\draw[ultra thin] (242) -- (115);
\draw[ultra thin] (242) -- (178);
\draw[ultra thin] (242) -- (210);
\draw[ultra thin] (242) -- (226);
\draw[ultra thin] (242) -- (234);
\draw[ultra thin] (242) -- (240);
\draw[ultra thin] (242) -- (241);
\draw[ultra thin] (242) -- (242);
\draw[ultra thin] (242) -- (243);
\draw[ultra thin] (242) -- (244);
\draw[ultra thin] (242) -- (246);
\draw[ultra thin] (242) -- (250);
\draw[ultra thin] (243) -- (115);
\draw[ultra thin] (243) -- (179);
\draw[ultra thin] (243) -- (211);
\draw[ultra thin] (243) -- (227);
\draw[ultra thin] (243) -- (235);
\draw[ultra thin] (243) -- (241);
\draw[ultra thin] (243) -- (242);
\draw[ultra thin] (243) -- (243);
\draw[ultra thin] (243) -- (245);
\draw[ultra thin] (243) -- (247);
\draw[ultra thin] (243) -- (251);
\draw[ultra thin] (244) -- (116);
\draw[ultra thin] (244) -- (117);
\draw[ultra thin] (244) -- (180);
\draw[ultra thin] (244) -- (212);
\draw[ultra thin] (244) -- (228);
\draw[ultra thin] (244) -- (236);
\draw[ultra thin] (244) -- (240);
\draw[ultra thin] (244) -- (242);
\draw[ultra thin] (244) -- (244);
\draw[ultra thin] (244) -- (245);
\draw[ultra thin] (244) -- (246);
\draw[ultra thin] (244) -- (248);
\draw[ultra thin] (244) -- (252);
\draw[ultra thin] (245) -- (117);
\draw[ultra thin] (245) -- (181);
\draw[ultra thin] (245) -- (213);
\draw[ultra thin] (245) -- (229);
\draw[ultra thin] (245) -- (237);
\draw[ultra thin] (245) -- (241);
\draw[ultra thin] (245) -- (243);
\draw[ultra thin] (245) -- (244);
\draw[ultra thin] (245) -- (245);
\draw[ultra thin] (245) -- (246);
\draw[ultra thin] (245) -- (247);
\draw[ultra thin] (245) -- (249);
\draw[ultra thin] (245) -- (253);
\draw[ultra thin] (246) -- (118);
\draw[ultra thin] (246) -- (119);
\draw[ultra thin] (246) -- (182);
\draw[ultra thin] (246) -- (214);
\draw[ultra thin] (246) -- (230);
\draw[ultra thin] (246) -- (238);
\draw[ultra thin] (246) -- (242);
\draw[ultra thin] (246) -- (244);
\draw[ultra thin] (246) -- (245);
\draw[ultra thin] (246) -- (246);
\draw[ultra thin] (246) -- (247);
\draw[ultra thin] (246) -- (250);
\draw[ultra thin] (246) -- (254);
\draw[ultra thin] (247) -- (119);
\draw[ultra thin] (247) -- (183);
\draw[ultra thin] (247) -- (215);
\draw[ultra thin] (247) -- (231);
\draw[ultra thin] (247) -- (239);
\draw[ultra thin] (247) -- (243);
\draw[ultra thin] (247) -- (245);
\draw[ultra thin] (247) -- (246);
\draw[ultra thin] (247) -- (247);
\draw[ultra thin] (247) -- (251);
\draw[ultra thin] (247) -- (255);
\draw[ultra thin] (248) -- (120);
\draw[ultra thin] (248) -- (121);
\draw[ultra thin] (248) -- (184);
\draw[ultra thin] (248) -- (216);
\draw[ultra thin] (248) -- (232);
\draw[ultra thin] (248) -- (240);
\draw[ultra thin] (248) -- (244);
\draw[ultra thin] (248) -- (248);
\draw[ultra thin] (248) -- (249);
\draw[ultra thin] (248) -- (250);
\draw[ultra thin] (248) -- (252);
\draw[ultra thin] (249) -- (121);
\draw[ultra thin] (249) -- (185);
\draw[ultra thin] (249) -- (217);
\draw[ultra thin] (249) -- (233);
\draw[ultra thin] (249) -- (241);
\draw[ultra thin] (249) -- (245);
\draw[ultra thin] (249) -- (248);
\draw[ultra thin] (249) -- (249);
\draw[ultra thin] (249) -- (250);
\draw[ultra thin] (249) -- (251);
\draw[ultra thin] (249) -- (253);
\draw[ultra thin] (250) -- (122);
\draw[ultra thin] (250) -- (123);
\draw[ultra thin] (250) -- (186);
\draw[ultra thin] (250) -- (218);
\draw[ultra thin] (250) -- (234);
\draw[ultra thin] (250) -- (242);
\draw[ultra thin] (250) -- (246);
\draw[ultra thin] (250) -- (248);
\draw[ultra thin] (250) -- (249);
\draw[ultra thin] (250) -- (250);
\draw[ultra thin] (250) -- (251);
\draw[ultra thin] (250) -- (252);
\draw[ultra thin] (250) -- (254);
\draw[ultra thin] (251) -- (123);
\draw[ultra thin] (251) -- (187);
\draw[ultra thin] (251) -- (219);
\draw[ultra thin] (251) -- (235);
\draw[ultra thin] (251) -- (243);
\draw[ultra thin] (251) -- (247);
\draw[ultra thin] (251) -- (249);
\draw[ultra thin] (251) -- (250);
\draw[ultra thin] (251) -- (251);
\draw[ultra thin] (251) -- (253);
\draw[ultra thin] (251) -- (255);
\draw[ultra thin] (252) -- (124);
\draw[ultra thin] (252) -- (125);
\draw[ultra thin] (252) -- (188);
\draw[ultra thin] (252) -- (220);
\draw[ultra thin] (252) -- (236);
\draw[ultra thin] (252) -- (244);
\draw[ultra thin] (252) -- (248);
\draw[ultra thin] (252) -- (250);
\draw[ultra thin] (252) -- (252);
\draw[ultra thin] (252) -- (253);
\draw[ultra thin] (252) -- (254);
\draw[ultra thin] (253) -- (125);
\draw[ultra thin] (253) -- (189);
\draw[ultra thin] (253) -- (221);
\draw[ultra thin] (253) -- (237);
\draw[ultra thin] (253) -- (245);
\draw[ultra thin] (253) -- (249);
\draw[ultra thin] (253) -- (251);
\draw[ultra thin] (253) -- (252);
\draw[ultra thin] (253) -- (253);
\draw[ultra thin] (253) -- (254);
\draw[ultra thin] (253) -- (255);
\draw[ultra thin] (254) -- (126);
\draw[ultra thin] (254) -- (127);
\draw[ultra thin] (254) -- (190);
\draw[ultra thin] (254) -- (222);
\draw[ultra thin] (254) -- (238);
\draw[ultra thin] (254) -- (246);
\draw[ultra thin] (254) -- (250);
\draw[ultra thin] (254) -- (252);
\draw[ultra thin] (254) -- (253);
\draw[ultra thin] (254) -- (254);
\draw[ultra thin] (254) -- (255);
\draw[ultra thin] (255) -- (127);
\draw[ultra thin] (255) -- (191);
\draw[ultra thin] (255) -- (223);
\draw[ultra thin] (255) -- (239);
\draw[ultra thin] (255) -- (247);
\draw[ultra thin] (255) -- (251);
\draw[ultra thin] (255) -- (253);
\draw[ultra thin] (255) -- (254);
\draw[ultra thin] (255) -- (255);
\end{tikzpicture}
